The 1223 new periodic orbits of planar three-body problem with unequal mass and zero angular momentum

We present 1349 families of Newtonian periodic planar three-body orbits with unequal mass and zero angular momentum and the initial conditions in case of isosceles collinear configurations. These 1349 families of the periodic collisionless orbits can be divided into seven classes according to their geometric and algebraic symmetries. Among these 1349 families, 1223 families are entirely new, to the best of our knowledge. Furthermore, some periodic orbits have the same free group element for different mass. We find that the scale-invariant average period linearly increases with the mass of one body when the masses of the other two are constant. It is suggested that the masses of bodies may play an important role in periodic three-body systems. The movies of these periodic orbits are given on the website \url{http://numericaltank.sjtu.edu.cn/three-body/three-body-unequal-mass.htm} .

==> (inline-0) <==
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}lccccc}
\hline
Class and number  & $v_1$ & $v_2$  & $T$  & $T^*$ & $L_f$\\
\hline
I.A$_{1}^{i.c.}$(10) &     0.8854191796 &     0.4245045883 &    24.1711064176 &   2056.279 &  68\\
I.A$_{2}^{i.c.}$(10) &     0.9689819274 &     0.2200633851 &    71.2682278153 &   6049.841 &  200\\
I.A$_{3}^{i.c.}$(10) &     0.9262313425 &     0.3318793235 &   119.5012751111 &  10162.520 &  336\\
I.B$_{1}^{i.c.}$(10) &     0.9399260818 &     0.3073705720 &    47.7043741335 &   4053.099 &  134\\
II.A$_{1}^{i.c.}$(10) &     0.9565884486 &     0.8490970249 &    24.2568013892 &   1935.907 &  64\\
II.B$_{1}^{i.c.}$(10) &     0.9986145269 &     0.5935168720 &    47.9360511650 &   3932.658 &  130\\
II.C$_{1}^{i.c.}$(10) &     0.9639216986 &     0.9744362737 &    48.1316203628 &   3751.177 &  124\\
II.C$_{2}^{i.c.}$(10) &     0.9254840675 &     0.9517296411 &    49.8685206945 &   3931.244 &  130\\
II.C$_{3}^{i.c.}$(10) &     0.9637413393 &     0.4820091574 &    95.6185104257 &   7985.803 &  264\\
\hline
\end{tabular*}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.A$_{1}^{i.c.}$(0.5) & BabA\\
I.A$_{2}^{i.c.}$(0.5) & BaBabAbA\\
I.A$_{3}^{i.c.}$(0.5) & BaBaBabAbAbA\\
I.A$_{4}^{i.c.}$(0.5) & BaBAbaBabAbaBAbA\\
I.A$_{5}^{i.c.}$(0.5) & BaBAbAbaBabAbaBaBAbA\\
I.A$_{6}^{i.c.}$(0.5) & BabAbAbABabABaBaBabA\\
I.A$_{7}^{i.c.}$(0.5) & BAbAbAbAbabaBaBaBaBA\\
I.A$_{8}^{i.c.}$(0.5) & BAbAbaBAbAbabaBaBAbaBaBA\\
I.A$_{9}^{i.c.}$(0.5) & BabABaBabABabABabAbABabA\\
I.A$_{10}^{i.c.}$(0.5) & BabAbAbAbAbABabABaBaBaBaBabA\\
I.A$_{11}^{i.c.}$(0.5) & BabAbaBAbaBAbABabABaBAbaBAbaBabA\\
I.A$_{12}^{i.c.}$(0.5) & BaBabAbaBaBAbABaBabAbABaBAbAbaBabAbA\\
I.A$_{13}^{i.c.}$(0.5) & BabAbaBAbaBAbaBAbABabABaBAbaBAbaBAbaBabA\\
I.A$_{14}^{i.c.}$(0.5) & BabABaBAbaBAbaBabABabABabAbaBAbaBAbABabA\\
I.A$_{15}^{i.c.}$(0.5) & BAbAbaBABaBabaBAbAbabaBaBAbabAbABAbaBaBA\\
I.A$_{16}^{i.c.}$(0.5) & BabABAbaBAbaBAbabABabABabaBAbaBAbaBABabA\\
I.A$_{17}^{i.c.}$(0.5) & BAbAbabABabABabABAbAbabaBaBABabABabABabaBaBA\\
I.A$_{18}^{i.c.}$(0.5) & BabaBabABAbAbabABaBABabABAbABabaBaBABabAbabA\\
I.A$_{19}^{i.c.}$(0.5) & BabABaBAbaBAbaBAbaBabABabABabAbaBAbaBAbaBAbABabA\\
I.A$_{20}^{i.c.}$(0.5) & BabABabaBAbaBAbaBABabABabABabABAbaBAbaBAbabABabA\\
I.A$_{21}^{i.c.}$(0.5) & BabABabAbaBAbaBAbaBAbABabABabABabABaBAbaBAbaBAbaBabABabA\\
I.A$_{22}^{i.c.}$(0.5) & BabABabaBAbaBAbaBAbaBABabABabABabABAbaBAbaBAbaBAbabABabA\\
I.A$_{23}^{i.c.}$(0.5) & BabABabABAbaBAbaBAbabABabABabABabABabaBAbaBAbaBABabABabA\\
I.A$_{24}^{i.c.}$(0.5) & BabABabaBabaBAbaBABaBABabABabABabABAbABAbaBAbabAbabABabA\\
I.A$_{25}^{i.c.}$(0.5) & BabAbaBAbaBabABabABaBAbaBAbABabABaBAbaBAbABabABabAbaBAbaBabA\\
I.A$_{26}^{i.c.}$(0.5) & BabABabAbaBAbaBAbaBAbaBAbABabABabABabABaBAbaBAbaBAbaBAbaBabABabA\\
I.A$_{27}^{i.c.}$(0.5) & BabAbabABaBAbabAbABAbaBabABAbABabABaBABabAbaBABaBabaBAbABabaBabA\\
I.A$_{28}^{i.c.}$(0.5) & BAbAbaBABaBAbaBAbaBAbaBabaBAbAbabaBaBAbabAbaBAbaBAbaBAbABAbaBaBA\\
I.A$_{29}^{i.c.}$(0.5) & BabABabABAbaBAbaBAbaBAbabABabABabABabABabaBAbaBAbaBAbaBABabABabA\\
I.A$_{30}^{i.c.}$(0.5) & BAbAbabABaBAbabAbABAbaBabABAbAbabaBaBABabAbaBABaBabaBAbABabaBaBA\\
I.A$_{31}^{i.c.}$(0.5) & BabAbaBAbaBAbABabABabAbaBAbaBAbABabABaBAbaBAbaBabABabABaBAbaBAbaBabA\\
I.A$_{32}^{i.c.}$(0.5) & BAbAbabABabABabABabABabABabABAbAbabaBaBABabABabABabABabABabABabaBaBA\\
I.A$_{33}^{i.c.}$(0.5) & BabABabABAbABabaBaBABabAbabABabABabABabABabaBabABAbAbabABaBABabABabA\\
I.A$_{34}^{i.c.}$(0.5) & BabABAbaBAbaBABabABabaBAbaBAbabABabABabaBAbaBAbabABabABAbaBAbaBABabA\\
I.A$_{35}^{i.c.}$(0.5) & BabABabABabAbaBABaBabaBAbABabABabABabABabABabABaBAbabAbABAbaBabABabABabA\\
I.A$_{36}^{i.c.}$(0.5) & BabABabABaBAbaBAbaBAbaBAbaBabABabABabABabABabAbaBAbaBAbaBAbaBAbABabABabA\\
I.A$_{37}^{i.c.}$(0.5) & BabABabABAbaBAbaBAbaBAbaBAbabABabABabABabABabaBAbaBAbaBAbaBAbaBABabABabA\\
I.A$_{38}^{i.c.}$(0.5) & BabaBaBABAbAbabABabABabABAbAbabaBaBABabABAbAbabaBaBABabABabABabaBaBABAbAbabA\\
I.A$_{39}^{i.c.}$(0.5) & BabABaBAbaBAbaBabABabABaBAbaBAbaBabABabABabAbaBAbaBAbABabABabAbaBAbaBAbABabA\\
I.A$_{40}^{i.c.}$(0.5) & BabABAbaBAbaBABabABabABabaBAbaBAbabABabABabaBAbaBAbabABabABabABAbaBAbaBABabA\\
\hline
\end{tabular*}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.A$_{41}^{i.c.}$(0.5) & BAbAbabABabaBabABAbAbabABaBABabABAbAbabaBaBABabABAbABabaBaBABabAbabABabaBaBA\\
I.A$_{42}^{i.c.}$(0.5) & BAbAbabABaBABaBAbabAbABAbaBabaBabABAbAbabaBaBABabAbabAbaBABaBabaBAbABAbABabaBaBA\\
I.A$_{43}^{i.c.}$(0.5) & BabAbaBAbaBabABabAbaBAbABabABaBAbaBAbABabABaBAbaBAbABabABaBAbaBabABabAbaBAbaBabA\\
I.A$_{44}^{i.c.}$(0.5) & BabABabABaBAbaBAbaBAbaBAbaBAbaBabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbABabABabA\\
I.A$_{45}^{i.c.}$(0.5) & BabABabABabaBAbaBAbaBAbaBAbaBABabABabABabABabABabABAbaBAbaBAbaBAbaBAbabABabABabA\\
I.A$_{46}^{i.c.}$(0.5) & BabABabaBabaBAbABAbaBAbabAbaBABaBABabABabABabABAbABAbaBabaBAbaBABaBAbabAbabABabA\\
I.A$_{47}^{i.c.}$(0.5) & BabAbaBAbaBAbaBabABabABabABaBAbaBAbaBAbABabABaBAbaBAbaBAbABabABabABabAbaBAbaBAbaBabA\\
I.A$_{48}^{i.c.}$(0.5) & BabABaBAbaBAbaBAbABabABabAbaBAbaBAbaBabABabABabAbaBAbaBAbaBabABabABaBAbaBAbaBAbABabA\\
I.A$_{49}^{i.c.}$(0.5) & BabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabA\\
I.A$_{50}^{i.c.}$(0.5) & BaBAbAbaBabAbABaBAbABaBabAbaBabAbABaBAbAbaBabAbaBaBAbABaBabAbaBabAbABaBAbABaBabAbaBaBAbA\\
I.A$_{51}^{i.c.}$(0.5) & BabABabABaBABabAbaBABaBabaBAbABabaBabABabABabABabABabAbabABaBAbabAbABAbaBabABAbABabABabA\\
I.A$_{52}^{i.c.}$(0.5) & BabAbaBAbaBabABabAbaBAbaBAbABabABaBAbaBAbABabABaBAbaBAbABabABaBAbaBAbaBabABabAbaBAbaBabA\\
I.A$_{53}^{i.c.}$(0.5) & BabAbaBAbaBabABabABaBAbaBabABabABaBAbaBAbABabABaBAbaBAbABabABabAbaBAbABabABabAbaBAbaBabA\\
I.A$_{54}^{i.c.}$(0.5) & BabABabABabAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBabABabABabA\\
I.A$_{55}^{i.c.}$(0.5) & BAbAbabABaBAbabAbaBABaBabaBAbABAbaBabABAbAbabaBaBABabAbaBABaBAbabAbABAbaBabaBAbABabaBaBA\\
I.A$_{56}^{i.c.}$(0.5) & BAbAbaBABaBabaBAbABabaBaBABabAbaBABaBabaBAbAbabaBaBAbabAbABAbaBabABAbAbabABaBAbabAbABAbaBaBA\\
I.A$_{57}^{i.c.}$(0.5) & BabABaBAbaBAbaBAbABabABabABabAbaBAbaBAbaBabABabABabAbaBAbaBAbaBabABabABabABaBAbaBAbaBAbABabA\\
I.A$_{58}^{i.c.}$(0.5) & BabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabA\\
I.A$_{59}^{i.c.}$(0.5) & BabABaBAbaBAbABabABaBAbaBAbaBabABabAbaBAbaBabABabABabAbaBAbaBabABabAbaBAbaBAbABabABaBAbaBAbABabA\\
I.A$_{60}^{i.c.}$(0.5) & BAbAbabABabaBAbaBAbABABaBababAbaBAbaBABabABAbAbabaBaBABabABAbaBAbaBababAbABABaBAbaBAbabABabaBaBA\\
I.A$_{61}^{i.c.}$(0.5) & BabABabABAbAbabaBaBABabABabABabaBaBABAbAbabABabABabABabABabaBaBABAbAbabABabABabABAbAbabaBaBABabABabA\\
I.A$_{62}^{i.c.}$(0.5) & BAbAbabABabABabABAbABabaBaBABabAbabABabABabABAbAbabaBaBABabABabABabaBabABAbAbabABaBABabABabABabaBaBA\\
I.A$_{63}^{i.c.}$(0.5) & BabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabA\\
I.A$_{64}^{i.c.}$(0.5) & BabABabABabABAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBABabABabABabA\\
I.A$_{65}^{i.c.}$(0.5) & BabABaBAbaBAbABabABabAbaBAbaBAbABabABabAbaBAbaBabABabABabAbaBAbaBabABabABaBAbaBAbaBabABabABaBAbaBAbABabA\\
I.A$_{66}^{i.c.}$(0.5) & BabAbaBAbaBAbaBabABabAbaBAbaBAbABabABaBAbaBAbaBAbABabABaBAbaBAbaBAbABabABaBAbaBAbaBabABabAbaBAbaBAbaBabA\\
I.A$_{67}^{i.c.}$(0.5) & BabAbaBAbaBAbABabABabAbaBAbaBAbABabABabAbaBAbaBAbABabABaBAbaBAbaBabABabABaBAbaBAbaBabABabABaBAbaBAbaBabA\\
I.A$_{68}^{i.c.}$(0.5) & BabABabaBabABAbABAbaBabaBAbaBABaBAbabAbabABaBABabABabABabABAbABabaBabaBAbABAbaBAbabAbaBABaBABabAbabABabA\\
I.A$_{69}^{i.c.}$(0.5) & BabABAbaBAbaBABabABabABAbaBAbabABabABabaBAbaBAbabABabABabaBAbaBAbabABabABabaBAbaBABabABabABAbaBAbaBABabA\\
I.A$_{70}^{i.c.}$(0.5) & BabABabAbaBAbaBAbaBAbABabABabABabAbaBAbaBAbaBAbABabABabABabABaBAbaBAbaBAbaBabABabABabABaBAbaBAbaBAbaBabABabA\\
I.A$_{71}^{i.c.}$(0.5) & BabABaBAbaBAbaBAbaBabABabABabABabABaBAbaBAbaBAbaBabABabABabAbaBAbaBAbaBAbABabABabABabABabAbaBAbaBAbaBAbABabA\\
I.A$_{72}^{i.c.}$(0.5) & BabAbaBAbaBabABabAbaBAbaBabABaBAbaBAbABabABaBAbaBAbABabABaBAbaBAbABabABaBAbaBAbABabAbaBAbaBabABabAbaBAbaBabA\\
I.A$_{73}^{i.c.}$(0.5) & BAbAbabABaBABabABabABabABabABabABabABabABabaBabABAbAbabaBaBABabAbabABabABabABabABabABabABabABabABAbABabaBaBA\\
I.A$_{74}^{i.c.}$(0.5) & BabABabABabABabABabaBabABAbAbabABaBABabABabABabABabABabABabABabABabABabABAbABabaBaBABabAbabABabABabABabABabA\\
I.A$_{75}^{i.c.}$(0.5) & BAbAbabABaBABabAbaBABaBAbabAbABAbaBabaBAbABabaBabABAbAbabaBaBABabAbabABaBAbabAbaBABaBabaBAbABAbaBabABAbABaba\\& BaBA\\
I.A$_{76}^{i.c.}$(0.5) & BabABabABAbABabaBabaBAbABABaBababAbaBABaBABabAbabABabABabABabABabaBabABAbABAbaBababAbABABaBAbabAbabABaBABabA\\& BabA\\
I.A$_{77}^{i.c.}$(0.5) & BabABaBAbaBAbaBabABabABaBAbaBAbaBabABabABaBAbaBAbaBabABabABabAbaBAbaBAbABabABabAbaBAbaBAbABabABabAbaBAbaBAbA\\&BabA\\
I.A$_{78}^{i.c.}$(0.5) & BabABAbaBAbaBABabABabABAbaBAbaBAbabABabABabaBAbaBAbabABabABabaBAbaBAbabABabABabaBAbaBAbaBABabABabABAbaBAbaBA\\&BabA\\
I.A$_{79}^{i.c.}$(0.5) & BabAbaBAbaBabABabAbaBAbaBabABabABaBAbaBAbABabABaBAbaBAbABabABaBAbaBAbABabABaBAbaBAbABabABabAbaBAbaBabABabAba\\&BAbaBabA\\
I.A$_{80}^{i.c.}$(0.5) & BAbAbabABaBAbabAbABAbaBabABAbAbabABaBAbabAbABAbaBabABAbAbabaBaBABabAbaBABaBabaBAbABabaBaBABabA\\&baBABaBabaBAbABabaBaBA\\
\hline
\end{tabular*}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.A$_{81}^{i.c.}$(0.5) & BabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBa\\& bABabABabABabA\\
I.A$_{82}^{i.c.}$(0.5) & BabAbaBAbaBAbaBabABabABabAbaBAbaBAbABabABabABaBAbaBAbaBAbABabABaBAbaBAbaBAbABabABabABaBAbaBAbaBabABabABabA\\&baBAbaBAbaBabA\\
I.A$_{83}^{i.c.}$(0.5) & BabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBABabABabABabABabABabABabABabABAbaBAbaBAbaBAbaBAbaBAbaBAbaBAba\\&bABabABabABabA\\
I.A$_{84}^{i.c.}$(0.5) & BabAbaBAbaBAbABabABaBAbaBAbABabABabAbaBAbaBabABabAbaBAbaBAbABabABaBAbaBAbaBabABabAbaBAbaBabABabABaBAbaBAbA\\&BabABaBAbaBAbaBabA\\
I.A$_{85}^{i.c.}$(0.5) & BabABabABAbaBAbaBAbaBAbabABabABabABabABAbaBAbaBAbaBAbabABabABabABabABabaBAbaBAbaBAbaBABabABabABabABabaBAba\\&BAbaBAbaBABabABabA\\
I.A$_{86}^{i.c.}$(0.5) & BAbAbabABabABabABabABabaBabABAbAbabABaBABabABabABabABabABAbAbabaBaBABabABabABabABabABAbABabaBaBABabAbabABa\\&bABabABabABabaBaBA\\
I.A$_{87}^{i.c.}$(0.5) & BabABabaBabaBAbaBABaBAbabAbabABabABAbABAbaBabaBAbaBABaBABabABabABabABAbABAbaBAbabAbaBABaBABabABabaBabaBAbA\\&BAbaBAbabAbabABabA\\
I.A$_{88}^{i.c.}$(0.5) & BabABaBAbaBAbaBAbABabABabABaBAbaBAbaBabABabABabAbaBAbaBAbaBabABabABabAbaBAbaBAbaBabABabABabAbaBAbaBAbABabA\\&BabABaBAbaBAbaBAbABabA\\
I.A$_{89}^{i.c.}$(0.5) & BabABabABabABabABAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAba\\&BAbaBABabABabABabABabA\\
I.A$_{90}^{i.c.}$(0.5) & BabABabaBabABAbABAbaBabaBAbABAbaBAbabAbaBABaBAbabAbabABaBABabABabABabABAbABabaBabaBAbABAbaBabaBAbaBABaBAba\\&bAbaBABaBABabAbabABabA\\
I.A$_{91}^{i.c.}$(0.5) & BabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabA\\&BabABabaBAbaBAbaBABabA\\
I.A$_{92}^{i.c.}$(0.5) & BabABabABaBAbaBAbaBAbaBAbaBabABabABabABaBAbaBAbaBAbaBAbaBabABabABabABabABabAbaBAbaBAbaBAbaBAbABabABabABabA\\&baBAbaBAbaBAbaBAbABabABabA\\
I.A$_{93}^{i.c.}$(0.5) & BabABabAbaBAbaBAbaBAbaBAbABabABabABabABabAbaBAbaBAbaBAbaBAbABabABabABabABaBAbaBAbaBAbaBAbaBabABabABabABabA\\&BaBAbaBAbaBAbaBAbaBabABabA\\
I.A$_{94}^{i.c.}$(0.5) & BAbAbabABaBABabAbaBABaBAbabAbaBABaBabaBAbABAbaBabaBAbABabaBabABAbAbabaBaBABabAbabABaBAbabAbaBABaBAbabAbABA\\&baBabaBAbABAbaBabABAbABabaBaBA\\
I.A$_{95}^{i.c.}$(0.5) & BabAbaBAbaBabABabAbaBAbaBabABabAbaBAbABabABaBAbaBAbABabABaBAbaBAbABabABaBAbaBAbABabABaBAbaBAbABabABaBAbaBa\\&bABabAbaBAbaBabABabAbaBAbaBabA\\
I.A$_{96}^{i.c.}$(0.5) & BabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabABAbaBAbaBAbabABabABabABAbaBAbaBA\\&babABabABabABAbaBAbaBAbabABabA\\
I.A$_{97}^{i.c.}$(0.5) & BabABabABAbaBAbaBAbaBAbaBABabABabABabABabABabaBAbaBAbaBAbaBAbabABabABabABabABabaBAbaBAbaBAbaBAbabABabABabA\\&BabABabABAbaBAbaBAbaBAbaBABabABabA\\
I.A$_{98}^{i.c.}$(0.5) & BAbAbaBABaBabaBAbABabaBaBABabAbaBABaBabaBAbABabaBaBABabAbaBABaBabaBAbAbabaBaBAbabAbABAbaBabABAbAbabABaBAba\\&bAbABAbaBabABAbAbabABaBAbabAbABAbaBaBA\\
I.A$_{99}^{i.c.}$(0.5) & BabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBABabABabABabABabABabABabABabABabABabABAbaBAbaBAbaBAba\\&BAbaBAbaBAbaBAbaBAbabABabABabABabABabA\\
I.A$_{100}^{i.c.}$(0.5) & BabABabaBabaBAbaBABaBABabABabaBabaBAbaBABaBABabABabaBabaBAbaBABaBABabABabABabABAbABAbaBAbabAbabABabABAbAB\\&AbaBAbabAbabABabABAbABAbaBAbabAbabABabA\\
I.A$_{101}^{i.c.}$(0.5) & BabABabABAbABabaBaBABAbAbabABabABabABabABabABabABAbAbabaBaBABabAbabABabABabABabABabaBabABAbAbabaBaBABabAB\\&abABabABabABabABabaBaBABAbAbabABaBABabABabA\\
I.A$_{102}^{i.c.}$(0.5) & BabABAbaBAbaBABabABabABAbaBAbaBABabABabABabaBAbaBAbabABabABabaBAbaBAbabABabABabaBAbaBAbabABabABabaBAbaBAb\\&abABabABabABAbaBAbaBABabABabABAbaBAbaBABabA\\
I.A$_{103}^{i.c.}$(0.5) & BabABabABAbaBAbaBAbaBAbaBAbabABabABabABabABabABAbaBAbaBAbaBAbaBAbabABabABabABabABabaBAbaBAbaBAbaBAbaBABab\\&ABabABabABabABabaBAbaBAbaBAbaBAbaBABabABabA\\
I.A$_{104}^{i.c.}$(0.5) & BabABaBAbaBAbaBAbaBabABabABabABaBAbaBAbaBAbaBabABabABabABaBAbaBAbaBAbaBabABabABabAbaBAbaBAbaBAbABabABabAB\\&abAbaBAbaBAbaBAbABabABabABabAbaBAbaBAbaBAbABabA\\

\hline
\end{tabular*}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.A$_{105}^{i.c.}$(0.5) & BAbAbabABaBABabAbabAbaBABaBAbabAbaBABaBabaBAbABAbaBabaBAbABAbABabaBabABAbAbabaBaBABabAbabABaBABaBAbabAbaB\\&ABaBAbabAbABAbaBabaBAbABAbaBabaBabABAbABabaBaBA\\
I.A$_{106}^{i.c.}$(0.5) & BAbAbabABabaBabABAbABAbaBabaBAbABAbaBAbaBAbabAbaBABaBAbabAbabABaBABabABAbAbabaBaBABabABAbABabaBabaBAbABAb\\&aBabaBAbaBAbaBABaBAbabAbaBABaBABabAbabABabaBaBA\\
I.A$_{107}^{i.c.}$(0.5) & BabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabABabABabABabABabABaBAbaBAbaB\\&AbaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabABabA\\
I.A$_{108}^{i.c.}$(0.5) & BabaBabABAbaBABaBAbabABabaBabABAbABABaBababAbabABaBABabABAbaBabaBAbabABaBABabABAbABabaBAbabAbaBABabABAbAB\\&abaBababAbABABaBABabAbabABabaBAbABAbaBABabAbabA\\
I.A$_{109}^{i.c.}$(0.5) & BabABabaBAbaBAbaBAbabABabABabABabaBAbaBAbaBABabABabABabABAbaBAbaBAbaBABabABabABabABAbaBAbaBAbaBABabABabAB\\&abABAbaBAbaBAbabABabABabABabaBAbaBAbaBAbabABabA\\
I.A$_{110}^{i.c.}$(0.5) & BAbABabaBabaBAbABAbaBAbaBAbabABaBABabABabABabaBabABAbaBAbaBAbabAbaBABaBABabAbabaBabABAbABAbaBabaBAbaBAbaB\\&ABabAbabABabABabABAbABabaBAbaBAbaBABaBAbabAbabABaBA\\
I.A$_{111}^{i.c.}$(0.5) & BabABaBAbaBAbaBabABabABaBAbaBAbaBAbABabABabAbaBAbaBAbaBabABabABaBAbaBAbaBabABabABabAbaBAbaBAbABabABabAbaB\\&AbaBAbaBabABabABaBAbaBAbaBAbABabABabAbaBAbaBAbABabA\\
I.A$_{112}^{i.c.}$(0.5) & BAbAbabABabABabABabABabaBaBABAbAbabABabABabABAbAbabaBaBABabABabABabABabABAbAbabaBaBABabABabABabABabABAbAb\\&abaBaBABabABabABabaBaBABAbAbabABabABabABabABabaBaBA\\
I.A$_{113}^{i.c.}$(0.5) & BabABAbaBAbaBAbabABabABabaBAbaBAbabABabABabABAbaBAbaBABabABabABAbaBAbaBAbabABabABabaBAbaBAbaBABabABabABAb\\&aBAbaBABabABabABabaBAbaBAbabABabABabaBAbaBAbaBABabA\\
I.A$_{114}^{i.c.}$(0.5) & BAbAbabABaBABabAbabABaBAbabAbaBABaBAbabAbABAbaBabaBAbABAbaBabABAbABabaBabABAbAbabaBaBABabAbabABaBABabAbaB\\&ABaBAbabAbaBABaBabaBAbABAbaBabaBAbABabaBabABAbABabaBaBA\\
I.A$_{115}^{i.c.}$(0.5) & BabABabABabABabaBabABAbABAbaBabaBAbABABaBababAbaBABaBAbabAbabABaBABabABabABabABabABabABabABabABAbABabaBab\\&aBAbABAbaBababAbABABaBAbabAbaBABaBABabAbabABabABabABabA\\
I.A$_{116}^{i.c.}$(0.5) & BAbAbabABaBAbabAbaBABaBabaBAbABabaBabABAbAbabABaBABabAbaBABaBabaBAbABAbaBabABAbAbabaBaBABabAbaBABaBAbabAb\\&ABAbaBabABAbABabaBaBABabAbabABaBAbabAbABAbaBabaBAbABabaBaBA\\
I.A$_{117}^{i.c.}$(0.5) & BabABabABabaBAbaBAbaBAbaBAbaBAbabABabABabABabABabABAbaBAbaBAbaBAbaBAbaBABabABabABabABabABabABAbaBAbaBAbaB\\&AbaBAbaBABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbabABabABabA\\
I.A$_{118}^{i.c.}$(0.5) & BabaBAbABAbaBABabABabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabaBAbabAbaBABabABAbaBabaBAbabABabABab\\&ABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabABabABAbaBABaBAbabA\\
I.A$_{119}^{i.c.}$(0.5) & BabABabAbaBAbaBAbaBAbABabABabABabAbaBAbaBAbaBAbaBAbABabABabABabAbaBAbaBAbaBAbABabABabABabABaBAbaBAbaBAbaB\\&abABabABabABaBAbaBAbaBAbaBAbaBabABabABabABaBAbaBAbaBAbaBabABabA\\
I.A$_{120}^{i.c.}$(0.5) & BabABabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabABabABabABabABabABabABabABab\\&AbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabA\\
I.A$_{121}^{i.c.}$(0.5) & BabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabABabaBAbaBAbaBABab\\&ABabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabA\\
I.A$_{122}^{i.c.}$(0.5) & BabABabABabaBAbaBAbaBAbaBAbaBAbabABabABabABabABabABabABAbaBAbaBAbaBAbaBAbaBABabABabABabABabABabABAbaBAbaB\\&AbaBAbaBAbaBABabABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbabABabABabA\\
I.A$_{123}^{i.c.}$(0.5) & BabABabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabABabABabABabABabABabABab\\&ABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabA\\
I.A$_{124}^{i.c.}$(0.5) & BAbABabaBabABAbABabaBabaBAbABAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbabAbaBABaBABabAbabABaBABabAbabaBabABAbABabaBab\\&ABAbABAbaBabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBABaBAbabAbabABaBABabAbabABaBA\\
I.A$_{125}^{i.c.}$(0.5) & BabABabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabABabABabABabABabABab\\&ABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabABabABabA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.A$_{126}^{i.c.}$(0.5) & BabABabAbaBAbaBAbaBAbaBabABabABabABabAbaBAbaBAbaBAbABabABabABabABaBAbaBAbaBAbaBAbABabABabABabABaBAbaBAbaB\\&AbaBAbABabABabABabABaBAbaBAbaBAbaBabABabABabABabAbaBAbaBAbaBAbaBabABabA\\
I.A$_{127}^{i.c.}$(0.5) & BabABabaBAbaBAbaBAbaBABabABabABabABabaBAbaBAbaBAbaBABabABabABabABabaBAbaBAbaBAbaBABabABabABabABAbaBAbaBAb\\&aBAbabABabABabABabABAbaBAbaBAbaBAbabABabABabABabABAbaBAbaBAbaBAbabABabA\\
I.A$_{128}^{i.c.}$(0.5) & BAbAbabABabABabABabABabaBaBABAbAbabABaBABabABabABabaBabABAbAbabaBaBABabABabABabABabABAbAbabaBaBABabABabAB\\&abABabABAbAbabaBaBABabAbabABabABabABAbABabaBaBABAbAbabABabABabABabABabaBaBA\\
I.A$_{129}^{i.c.}$(0.5) & BabAbaBAbaBabABabABaBAbaBAbABabABaBAbaBAbaBabABaBAbaBAbaBabABabAbaBAbaBabABabABaBAbaBAbABabABaBAbaBAbABab\\&ABabAbaBAbaBabABabAbaBAbaBAbABabAbaBAbaBAbABabABaBAbaBAbABabABabAbaBAbaBabA\\
I.A$_{130}^{i.c.}$(0.5) & BAbAbabABabABabABabABabaBabABAbAbabaBabABabABabABabABaBABAbAbabABaBABabABabABabABabABAbAbabaBaBABabABabAB\\&abABabABAbABabaBaBABAbABabABabABabABabAbabaBaBABabAbabABabABabABabABabaBaBA\\
I.A$_{131}^{i.c.}$(0.5) & BabABabABabABAbABabaBaBABAbAbabABabABabABabABabABabABabABabABAbAbabaBaBABabAbabABabABabABabABabABabABabaB\\&abABAbAbabaBaBABabABabABabABabABabABabABabABabaBaBABAbAbabABaBABabABabABabA\\
I.A$_{132}^{i.c.}$(0.5) & BAbAbabABaBABabAbabABaBAbabAbaBABaBAbabAbaBABaBabaBAbABAbaBabaBAbABAbaBabABAbABabaBabABAbAbabaBaBABabAbab\\&ABaBABabAbaBABaBAbabAbaBABaBAbabAbABAbaBabaBAbABAbaBabaBAbABabaBabABAbABabaBaBA\\
I.A$_{133}^{i.c.}$(0.5) & BabABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBABabABabABabABabABabABabABabABabABab\\&ABabABabABAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabABabA\\
I.A$_{134}^{i.c.}$(0.5) & BabABabABabABAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabABabABAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabABabAB\\&abaBAbaBAbaBAbaBAbaBAbaBABabABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBABabABabABabA\\
I.A$_{135}^{i.c.}$(0.5) & BAbAbabABabABabABAbAbabaBaBABabABabABabaBabABAbAbabABaBABabABabABabaBaBABAbAbabABabABabABAbAbabaBaBABabAB\\&abABabaBaBABAbAbabABabABabABAbABabaBaBABabAbabABabABabABAbAbabaBaBABabABabABabaBaBA\\
I.A$_{136}^{i.c.}$(0.5) & BabABabABabABabABabABabABAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabABabABabABabABab\\&ABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBABabABabABabABabABabABabA\\
I.A$_{137}^{i.c.}$(0.5) & BabABabaBabaBAbaBABaBAbabAbabABabABAbABabaBabaBAbaBABaBABabAbabABabABAbABAbaBabaBAbaBABaBABabABabABabABAb\\&ABAbaBAbabAbaBABaBABabABabaBabABAbABAbaBAbabAbabABaBABabABabaBabaBAbABAbaBAbabAbabABabA\\
I.A$_{138}^{i.c.}$(0.5) & BabABabaBabABAbABAbaBabaBAbaBABaBAbabAbabABaBABabABabaBabABAbABAbaBabaBAbaBABaBAbabAbabABaBABabABabABabAB\\&AbABabaBabaBAbABAbaBAbabAbaBABaBABabAbabABabABAbABabaBabaBAbABAbaBAbabAbaBABaBABabAbabABabA\\
I.A$_{139}^{i.c.}$(0.5) & BabABabABabABabABabaBabABAbABAbaBabaBAbABAbaBababAbABABaBAbabAbaBABaBAbabAbabABaBABabABabABabABabABabABab\\&ABabABabABabABAbABabaBabaBAbABAbaBabaBAbABABaBababAbaBABaBAbabAbaBABaBABabAbabABabABabABabABabA\\
I.A$_{140}^{i.c.}$(0.5) & BAbABabaBabABAbABabaBabABAbABAbaBabaBAbABAbaBabaBAbaBABaBAbabAbaBABaBAbabAbabABaBABabAbabABaBABabAbabaBab\\&ABAbABabaBabABAbABabaBabaBAbABAbaBabaBAbABAbaBAbabAbaBABaBAbabAbaBABaBABabAbabABaBABabAbabABaBA\\
I.A$_{141}^{i.c.}$(0.5) & BabABabaBAbaBAbaBAbabABabABabABabaBAbaBAbaBAbabABabABabABAbaBAbaBAbaBABabABabABabABAbaBAbaBAbaBABabABabAB\\&abABAbaBAbaBAbaBABabABabABabABAbaBAbaBAbaBABabABabABabaBAbaBAbaBAbabABabABabABabaBAbaBAbaBAbabABabA\\
I.A$_{142}^{i.c.}$(0.5) & BabABabaBabaBAbaBABaBABabABabaBabaBAbABAbaBAbabAbabABabABAbABAbaBAbabAbaBABaBABabABabaBabaBAbaBABaBABabAB\\&abABabABAbABAbaBAbabAbabABabABAbABAbaBabaBAbaBABaBABabABabaBabaBAbaBABaBAbabAbabABabABAbABAbaBAbabAbabABabA\\
I.A$_{143}^{i.c.}$(0.5) & BAbAbabABaBABabAbabABaBABabAbabAbaBABaBAbabAbaBABaBAbabAbABAbaBabaBAbABAbaBabaBAbABAbABabaBabABAbABabaBab\\&ABAbAbabaBaBABabAbabABaBABabAbabABaBABaBAbabAbaBABaBAbabAbaBABaBabaBAbABAbaBabaBAbABAbaBabaBabABAbABabaBa\\&bABAbABabaBaBA\\
I.A$_{144}^{i.c.}$(0.5) & BabABabaBabABAbABabaBabABAbABabaBabABAbABabaBabABAbABabaBaBABabAbabABaBABabAbabABaBABabAbabABaBABabAbabAB\\&aBABabABabABabABAbABabaBabABAbABabaBabABAbABabaBabABAbABabaBabABAbAbabABaBABabAbabABaBABabAbabABaBABabAba\\&bABaBABabAbabABabA\\
I.A$_{145}^{i.c.}$(0.5) & BAbABabaBabaBAbaBABaBABabAbabABabABAbABAbaBAbaBAbaBABaBABabABabaBabaBAbaBAbaBAbabAbabABabABAbABabaBabaBAb\\&aBABaBABabAbabaBabABAbABAbaBAbabAbabABaBABabABabaBabaBAbaBAbaBAbabAbabABabABAbABAbaBAbaBAbaBABaBABabABaba\\&BabABAbABAbaBAbabAbabABaBA\\
I.A$_{146}^{i.c.}$(0.5) & BabABabaBabABAbABAbaBabaBAbABAbaBAbabAbaBABaBABabAbabABaBABabABabaBabABAbABabaBabaBAbABAbaBAbabAbaBABaBAb\\&abAbabABaBABabABabABabABAbABabaBabaBAbABAbaBabaBAbaBABaBAbabAbabABaBABabAbabABabABAbABabaBabABAbABAbaBaba\\&BAbaBABaBAbabAbaBABaBABabAbabABabA\\
I.A$_{147}^{i.c.}$(0.5) & BAbABabaBabaBAbaBABaBABabABabABabaBAbaBAbaBABabAbabABabABabABAbaBAbaBAbabABabABabABAbABabaBAbaBAbaBABabAB\\&abABabaBabaBAbaBABaBABabAbabaBabABAbABAbaBAbabAbabABabABabABAbaBAbaBAbabABaBABabABabABabaBAbaBAbaBABabABa\\&bABabaBabABAbaBAbaBAbabABabABabABAbABAbaBAbabAbabABaBA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.B$_{1}^{i.c.}$(0.5) & BaBAbA\\
I.B$_{2}^{i.c.}$(0.5) & BaBaBAbAbA\\
I.B$_{3}^{i.c.}$(0.5) & BAbAbABABaBaBA\\
I.B$_{4}^{i.c.}$(0.5) & BabAbaBAbaBabA\\
I.B$_{5}^{i.c.}$(0.5) & BaBaBaBAbAbAbA\\
I.B$_{6}^{i.c.}$(0.5) & BabABAbaBAbaBABabA\\
I.B$_{7}^{i.c.}$(0.5) & BaBabaBaBAbAbabAbA\\
I.B$_{8}^{i.c.}$(0.5) & BaBaBaBaBAbAbAbAbA\\
I.B$_{9}^{i.c.}$(0.5) & BabABaBAbaBAbaBAbABabA\\
I.B$_{10}^{i.c.}$(0.5) & BAbAbabAbABABaBabaBaBA\\
I.B$_{11}^{i.c.}$(0.5) & BaBabbbaBaBAbAbaaabAbA\\
I.B$_{12}^{i.c.}$(0.5) & BabaBaBabaBAbabAbAbabA\\
I.B$_{13}^{i.c.}$(0.5) & BabABabaBAbaBAbaBAbabABabA\\
I.B$_{14}^{i.c.}$(0.5) & BabABabAbaBAbaBAbaBAbaBabABabA\\
I.B$_{15}^{i.c.}$(0.5) & BabABabABAbaBAbaBAbaBAbaBABabABabA\\
I.B$_{16}^{i.c.}$(0.5) & BaBAbAbaBabAbABaBAbABaBabAbaBaBAbA\\
I.B$_{17}^{i.c.}$(0.5) & BabABabaBabaBAbaBAbaBAbabAbabABabA\\
I.B$_{18}^{i.c.}$(0.5) & BabABabABaBAbaBAbaBAbaBAbaBAbABabABabA\\
I.B$_{19}^{i.c.}$(0.5) & BAbAbabABaBAbabAbABABaBabaBAbABabaBaBA\\
I.B$_{20}^{i.c.}$(0.5) & BabABabABabaBAbaBAbaBAbaBAbaBAbabABabABabA\\
I.B$_{21}^{i.c.}$(0.5) & BAbAbabABabaBAbabAbABABaBabaBAbabABabaBaBA\\
I.B$_{22}^{i.c.}$(0.5) & BabABabABabAbaBAbaBAbaBAbaBAbaBAbaBabABabABabA\\
I.B$_{23}^{i.c.}$(0.5) & BAbAbabABaBABaBAbabAbABABaBabaBAbABAbABabaBaBA\\
I.B$_{24}^{i.c.}$(0.5) & BabABaBABabAbaBABaBAbaBAbaBAbABAbaBabABAbABabA\\
I.B$_{25}^{i.c.}$(0.5) & BabAbaBAbaBAbABabABabAbaBAbaBabABabABaBAbaBAbaBabA\\
I.B$_{26}^{i.c.}$(0.5) & BabABabABabABAbaBAbaBAbaBAbaBAbaBAbaBABabABabABabA\\
I.B$_{27}^{i.c.}$(0.5) & BabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabA\\
I.B$_{28}^{i.c.}$(0.5) & BabABaBAbaBAbaBabABabABaBAbaBAbaBAbABabABabAbaBAbaBAbABabA\\
I.B$_{29}^{i.c.}$(0.5) & BabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabA\\
I.B$_{30}^{i.c.}$(0.5) & BabABabABabABAbABAbaBAbaBAbaBAbaBAbaBAbaBABaBABabABabABabA\\
I.B$_{31}^{i.c.}$(0.5) & BabABabaBabABAbABAbaBabaBAbaBAbaBAbabAbaBABaBABabAbabABabA\\
I.B$_{32}^{i.c.}$(0.5) & BAbAbabABaBABabAbaBABaBAbabAbABABaBabaBAbABAbaBabABAbABabaBaBA\\
I.B$_{33}^{i.c.}$(0.5) & BabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabA\\
I.B$_{34}^{i.c.}$(0.5) & BabABAbaBAbaBAbabABabABabABAbaBAbaBABabABabABabaBAbaBAbaBABabA\\
I.B$_{35}^{i.c.}$(0.5) & BAbAbaBABaBabaBAbABabaBaBABabAbABABaBabABAbAbabABaBAbabAbABAbaBaBA\\
I.B$_{36}^{i.c.}$(0.5) & BabAbabABaBAbabAbAbabABaBAbabAbaBAbaBabaBAbABabaBaBabaBAbABabaBabA\\
I.B$_{37}^{i.c.}$(0.5) & BabABabABabABabABAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBABabABabABabABabA\\
I.B$_{38}^{i.c.}$(0.5) & BAbAbabaBabABabABAbaBAbaBababAbABABaBababAbaBAbaBABabABabAbabaBaBA\\
I.B$_{39}^{i.c.}$(0.5) & BabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabA\\
I.B$_{40}^{i.c.}$(0.5) & BAbAbABAbaBaBABabAbaBABaBabABAbAbABABaBaBABabAbABAbaBabABAbAbaBABaBaBA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.B$_{41}^{i.c.}$(0.5) & BAbAbaBABaBabABAbAbABAbaBaBABabAbABABaBabABAbAbaBABaBaBABabAbABAbaBaBA\\
I.B$_{42}^{i.c.}$(0.5) & BabAbaBABaBaBABabAbaBABaBaBABabAbaBAbaBabABAbAbABAbaBabABAbAbABAbaBabA\\
I.B$_{43}^{i.c.}$(0.5) & BabABabABabAbabABaBAbabAbaBAbaBAbaBAbaBAbaBAbaBabaBAbABabaBabABabABabA\\
I.B$_{44}^{i.c.}$(0.5) & BAbAbabABaBABabAbabAbaBABaBAbabAbABABaBabaBAbABAbaBabaBabABAbABabaBaBA\\
I.B$_{45}^{i.c.}$(0.5) & BabABabaBAbaBAbaBABabABabABabaBAbaBAbaBAbabABabABabABAbaBAbaBAbabABabA\\
I.B$_{46}^{i.c.}$(0.5) & BabABaBAbaBAbaBAbaBabABabABabABaBAbaBAbaBAbABabABabABabAbaBAbaBAbaBAbABabA\\
I.B$_{47}^{i.c.}$(0.5) & BabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabA\\
I.B$_{48}^{i.c.}$(0.5) & BabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabABabA\\
I.B$_{49}^{i.c.}$(0.5) & BabAbaBAbaBAbABabABaBAbaBAbABabABabAbaBAbaBabABabABaBAbaBAbABabABaBAbaBAbaBabA\\
I.B$_{50}^{i.c.}$(0.5) & BabABabaBabaBAbaBABaBABabABabaBabaBAbaBAbaBAbabAbabABabABAbABAbaBAbabAbabABabA\\
I.B$_{51}^{i.c.}$(0.5) & BabABabABAbaBAbaBAbabABabABabABAbaBAbaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabA\\
I.B$_{52}^{i.c.}$(0.5) & BabABabAbaBAbaBAbaBAbABabABabABabAbaBAbaBAbaBAbaBabABabABabABaBAbaBAbaBAbaBabABabA\\
I.B$_{53}^{i.c.}$(0.5) & BabABabABabABabABabABAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBABabABabABabABabABabA\\
I.B$_{54}^{i.c.}$(0.5) & BabABabABabABabABabaBabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbabAbabABabABabABabABabA\\
I.B$_{55}^{i.c.}$(0.5) & BabABabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabA\\
I.B$_{56}^{i.c.}$(0.5) & BabAbaBAbaBAbABabABabAbaBAbaBAbABabABabAbaBAbaBabABabABaBAbaBAbaBabABabABaBAbaBAbaBabA\\
I.B$_{57}^{i.c.}$(0.5) & BAbAbabABaBABabAbabABaBAbabAbaBABaBAbabAbABABaBabaBAbABAbaBabaBAbABabaBabABAbABabaBaBA\\
I.B$_{58}^{i.c.}$(0.5) & BabABabABaBABabAbabABaBAbabAbaBABaBAbaBAbaBAbaBAbaBAbABAbaBabaBAbABabaBabABAbABabABabA\\
I.B$_{59}^{i.c.}$(0.5) & BabABabaBAbaBAbaBAbaBABabABabABabABabaBAbaBAbaBAbabABabABabABabABAbaBAbaBAbaBAbabABabA\\
I.B$_{60}^{i.c.}$(0.5) & BabaBabABAbaBABaBAbabAbabABaBABabABAbaBabaBAbabAbaBABabABAbABabaBabaBAbABAbaBABabAbabA\\
I.B$_{61}^{i.c.}$(0.5) & BabAbaBAbaBabABaBAbaBAbABabABaBAbaBabABabAbaBAbaBabABabAbaBAbABabABaBAbaBAbABabAbaBAbaBabA\\
I.B$_{62}^{i.c.}$(0.5) & BabABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabABabA\\
I.B$_{63}^{i.c.}$(0.5) & BAbAbabABaBAbabAbABAbaBabABAbAbabABaBAbabAbABABaBabaBAbABabaBaBABabAbaBABaBabaBAbABabaBaBA\\
I.B$_{64}^{i.c.}$(0.5) & BabABabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabABabABabA\\
I.B$_{65}^{i.c.}$(0.5) & BAbAbabABaBABabAbabABaBABaBAbabAbaBABaBAbabAbABABaBabaBAbABAbaBabaBAbABAbABabaBabABAbABabaBaBA\\
I.B$_{66}^{i.c.}$(0.5) & BabABaBAbaBAbaBabABabABaBAbaBAbaBabABabABaBAbaBAbaBAbABabABabAbaBAbaBAbABabABabAbaBAbaBAbABabA\\
I.B$_{67}^{i.c.}$(0.5) & BabAbaBAbaBAbaBabABabABaBAbaBAbaBabABabABabAbaBAbaBabABabABabAbaBAbaBAbABabABabAbaBAbaBAbaBabA\\
I.B$_{68}^{i.c.}$(0.5) & BabABabABabABabABaBABabAbaBABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbABAbaBabABAbABabABabABabABabA\\
I.B$_{69}^{i.c.}$(0.5) & BabABabABAbaBAbaBAbaBAbabABabABabABabABAbaBAbaBAbaBAbaBABabABabABabABabaBAbaBAbaBAbaBABabABabA\\
I.B$_{70}^{i.c.}$(0.5) & BabABabAbaBAbaBAbaBAbaBAbABabABabABabABabAbaBAbaBAbaBAbaBabABabABabABabABaBAbaBAbaBAbaBAbaBabABabA\\
I.B$_{71}^{i.c.}$(0.5) & BabABabABabABabABabABabABAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBABabABabABabABabABabABabA\\
I.B$_{72}^{i.c.}$(0.5) & BabaBAbABAbaBABabABabABabaBAbaBAbaBABabABAbABabaBAbabABaBABabABAbaBAbaBAbabABabABabABAbaBABaBAbabA\\
I.B$_{73}^{i.c.}$(0.5) & BabABAbaBAbaBAbabABabABabaBAbaBAbabABabABabABAbaBAbaBABabABabABabaBAbaBAbabABabABabaBAbaBAbaBABabA\\
I.B$_{74}^{i.c.}$(0.5) & BabABabABabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabABabA\\
I.B$_{75}^{i.c.}$(0.5) & BabABabABaBAbaBAbaBAbaBAbaBabABabABabABabABaBAbaBAbaBAbaBAbaBAbABabABabABabABabAbaBAbaBAbaBAbaBAbABabABabA\\
I.B$_{76}^{i.c.}$(0.5) & BabABabABabABabABabABabABAbABAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBABaBABabABabABabABabABabABabA\\
I.B$_{77}^{i.c.}$(0.5) & BabABabABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabABabABabA\\
I.B$_{78}^{i.c.}$(0.5) & BAbABabaBabABAbABabaBabABAbABAbaBabaBAbABAbaBabaBAbABABaBAbabAbaBABaBAbabAbaBABaBABabAbabABaBABabAbabABaBA\\
I.B$_{79}^{i.c.}$(0.5) & BabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabABabABAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabA\\
I.B$_{80}^{i.c.}$(0.5) & BabABabABabABabAbabABaBABabAbaBABaBAbabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabaBAbABAbaBabABAbABabaBabABabABabABabA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.B$_{81}^{i.c.}$(0.5) & BAbABabaBabaBAbABAbaBAbaBAbabABabABabABAbABabaBabaBAbABABaBAbabAbabABaBABabABabABabaBAbaBAbaBABaBAbabA\\&babABaBA\\
I.B$_{82}^{i.c.}$(0.5) & BabABabABabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabABabA\\&BabABabA\\
I.B$_{83}^{i.c.}$(0.5) & BabAbabABaBAbabAbABAbaBabaBAbABabaBabABAbAbabABaBAbabAbaBAbaBabaBAbABabaBaBABabAbabABaBAbabAbaBABaBaba\\&BAbABabaBabA\\
I.B$_{84}^{i.c.}$(0.5) & BabAbaBAbaBAbABabABaBAbaBAbaBabABabABaBAbaBAbABabABabAbaBAbaBabABabABaBAbaBAbABabABabAbaBAbaBAbABabABa\\&BAbaBAbaBabA\\
I.B$_{85}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBABabABabABabABabA\\&BabABabABabA\\
I.B$_{86}^{i.c.}$(0.5) & BabABabABabABabABabABabABabAbabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabaBabABabABabA\\&BabABabABabABabA\\
I.B$_{87}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabA\\&BabABabABabABabA\\
I.B$_{88}^{i.c.}$(0.5) & BabABaBAbaBAbaBAbaBabABabABabAbaBAbaBAbaBabABabABabABaBAbaBAbaBAbABabABabABabAbaBAbaBAbaBabABabABabAba\\&BAbaBAbaBAbABabA\\
I.B$_{89}^{i.c.}$(0.5) & BabAbaBAbaBabABaBAbaBAbABabABaBAbaBAbABabABaBAbaBabABabAbaBAbaBabABabAbaBAbABabABaBAbaBAbABabABaBAbaBA\\&bABabAbaBAbaBabA\\
I.B$_{90}^{i.c.}$(0.5) & BabABabABabAbaBAbaBAbaBAbaBAbaBabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabABabAbaBAbaBAba\\&BAbaBAbaBabABabABabA\\
I.B$_{91}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabA\\&BabABabABabABabABabA\\
I.B$_{92}^{i.c.}$(0.5) & BabABabaBabaBAbaBABaBABabABabaBabaBAbaBABaBABabABabaBabaBAbaBAbaBAbabAbabABabABAbABAbaBAbabAbabABabABA\\&bABAbaBAbabAbabABabA\\
I.B$_{93}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabABabA\\&BabABabABabABabABabABabA\\
I.B$_{94}^{i.c.}$(0.5) & BAbAbABAbaBaBABabAbaBABaBabABAbAbABAbaBaBABabAbaBABaBabABAbAbABABaBaBABabAbABAbaBabABAbAbaBABaBaBABabA\\&bABAbaBabABAbAbaBABaBaBA\\
I.B$_{95}^{i.c.}$(0.5) & BAbAbabABaBABabABabABabABaBABabAbaBABaBAbaBAbaBAbaBABaBAbabAbABABaBabaBAbABAbaBAbaBAbaBAbABAbaBabABAbA\\&BabABabABabABAbABabaBaBA\\
I.B$_{96}^{i.c.}$(0.5) & BabABabaBabaBAbABAbaBAbabAbaBABaBABabAbabABabABAbABabaBabaBAbaBAbaBAbabAbabABaBABabABabaBabABAbABAbaBa\\&baBAbaBABaBAbabAbabABabA\\
I.B$_{97}^{i.c.}$(0.5) & BabABabABaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabABaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabABaBAba\\&BAbaBAbaBAbaBAbaBAbABabABabA\\
I.B$_{98}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabABAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBABabA\\&BabABabABabABabABabABabABabA\\
I.B$_{99}^{i.c.}$(0.5) & BabABabABabAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabABabABaBAba\\&BAbaBAbaBAbaBAbaBabABabABabA\\
I.B$_{100}^{i.c.}$(0.5) & BabaBabABAbaBABaBAbabABabaBabABAbABAbaBabaBAbabABaBABabABAbaBabaBAbabAbaBABabABAbABabaBAbabAbaBABaBAB\\&abAbabABabaBAbABAbaBABabAbabA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.B$_{101}^{i.c.}$(0.5) & BabAbaBAbaBabABabAbaBAbaBAbABabABaBAbaBAbABabABabAbaBAbaBabABabAbaBAbaBabABabAbaBAbaBabABabABaBAbaBAb\\&ABabABaBAbaBAbaBabABabAbaBAbaBabA\\
I.B$_{102}^{i.c.}$(0.5) & BabAbaBAbaBabABabABaBAbaBAbABabABaBAbaBAbABabABaBAbaBAbaBabABabAbaBAbaBabABabAbaBAbaBAbABabABaBAbaBAb\\&ABabABaBAbaBAbABabABabAbaBAbaBabA\\
I.B$_{103}^{i.c.}$(0.5) & BabABabABAbABAbaBAbaBAbaBABaBAbabAbabABaBABabABabABabABAbABAbaBAbaBAbaBAbaBABaBABabABabABabABAbABabaB\\&abaBAbABAbaBAbaBAbaBABaBABabABabA\\
I.B$_{104}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAb\\&ABabABabABabABabABabABabABabABabA\\
I.B$_{105}^{i.c.}$(0.5) & BabABAbaBAbaBABabABabABabaBAbaBAbabABabABabaBAbaBAbaBABabABabABAbaBAbaBABabABabABAbaBAbaBAbabABabABab\\&aBAbaBAbabABabABabABAbaBAbaBABabA\\
I.B$_{106}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaB\\&AbabABabABabABabABabABabABabABabABabA\\
I.B$_{107}^{i.c.}$(0.5) & BabABabAbaBAbaBAbaBAbABabABabABabABaBAbaBAbaBAbaBAbABabABabABabAbaBAbaBAbaBAbaBabABabABabABaBAbaBAbaB\\&AbaBAbABabABabABabABaBAbaBAbaBAbaBabABabA\\
I.B$_{108}^{i.c.}$(0.5) & BabaBabABAbABAbaBabaBAbABAbaBAbaBAbabABabABabABAbABabaBabABAbABAbaBabaBAbabAbaBABaBABabAbabABaBABabAB\\&abABabaBAbaBAbaBABaBAbabAbaBABaBABabAbabA\\
I.B$_{109}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabABaBABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAb\\&aBAbABAbABabABabABabABabABabABabABabABabA\\
I.B$_{110}^{i.c.}$(0.5) & BabABAbaBAbaBAbabABabABabaBAbaBAbaBABabABabABabaBAbaBAbabABabABabABAbaBAbaBABabABabABabaBAbaBAbabABab\\&ABabABAbaBAbaBAbabABabABabaBAbaBAbaBABabA\\
I.B$_{111}^{i.c.}$(0.5) & BAbAbabABaBAbaBAbaBAbaBAbaBAbaBAbaBabaBabABabABabABabABabABabABaBAbabAbABABaBabaBAbABabABabABabABabAB\\&abABabAbabAbaBAbaBAbaBAbaBAbaBAbaBAbABabaBaBA\\
I.B$_{112}^{i.c.}$(0.5) & BabABabABAbaBAbaBAbaBABabABabABabABabaBAbaBAbaBAbaBABabABabABabABAbaBAbaBAbaBAbaBABabABabABabABAbaBAb\\&aBAbaBAbabABabABabABabABAbaBAbaBAbaBABabABabA\\
I.B$_{113}^{i.c.}$(0.5) & BabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabAB\\&abABabABaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabA\\
I.B$_{114}^{i.c.}$(0.5) & BabABabaBAbaBAbaBAbaBABabABabABabABabaBAbaBAbaBAbaBABabABabABabABabaBAbaBAbaBAbabABabABabABabABAbaBAb\\&aBAbaBAbabABabABabABabABAbaBAbaBAbaBAbabABabA\\
I.B$_{115}^{i.c.}$(0.5) & BabABabaBabaBAbaBABaBABabAbabABabABAbABAbaBAbabAbaBABaBABabABabaBabaBAbaBAbaBAbabAbabABabABAbABAbaBab\\&aBAbaBABaBABabABabaBabABAbABAbaBAbabAbabABabA\\
I.B$_{116}^{i.c.}$(0.5) & BabABaBAbaBAbABabABabAbaBAbaBabABabABaBAbaBAbaBabABabAbaBAbaBAbABabABaBAbaBAbaBAbABabABaBAbaBAbaBabAB\\&abAbaBAbaBAbABabABabAbaBAbaBabABabABaBAbaBAbABabA\\
I.B$_{117}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAb\\&aBAbaBAbaBAbABabABabABabABabABabABabABabABabABabA\\
I.B$_{118}^{i.c.}$(0.5) & BabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabABabABAbaBAbaBABabABabABabaBAbaBAbaB\\&ABabABabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabA\\
I.B$_{119}^{i.c.}$(0.5) & BabABabaBabABAbABAbaBAbaBAbaBABaBAbabAbabABaBABabABabABabABAbABAbaBabaBAbaBAbaBAbabAbaBABaBABabABabAB\\&abABAbABabaBabaBAbABAbaBAbaBAbaBABaBABabAbabABabA\\
I.B$_{120}^{i.c.}$(0.5) & BabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabAB\\&abABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.B$_{121}^{i.c.}$(0.5) & BAbAbabABaBABabAbabABaBABabAbabABaBABabAbaBABaBAbabAbaBABaBAbabAbaBABaBAbabAbABABaBabaBAbABAbaBabaBAb\\&ABAbaBabaBAbABAbaBabABAbABabaBabABAbABabaBabABAbABabaBaBA\\
I.B$_{122}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAb\\&aBAbaBAbaBAbaBAbaBabABabABabABabABabABabABabABabABabABabA\\
I.B$_{123}^{i.c.}$(0.5) & BabABabAbaBAbaBAbaBAbaBAbABabABabABabABaBAbaBAbaBAbaBAbABabABabABabABabAbaBAbaBAbaBAbaBabABabABabABab\\&ABaBAbaBAbaBAbaBAbABabABabABabABaBAbaBAbaBAbaBAbaBabABabA\\
I.B$_{124}^{i.c.}$(0.5) & BabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabaBAbaBAbaBAbabABabABabABAbaB\\&AbaBAbabABabABabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabA\\
I.B$_{125}^{i.c.}$(0.5) & BabABabABaBAbaBAbaBAbaBabABabABabABabABaBAbaBAbaBAbaBAbaBabABabABabABaBAbaBAbaBAbaBAbaBAbABabABabABab\\&AbaBAbaBAbaBAbaBAbABabABabABabABabAbaBAbaBAbaBAbABabABabA\\
I.B$_{126}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabABabABabABAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaB\\&AbaBAbaBAbaBAbaBAbaBABabABabABabABabABabABabABabABabABabABabA\\
I.B$_{127}^{i.c.}$(0.5) & BAbAbabABaBABaBAbabAbaBABaBabaBAbABAbaBabaBabABAbABabaBaBABabAbabABaBABaBAbabAbABABaBabaBAbABAbABabaB\\&abABAbAbabABaBABabAbabAbaBABaBAbabAbABAbaBabaBAbABAbABabaBaBA\\
I.B$_{128}^{i.c.}$(0.5) & BabABabAbaBAbaBAbaBAbaBAbABabABabABabABabAbaBAbaBAbaBAbaBAbABabABabABabABabAbaBAbaBAbaBAbaBabABabABab\\&ABabABaBAbaBAbaBAbaBAbaBabABabABabABabABaBAbaBAbaBAbaBAbaBabABabA\\
I.B$_{129}^{i.c.}$(0.5) & BabABabABaBAbaBAbaBAbaBAbaBabABabABabABabAbaBAbaBAbaBAbaBabABabABabABabABaBAbaBAbaBAbaBAbaBAbABabABab\\&ABabABabAbaBAbaBAbaBAbaBabABabABabABabAbaBAbaBAbaBAbaBAbABabABabA\\
I.B$_{130}^{i.c.}$(0.5) & BabABabaBAbaBAbaBABabABabABabABAbaBAbaBAbabABabABabABAbaBAbaBAbaBABabABabABabaBAbaBAbaBAbabABabABabAB\\&AbaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabABAbaBAbaBAbabABabA\\
I.B$_{131}^{i.c.}$(0.5) & BabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBABabABabABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbabAB\\&abABabABabABabABabABabABAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabA\\
I.B$_{132}^{i.c.}$(0.5) & BabAbaBAbaBAbABabABaBAbaBAbABabABabAbaBAbaBabABabAbaBAbaBAbABabABaBAbaBAbABabABabAbaBAbaBabABabABaBAb\\&aBAbABabABaBAbaBAbaBabABabAbaBAbaBabABabABaBAbaBAbABabABaBAbaBAbaBabA\\
I.B$_{133}^{i.c.}$(0.5) & BabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbAB\\&abABabABabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabA\\
I.B$_{134}^{i.c.}$(0.5) & BAbABabaBabABAbABAbaBabaBAbaBAbaBAbaBAbaBABaBABabABabABabABabABabaBabABAbABAbaBabaBAbABABaBAbabAbaBAB\\&aBABabAbabABabABabABabABabABAbABAbaBAbaBAbaBAbaBAbabAbaBABaBABabAbabABaBA\\
I.B$_{135}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAb\\&aBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabABabABabABabABabABabABabABabA\\
I.B$_{136}^{i.c.}$(0.5) & BabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbaB\\&AbaBabABabABabABabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabA\\
I.B$_{137}^{i.c.}$(0.5) & BabABabABaBAbaBAbaBAbaBAbaBabABabABabABabABabAbaBAbaBAbaBAbaBAbaBabABabABabABabABaBAbaBAbaBAbaBAbaBAb\\&ABabABabABabABabAbaBAbaBAbaBAbaBAbaBabABabABabABabABabAbaBAbaBAbaBAbaBAbABabABabA\\
I.B$_{138}^{i.c.}$(0.5) & BAbABabaBabABAbABAbaBabaBAbaBAbaBAbaBAbaBAbaBABabABabABabABabABabABabaBabABAbABAbaBabaBAbABABaBAbabAb\\&aBABaBABabAbabABabABabABabABabABabABAbaBAbaBAbaBAbaBAbaBAbabAbaBABaBABabAbabABaBA\\
I.B$_{139}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaB\\&AbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabABabABabABabABabABabABabABabA\\
I.B$_{140}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabABabABabABabABaBABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAb\\&aBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbABAbABabABabABabABabABabABabABabABabABabABabABabA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline

I.B$_{141}^{i.c.}$(0.5) & BabABabABabABabABAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabABabABabABabABAbaBAbaBAbaBAbaBAbaBAb\\&aBAbaBAbaBABabABabABabABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBABabABabABabABabA\\
I.B$_{142}^{i.c.}$(0.5) & BabABabaBabaBAbaBAbaBAbabAbaBABaBABabABabaBabABAbABAbaBabaBAbaBABaBABabAbabABabABabABabaBabaBAbaBAbaB\\&AbabAbabABabABabABabaBabABAbABAbaBAbabAbaBABaBABabAbabABabABAbABAbaBabaBAbaBAbaBAbabAbabABabA\\
I.B$_{143}^{i.c.}$(0.5) & BAbAbabABaBAbabAbABAbaBabABAbAbabABaBAbabAbABAbaBabABAbAbabABaBAbabAbABAbaBabABAbAbabABaBAbabAbABABaB\\&abaBAbABabaBaBABabAbaBABaBabaBAbABabaBaBABabAbaBABaBabaBAbABabaBaBABabAbaBABaBabaBAbABabaBaBA\\
I.B$_{144}^{i.c.}$(0.5) & BabABabaBabABAbABAbaBabaBAbABAbaBAbabAbaBABaBAbabAbabABaBABabAbabABabABAbABabaBabABAbABAbaBabaBAbaBAb\\&aBAbabAbaBABaBABabAbabABaBABabABabaBabABAbABabaBabaBAbABAbaBabaBAbaBABaBAbabAbaBABaBABabAbabABabA\\
I.B$_{145}^{i.c.}$(0.5) & BabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabaBAbaB\\&AbaBAbabABabABabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabA\\
I.B$_{146}^{i.c.}$(0.5) & BAbAbabABaBABabAbaBABaBAbabAbaBABaBabaBAbABAbaBabaBAbABabaBabABAbABabaBaBABabAbabABaBABabAbaBABaBAbab\\&AbABABaBabaBAbABAbaBabABAbABabaBabABAbAbabABaBABabAbabABaBAbabAbaBABaBAbabAbABAbaBabaBAbABAbaBabABAbA\\&BabaBaBA\\
I.B$_{147}^{i.c.}$(0.5) & BabABabaBabaBAbaBABaBAbabAbabABabABAbABAbaBabaBAbaBABaBABabABabaBabABAbABAbaBAbabAbabABaBABabABabaBab\\&aBAbaBAbaBAbabAbabABabABAbABabaBabaBAbaBABaBABabAbabABabABAbABAbaBAbabAbaBABaBABabABabaBabaBAbABAbaBA\\&babAbabABabA\\
I.B$_{148}^{i.c.}$(0.5) & BabABabaBabABAbABabaBabaBAbABAbaBabaBAbaBABaBAbabAbaBABaBABabAbabABaBABabABabaBabABAbABabaBabaBAbABAb\\&aBabaBAbaBAbaBAbabAbaBABaBAbabAbabABaBABabAbabABabABAbABabaBabABAbABAbaBabaBAbABAbaBAbabAbaBABaBAbabA\\&babABaBABabAbabABabA\\
I.B$_{149}^{i.c.}$(0.5) & BAbAbabABaBABabAbaBABaBAbabAbaBABaBababAbABAbaBabaBAbABAbaBabABAbABabaBabABAbAbabaBaBABabAbabABaBABab\\&AbaBABaBAbabAbABABaBabaBAbABAbaBabABAbABabaBabABAbAbabaBaBABabAbabABaBABabAbaBABaBAbabAbaBABaBababAbA\\&BAbaBabaBAbABAbaBabABAbABabaBaBA\\
I.B$_{150}^{i.c.}$(0.5) & BAbAbabABaBABabAbabABaBAbabAbaBABaBAbabAbABAbaBabaBAbABAbaBabABAbABabaBabABAbAbabABaBABabAbabABaBAbab\\&AbaBABaBAbabAbABABaBabaBAbABAbaBabaBAbABabaBabABAbABabaBaBABabAbabABaBABabAbaBABaBAbabAbaBABaBabaBAbA\\&BAbaBabaBAbABabaBabABAbABabaBaBA\\
I.B$_{151}^{i.c.}$(0.5) & BAbAbabaBabaBAbABAbaBABaBAbabABabaBabABAbABabaBabaBAbaBAbaBABabABabABabaBabaBAbABAbaBabaBAbabABaBABab\\&ABAbABabaBababAbABABaBababAbabABaBABabABAbABabaBAbabAbaBABaBAbabAbabABabABabABAbaBAbaBAbabAbabABaBABa\\&bAbabABabaBAbABAbaBABaBAbabAbabaBaBA\\
I.B$_{152}^{i.c.}$(0.5) & BAbAbabaBabABAbABAbaBAbaBAbaBAbaBABaBAbabAbabABaBABabAbabABabABabABAbaBAbaBAbabAbaBABaBAbabAbabABaBAB\\&abABabABabABabABAbABAbaBababAbABABaBababAbaBABaBABabABabABabABabABAbABabaBabaBAbABAbaBabaBAbaBAbaBABa\\&bABabABabaBabABAbABabaBabaBAbABAbaBAbaBAbaBAbaBABaBABabAbabaBaBA\\
II.A$_{1}^{i.c.}$(0.5) & BabAbaBAbABabABaBAbaBabA\\
II.A$_{2}^{i.c.}$(0.5) & BaBAbABaBabAbaBabAbaBabAbABaBAbA\\
II.A$_{3}^{i.c.}$(0.5) & BaBAbAbaBabAbABaBAbAbaBabAbaBaBAbABaBabAbaBaBAbA\\
II.A$_{4}^{i.c.}$(0.5) & BabAbaBAbaBabABaBAbaBAbABabABaBAbaBAbABabAbaBAbaBabA\\
II.A$_{5}^{i.c.}$(0.5) & BAbAbabAbaBABaBabaBAbABAbAbabaBaBABaBAbabAbABAbaBabaBaBA\\
II.A$_{6}^{i.c.}$(0.5) & BabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbABa\\&bABabABabA\\
II.A$_{7}^{i.c.}$(0.5) & BabABabABaBAbaBAbaBAbaBabABabABabABabABaBAbaBAbaBAbaBabABabABabABabABaBAbaBAbaBAbaBabABabABabABabABabA\\&baBAbaBAbaBAbABabABabABabABabAbaBAbaBAbaBAbABabABabABabABabAbaBAbaBAbaBAbABabABabA\\
II.B$_{1}^{i.c.}$(0.5) & BaBAbAbaBabAbaBabAbABaBAbABaBabAbaBabAbaBaBAbA\\
II.B$_{2}^{i.c.}$(0.5) & BabAbaBAbaBabABabABaBAbaBAbABabABaBAbaBAbaBabABabAbaBAbaBabABabAbaBAbaBAbABabABaBAbaBAbABabABabAbaBAbaBabA\\
II.B$_{3}^{i.c.}$(0.5) & BAbAbaBABaBabaBAbAbabABaBAbabAbABAbaBabABAbAbabABaBAbabAbABabaBaBABabAbABABaBabABAbAbabABaBabaBAbABaba\\&BaBABabAbaBABaBabaBAbABabaBaBAbabAbABAbaBaBA\\
II.B$_{4}^{i.c.}$(0.5) & BabABaBAbaBAbaBabABabABaBAbaBAbaBabABabABaBAbaBAbaBabABabABaBAbaBAbaBabABabABaBAbaBAbaBAbABabABabAbaBA\\&baBAbABabABabAbaBAbaBAbABabABabAbaBAbaBAbABabABabAbaBAbaBAbABabA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
II.C$_{1}^{i.c.}$(0.5) & BaBAbaBAbA\\
II.C$_{2}^{i.c.}$(0.5) & BAbAbaBaBA\\
II.C$_{3}^{i.c.}$(0.5) & BAbAbABaBaBA\\
II.C$_{4}^{i.c.}$(0.5) & BAbAbAbaBaBaBA\\
II.C$_{5}^{i.c.}$(0.5) & BaBaBAbaBAbAbA\\
II.C$_{6}^{i.c.}$(0.5) & BAbAbabABabaBaBA\\
II.C$_{7}^{i.c.}$(0.5) & BabAbaBabAbaBabA\\
II.C$_{8}^{i.c.}$(0.5) & BabABaBAbaBAbABabA\\
II.C$_{9}^{i.c.}$(0.5) & BabABaBababAbABabA\\
II.C$_{10}^{i.c.}$(0.5) & BabABaBaBAbAbABabA\\
II.C$_{11}^{i.c.}$(0.5) & BaBaBaBababAbAbAbA\\
II.C$_{12}^{i.c.}$(0.5) & BaBAbaBabABabAbaBAbA\\
II.C$_{13}^{i.c.}$(0.5) & BaBaBabAbAbaBaBabAbAbA\\
II.C$_{14}^{i.c.}$(0.5) & BabAbAbaBAbaBAbaBaBabA\\
II.C$_{15}^{i.c.}$(0.5) & BabAbAbABabABabABaBaBabA\\
II.C$_{16}^{i.c.}$(0.5) & BabAbabABaBababAbABabaBabA\\
II.C$_{17}^{i.c.}$(0.5) & BAbAbabAbABAbaBABaBabaBaBA\\
II.C$_{18}^{i.c.}$(0.5) & BaBAbAbaBabAbaBabAbaBaBAbA\\
II.C$_{19}^{i.c.}$(0.5) & BAbAbabAbAbabABabaBaBabaBaBA\\
II.C$_{20}^{i.c.}$(0.5) & BabABabABAbAbabaBaBABabABabA\\
II.C$_{21}^{i.c.}$(0.5) & BAbAbaBABaBAbaBAbaBAbABAbaBaBA\\
II.C$_{22}^{i.c.}$(0.5) & BabAbaBABaBaBababAbAbABAbaBabA\\
II.C$_{23}^{i.c.}$(0.5) & BAbAbAbAbAbaBAbaBAbaBaBaBaBaBA\\
II.C$_{24}^{i.c.}$(0.5) & BabABaBAbaBAbaBAbaBAbaBAbABabA\\
II.C$_{25}^{i.c.}$(0.5) & BaBAbABaBAbAbaBabAbaBaBAbABaBAbA\\
II.C$_{26}^{i.c.}$(0.5) & BAbAbaBAbaBabABabABabAbaBAbaBaBA\\
II.C$_{27}^{i.c.}$(0.5) & BAbAbAbABABaBaBAbaBAbAbABABaBaBaBA\\
II.C$_{28}^{i.c.}$(0.5) & BAbAbAbabABaBaBababAbAbABabaBaBaBA\\
II.C$_{29}^{i.c.}$(0.5) & BAbAbAbABAbaBabABabABabAbaBABaBaBaBA\\
II.C$_{30}^{i.c.}$(0.5) & BabAbaBAbABabABaBAbaBAbABabABaBAbaBabA\\
II.C$_{31}^{i.c.}$(0.5) & BAbAbAbabABaBaBAbaBAbaBAbAbABabaBaBaBA\\
II.C$_{32}^{i.c.}$(0.5) & BabABabABaBAbabAbABABaBabaBAbABabABabA\\
II.C$_{33}^{i.c.}$(0.5) & BabaBabABAbABABaBababAbABABaBABabAbabA\\
II.C$_{34}^{i.c.}$(0.5) & BAbAbabAbAbAbAbaBAbaBAbaBaBaBaBabaBaBA\\
II.C$_{35}^{i.c.}$(0.5) & BabABabABabABabaBaBABAbAbabABabABabABabA\\
II.C$_{36}^{i.c.}$(0.5) & BabABabABaBAbaBAbaBAbaBAbaBAbaBAbABabABabA\\
II.C$_{37}^{i.c.}$(0.5) & BabABabABabAbaBABaBababAbABAbaBabABabABabA\\
II.C$_{38}^{i.c.}$(0.5) & BAbAbABAbaBaBABabAbABABaBabABAbAbaBABaBaBA\\
II.C$_{39}^{i.c.}$(0.5) & BaBabAbaBaBAbABaBabAbaBabAbABaBAbAbaBabAbA\\
II.C$_{40}^{i.c.}$(0.5) & BAbAbaBAbaBAbaBAbABabABabABaBAbaBAbaBAbaBaBA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
II.C$_{41}^{i.c.}$(0.5) & BabAbaBAbaBAbaBAbABabABabABaBAbaBAbaBAbaBabA\\
II.C$_{42}^{i.c.}$(0.5) & BAbAbabABaBABabABabABabABabABabABabABAbABabaBaBA\\
II.C$_{43}^{i.c.}$(0.5) & BabABabABaBABabAbaBABaBababAbABAbaBabABAbABabABabA\\
II.C$_{44}^{i.c.}$(0.5) & BabAbaBabAAbaBabAbaBAbaBabAbaBAbaBabAbaBBabAbaBabA\\
II.C$_{45}^{i.c.}$(0.5) & BAbAbAbaBABaBaBAbabAbAbABABaBaBabaBAbAbABAbaBaBaBA\\
II.C$_{46}^{i.c.}$(0.5) & BAbABabaBabABAbABAbaBAbaBAbaBAbaBABaBABabAbabABaBA\\
II.C$_{47}^{i.c.}$(0.5) & BabAbabABaBabaBAbABabaBabABabAbabABaBAbabAbABabaBabA\\
II.C$_{48}^{i.c.}$(0.5) & BabABabABabABabABabABAbAbabaBaBABabABabABabABabABabA\\
II.C$_{49}^{i.c.}$(0.5) & BAbAbAbabABaBaBabaBAbAbAbABABaBaBaBAbabAbAbABabaBaBaBA\\
II.C$_{50}^{i.c.}$(0.5) & BaBAbAbaBabAbABaBAbABaBabAbaBabAbABaBAbABaBabAbaBaBAbA\\
II.C$_{51}^{i.c.}$(0.5) & BAbAbaBABaBabaBAbAbabABaBAbaBAbABabaBaBAbabAbABAbaBaBA\\
II.C$_{52}^{i.c.}$(0.5) & BAbAbaBAbABabaBaBaBaBaBAbaBAbaBAbAbAbAbAbabABaBAbaBaBA\\
II.C$_{53}^{i.c.}$(0.5) & BabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabA\\
II.C$_{54}^{i.c.}$(0.5) & BAbAbabABabaBAbabAbABAbaBabaBAbabAbaBABaBabaBAbabABabaBaBA\\
II.C$_{55}^{i.c.}$(0.5) & BAbAbaBAbaBabABabABabABaBAbaBAbaBAbABabABabABabAbaBAbaBaBA\\
II.C$_{56}^{i.c.}$(0.5) & BabAbaBAbaBAbaBAbABabABaBAbaBAbaBAbABabABaBAbaBAbaBAbaBabA\\
II.C$_{57}^{i.c.}$(0.5) & BabaBabABAbaBABaBAbabAbabABaBABAbABabaBabaBAbABAbaBABabAbabA\\
II.C$_{58}^{i.c.}$(0.5) & BAbAbabABabABabABAbAbabaBaBABabABAbAbabaBaBABabABabABabaBaBA\\
II.C$_{59}^{i.c.}$(0.5) & BAbAbabABaBABabABabABabABabABabABabABabABabABabABAbABabaBaBA\\
II.C$_{60}^{i.c.}$(0.5) & BabAbaBAbaBAbaBAbABabABabABaBAbaBAbABabABabABaBAbaBAbaBAbaBabA\\
II.C$_{61}^{i.c.}$(0.5) & BabABabABabABabAbabABaBAbabAbABABaBabaBAbABabaBabABabABabABabA\\
II.C$_{62}^{i.c.}$(0.5) & BAbABabaBabABAbABAbaBabaBAbaBAbaBAbaBAbabAbaBABaBABabAbabABaBA\\
II.C$_{63}^{i.c.}$(0.5) & BabAbaBAbaBAbABabABaBAbaBAbABabABabABaBAbaBAbABabABaBAbaBAbaBabA\\
II.C$_{64}^{i.c.}$(0.5) & BabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabA\\
II.C$_{65}^{i.c.}$(0.5) & BabAbAbabaBaBaBABabAbAbaBABaBaBababAbAbABAbaBaBabABAbAbAbabaBaBabA\\
II.C$_{66}^{i.c.}$(0.5) & BabABabABabABabABaBABabAbaBABaBababAbABAbaBabABAbABabABabABabABabA\\
II.C$_{67}^{i.c.}$(0.5) & BAbAbaBABaBAbaBAbaBAbaBabABabABabABabABabABabAbaBAbaBAbaBAbABAbaBaBA\\
II.C$_{68}^{i.c.}$(0.5) & BabABabaBabABAbABabaBabaBAbABAbaBababAbaBABaBAbabAbabABaBABabAbabABabA\\
II.C$_{69}^{i.c.}$(0.5) & BAbAbabABabABabABAbAbabaBaBABabABabABabABabABAbAbabaBaBABabABabABabaBaBA\\
II.C$_{70}^{i.c.}$(0.5) & BabABabABAbaBAbaBAbabAbaBABaBABabAbabaBabABAbABAbaBabaBAbaBAbaBABabABabA\\
II.C$_{71}^{i.c.}$(0.5) & BabABaBABAbAbabABaBABabABabABabaBaBABAbAbabABabABabABAbABabaBaBABAbABabA\\
II.C$_{72}^{i.c.}$(0.5) & BAbAbabABaBABabABabABabABabABabABabABabABabABabABabABabABabABAbABabaBaBA\\
II.C$_{73}^{i.c.}$(0.5) & BabAbaBAbaBabABabAbaBAbaBAbABabABaBAbaBAbABabABaBAbaBAbaBabABabAbaBAbaBabA\\
II.C$_{74}^{i.c.}$(0.5) & BabABabABabABabABabABaBABabAbaBABaBababAbABAbaBabABAbABabABabABabABabABabA\\
II.C$_{75}^{i.c.}$(0.5) & BAbAbabABabaBabABAbAbabaBabABabABAbAbabaBaBABabABabAbabaBaBABabAbabABabaBaBA\\
II.C$_{76}^{i.c.}$(0.5) & BabABaBAbaBAbaBabABabABaBAbaBAbaBAbABabABaBAbaBAbaBAbABabABabAbaBAbaBAbABabA\\
II.C$_{77}^{i.c.}$(0.5) & BabAbaBAbABabABaBAbaBAbABabAbaBAbaBabABabAbaBAbaBabABaBAbaBAbABabABaBAbaBabA\\
II.C$_{78}^{i.c.}$(0.5) & BAbAbaBAbaBABaBaBABabAbabAbaBABaBabABabABabAbABAbaBabaBabABAbAbABAbaBAbaBaBA\\
II.C$_{79}^{i.c.}$(0.5) & BabABabAbaBAbaBAbaBAbABabABabABabAbaBAbaBAbaBabABabABabABaBAbaBAbaBAbaBabABabA\\
II.C$_{80}^{i.c.}$(0.5) & BabABabABabABabAbabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbABabaBabABabABabABabA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
II.C$_{81}^{i.c.}$(0.5) & BabABabABabABabABabABabAbabABaBAbabAbABABaBabaBAbABabaBabABabABabABabABabABabA\\
II.C$_{82}^{i.c.}$(0.5) & BabAbaBAbaBabABabAbaBAbaBabABaBAbaBAbABabABaBAbaBAbABabAbaBAbaBabABabAbaBAbaBabA\\
II.C$_{83}^{i.c.}$(0.5) & BabABabABaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabABaBAbaBAbaBAbaBAbaBAbABabABabA\\
II.C$_{84}^{i.c.}$(0.5) & BAbAbAbaBABaBaBAbabAbAbaBABaBaBAbabAbAbaBAbaBaBabaBAbAbABAbaBaBabaBAbAbABAbaBaBaBA\\
II.C$_{85}^{i.c.}$(0.5) & BabABabABabABAbABabaBabaBAbABAbaBabaBAbABABaBAbabAbaBABaBAbabAbabABaBABabABabABabA\\
II.C$_{86}^{i.c.}$(0.5) & BAbAbabABabaBabABAbABAbaBabaBAbABAbaBabaBAbabAbaBABaBAbabAbaBABaBABabAbabABabaBaBA\\
II.C$_{87}^{i.c.}$(0.5) & BabaBabABAbaBAbaBAbabABabABabABAbABAbaBababAbaBABaBABabABabABabaBAbaBAbaBABabAbabA\\
II.C$_{88}^{i.c.}$(0.5) & BAbAbabABaBABabABabABabABabABabABabABabABabABabABabABabABabABabABabABabABAbABabaBaBA\\
II.C$_{89}^{i.c.}$(0.5) & BabABabABaBAbaBAbaBAbaBabABabABabAbaBAbaBAbaBAbaBAbaBabABabABabAbaBAbaBAbaBAbABabABabA\\
II.C$_{90}^{i.c.}$(0.5) & BabABaBAbaBAbABabABabAbaBAbaBAbABabABabAbaBAbaBabABabABaBAbaBAbaBabABabABaBAbaBAbABabA\\
II.C$_{91}^{i.c.}$(0.5) & BAbAbabABaBABabABabABabABabABabABabABabABabABabABabABabABabABabABabABabABabABAbABabaBaBA\\
II.C$_{92}^{i.c.}$(0.5) & BabABabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabABabABabA\\
II.C$_{93}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABaBABabAbaBABaBababAbABAbaBabABAbABabABabABabABabABabABabABabA\\
II.C$_{94}^{i.c.}$(0.5) & BabAbaBAbaBabABaBAbaBAbABabABaBAbaBAbABabAbaBAbaBabABaBAbaBAbABabABaBAbaBAbABabAbaBAbaBabA\\
II.C$_{95}^{i.c.}$(0.5) & BabaBaBABAbAbabABabABabABAbAbabaBaBABabABAbAbabaBaBABabABAbAbabaBaBABabABabABabaBaBABAbAbabA\\
II.C$_{96}^{i.c.}$(0.5) & BabAbaBAbaBAbaBAbABabABabABaBAbaBAbaBAbaBabABabABabAbaBAbaBAbaBAbABabABabABaBAbaBAbaBAbaBabA\\
II.C$_{97}^{i.c.}$(0.5) & BAbAbabABaBABaBAbabAbABAbaBabaBAbABAbABabaBaBABAbAbabABaBABaBAbabAbaBABaBabaBAbABAbABabaBaBA\\
II.C$_{98}^{i.c.}$(0.5) & BAbAbabABabaBaBABabAbabABaBABaBABAbAbabABaBABabABAbABabaBaBABAbABAbABabaBabABAbAbabABabaBaBA\\
II.C$_{99}^{i.c.}$(0.5) & BabABabABaBAbabAbaBAbaBAbaBAbaBAbaBabABabABabABabABabABabAbaBAbaBAbaBAbaBAbaBabaBAbABabABabA\\
II.C$_{100}^{i.c.}$(0.5) & BabABabABabABabaBaBABAbAbabABaBABabABabABabABabABabABabABabABAbABabaBaBABAbAbabABabABabABabA\\
II.C$_{101}^{i.c.}$(0.5) & BabABabaBabABAbABAbaBAbaBAbaBABaBABabAbabABaBABAbABabaBabABAbABAbaBAbaBAbaBABaBABabAbabABabA\\
II.C$_{102}^{i.c.}$(0.5) & BabABAbaBAbaBABabABabABabaBAbaBABabABabABabaBAbaBAbabABabABabABAbaBAbabABabABabABAbaBAbaBABabA\\
II.C$_{103}^{i.c.}$(0.5) & BabABabABAbABabaBaBABAbABabABabABabABabABabaBaBABAbAbabABabABabABabABabABaBABAbAbabABaBABabABabA\\
II.C$_{104}^{i.c.}$(0.5) & BabABabABAbAbabaBaBABabAbabABabABabABabABabaBaBABAbAbabABabABabABabABabaBabABAbAbabaBaBABabABabA\\
II.C$_{105}^{i.c.}$(0.5) & BAbABabaBabABAbABAbaBAbaBAbaBAbaBABabAbabABabABabABabABabaBabABAbaBAbaBAbaBAbaBABaBABabAbabABaBA\\
II.C$_{106}^{i.c.}$(0.5) & BAbAbabABabABabABabABabaBabABAbABabaBaBABabABabABabABabABAbAbabABaBABabAbabABabABabABabABabaBaBA\\
II.C$_{107}^{i.c.}$(0.5) & BabABabABabAbabABaBAbabAbaBAbaBAbaBAbabAbaBABaBababAbABAbaBabaBAbaBAbaBAbaBabaBAbABabaBabABabABabA\\
II.C$_{108}^{i.c.}$(0.5) & BabAbaBAbaBAbaBabABabAbaBAbaBabABabABaBAbaBAbABabABabABaBAbaBAbABabABabAbaBAbaBabABabAbaBAbaBAbaBabA\\
II.C$_{109}^{i.c.}$(0.5) & BabAbabABaBABabAbaBABaBabaBAbABAbaBabaBAbABabaBaBABAbAbabABaBAbabAbaBABaBAbabAbABAbaBabABAbABabaBabA\\
II.C$_{110}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabABabABabaBabABAbAbabaBaBABabAbabABabABabABabABabABabABabABabABabABabA\\
II.C$_{111}^{i.c.}$(0.5) & BabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabA\\
II.C$_{112}^{i.c.}$(0.5) & BabABabABabABabABabABaBABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabABAbABabABabABabABabABabA\\
II.C$_{113}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabABabAbabABaBAbabAbABABaBabaBAbABabaBabABabABabABabABabABabABabABabABabA\\
II.C$_{114}^{i.c.}$(0.5) & BabABabAbaBAbaBAbaBAbaBAbABabABabABabABabAbaBAbaBAbaBAbaBAbaBabABabABabABabABaBAbaBAbaBAbaBAbaBabABabA\\
II.C$_{115}^{i.c.}$(0.5) & BabaBaBABAbAbabABabABabABAbAbabaBaBABabABabABabaBaBABAbAbabABabABabABAbAbabaBaBABabABabABabaBaBABAbAbabA\\
II.C$_{116}^{i.c.}$(0.5) & BAbAbabABaBAbabAbABAbaBabABAbAbabABaBAbabAbABAbaBaBABAbAbaBABaBabaBAbABabaBaBABabAbaBABaBabaBAbABabaBaBA\\
II.C$_{117}^{i.c.}$(0.5) & BabABabAbaBAbaBAbaBAbABabABabABabAbaBAbaBAbaBAbABabABabABaBAbaBAbaBAbaBabABabABabABaBAbaBAbaBAbaBabABabA\\
II.C$_{118}^{i.c.}$(0.5) & BAbAbabABabABaBABAbAbabABaBABabABabAbabaBaBABabAbabABabaBabABAbAbabaBabABabABAbABabaBaBABAbABabABabaBaBA\\
II.C$_{119}^{i.c.}$(0.5) & BAbAbabaBabaBAbABAbaBAbaBAbabAbaBABaBAbabAbabABaBABabABAbABabaBabaBAbABAbaBabaBAbaBAbaBABaBAbabAbabaBaBA\\
II.C$_{120}^{i.c.}$(0.5) & BabABabABabABAbABAbaBAbaBAbaBABaBAbabAbabABaBABabAbabaBabABAbABabaBabaBAbABAbaBAbaBAbaBABaBABabABabABabA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
II.C$_{121}^{i.c.}$(0.5) & BAbABabaBabaBAbaBABaBABabABabABabaBAbaBAbaBABabAbabABabaBabABAbaBAbaBAbabABabABabABAbABAbaBAbabAbabA\\&BaBA\\
II.C$_{122}^{i.c.}$(0.5) & BAbABabaBabaBAbABAbaBAbabAbabABabABabABabABabaBAbaBAbaBAbaBAbabABabABabABabABabaBabaBAbaBABaBAbabAba\\&bABaBA\\
II.C$_{123}^{i.c.}$(0.5) & BAbAbabABabABabABAbABabaBabaBAbABAbaBabaBAbABAbaBAbaBAbaBAbaBABaBAbabAbaBABaBAbabAbabABaBABabABabABa\\&baBaBA\\
II.C$_{124}^{i.c.}$(0.5) & BabABabABabABAbABabaBabABAbABabaBabABAbABabABabABabABabABabABabABabABaBABabAbabABaBABabAbabABaBABabA\\&BabABabA\\
II.C$_{125}^{i.c.}$(0.5) & BabABabABAbABabaBaBABAbAbabABabABabABabABabABabABAbAbabaBaBABabABabABabABabABabABabaBaBABAbAbabABaBA\\&BabABabA\\
II.C$_{126}^{i.c.}$(0.5) & BabABabABabAbabaBaBABabAbabABaBABabABabABabABabABAbAbabaBaBABabABabABabABabABAbABabaBabABAbAbabaBabA\\&BabABabA\\
II.C$_{127}^{i.c.}$(0.5) & BabAbaBAbaBAbABabABaBAbaBAbABabABabAbaBAbaBabABabAbaBAbaBAbaBabABabAbaBAbaBabABabABaBAbaBAbABabABaBA\\&baBAbaBabA\\
II.C$_{128}^{i.c.}$(0.5) & BabABaBABabAbABAbaBabaBabABAbAbabaBaBABabAbabAbaBABaBababAbABAbaBabaBabABAbAbabaBaBABabAbabAbaBABaBa\\&bABAbABabA\\
II.C$_{129}^{i.c.}$(0.5) & BabABabABaBAbaBAbaBAbaBAbaBAbABabABabABabABabAbaBAbaBAbaBAbaBAbaBabABabABabABabABaBAbaBAbaBAbaBAbaBA\\&bABabABabA\\
II.C$_{130}^{i.c.}$(0.5) & BabABabABabAbaBABaBAbabAbABabaBabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabAbabABaBabaBAbABAbaBa\\&bABabABabA\\
II.C$_{131}^{i.c.}$(0.5) & BabABabABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABa\\&bABabABabA\\
II.C$_{132}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabABabABabABabABAbABabaBaBABAbAbabABaBABabABabABabABabABabABabABabABabA\\&BabABabABabA\\
II.C$_{133}^{i.c.}$(0.5) & BabABabAbaBAbaBAbaBAbABabABabABabABaBAbaBAbaBAbaBAbABabABabABaBAbaBAbaBAbaBAbABabABabABabABaBAbaBAba\\&BAbaBabABabA\\
II.C$_{134}^{i.c.}$(0.5) & BabABabABaBAbaBAbaBAbaBAbaBabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabABabAbaBAbaBAbaBA\\&baBAbABabABabA\\
II.C$_{135}^{i.c.}$(0.5) & BaBAbAbaBabAbaBaBAbABaBAbAbaBabAbaBaBAbABaBAbAbaBabAbABaBAbABaBabAbaBaBAbABaBAbAbaBabAbaBaBAbABaBAbA\\&baBabAbaBaBAbA\\
II.C$_{136}^{i.c.}$(0.5) & BAbABabaBabaBAbABAbaBAbabAbabABaBABabABabABabABAbABAbaBAbaBAbaBABaBABabABabABabABAbABabaBabaBAbaBABa\\&BAbabAbabABaBA\\
II.C$_{137}^{i.c.}$(0.5) & BabABabABabABAbABAbaBAbaBAbaBAbaBAbabAbaBABaBABabAbabABaBABAbABabaBabABAbABAbaBabaBAbaBAbaBAbaBAbaBA\\&BaBABabABabABabA\\
II.C$_{138}^{i.c.}$(0.5) & BAbAbabABabABabABAbAbabaBaBABabABabABabaBaBABAbAbabABabABabABabABabaBaBABAbAbabABabABabABAbAbabaBaBA\\&BabABabABabaBaBA\\
II.C$_{139}^{i.c.}$(0.5) & BabABabABabABabaBabABAbABabaBabABAbABabABabABabABabABabABabABabABabABabABabABabABaBABabAbabABaBABabA\\&babABabABabABabA\\
II.C$_{140}^{i.c.}$(0.5) & BabABabABAbABabaBabaBAbABAbaBabaBAbaBAbaBABaBABabAbabaBaBABAbAbabaBabABAbABAbaBAbaBAbabAbaBABaBAbabA\\&babABaBABabABabA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
II.C$_{141}^{i.c.}$(0.5) & BAbABabaBabaBAbaBAbaBABabAbabABabABAbABAbaBAbaBAbabABabABabABabABabaBAbaBAbaBABaBABabABabaBabABAbaBA\\&baBAbabAbabABaBA\\
II.C$_{142}^{i.c.}$(0.5) & BabABAbaBAbaBAbabABabABAbABAbaBAbabABabABabABAbaBAbaBAbabABabaBAbaBAbaBABabABabABabaBAbaBABaBABabABa\\&baBAbaBAbaBABabA\\
II.C$_{143}^{i.c.}$(0.5) & BAbAbabABabABabABabABabABabABAbABabaBabABAbAbabaBabABabABabABabABabABabAbabaBaBABabAbabABaBABabABabA\\&BabABabABabABabaBaBA\\
II.C$_{144}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabABAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBABabABabABa\\&bABabABabABabABabABabA\\
II.C$_{145}^{i.c.}$(0.5) & BabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAba\\&BAbaBAbABabABabABabABabA\\
II.C$_{146}^{i.c.}$(0.5) & BabAbaBAbaBAbaBabABabABabAbaBAbaBAbaBabABabABaBAbaBAbaBAbABabABabABaBAbaBAbaBAbABabABabAbaBAbaBAbaBa\\&bABabABabAbaBAbaBAbaBabA\\
II.C$_{147}^{i.c.}$(0.5) & BAbAbabABabABabABabABabaBabABAbABabaBabABabABabABabABabABAbAbabaBaBABabABabABabABabABabAbabABaBABabA\\&babABabABabABabABabaBaBA\\
II.C$_{148}^{i.c.}$(0.5) & BAbABabaBabaBAbaBAbaBAbabAbabABabABAbABAbaBAbaBAbaBABaBABabABabABabABAbABAbaBAbaBAbaBABaBABabABabaBa\\&baBAbaBAbaBAbabAbabABaBA\\
II.C$_{149}^{i.c.}$(0.5) & BAbABabaBabaBAbABAbaBAbaBAbaBABaBABabABabABabABabABabaBabaBAbaBAbaBAbabAbabABabABabABabABabABAbABAba\\&BAbaBAbaBABaBAbabAbabABaBA\\
II.C$_{150}^{i.c.}$(0.5) & BabAbaBAbABabABaBAbaBAbABabABaBAbaBabABabAbaBAbaBabABaBAbaBAbABabABaBAbaBAbABabAbaBAbaBabABabAbaBAbA\\&BabABaBAbaBAbABabABaBAbaBabA\\
II.C$_{151}^{i.c.}$(0.5) & BabABabABabABAbABAbaBAbaBAbaBAbaBAbaBAbaBABaBAbabAbabABaBABabAbabaBabABAbABabaBabaBAbABAbaBAbaBAbaBA\\&baBAbaBAbaBABaBABabABabABabA\\
II.C$_{152}^{i.c.}$(0.5) & BabAbabABaBAbabAbABAbaBabABAbABabaBaBABabAbaBABaBabaBAbABabaBaBABAbAbabABaBAbabAbABAbaBabABAbAbabABa\\&BABabAbaBABaBabaBAbABabaBabA\\
II.C$_{153}^{i.c.}$(0.5) & BabABabABAbaBAbaBAbaBAbaBABabABabABabaBabaBAbaBABaBAbabAbabABaBABAbABabaBabaBAbABAbaBAbabAbabABabABa\\&bABAbaBAbaBAbaBAbaBABabABabA\\
II.C$_{154}^{i.c.}$(0.5) & BAbAbaBABaBabaBAbABabaBaBABabAbaBABaBabaBAbABabaBaBABabAbaBABaBababAbABAbaBabABAbAbabABaBAbabAbABAba\\&BabABAbAbabABaBAbabAbABAbaBaBA\\
II.C$_{155}^{i.c.}$(0.5) & BabABaBAbaBAbABabABabAbaBAbaBabABabABaBAbaBAbaBabABabAbaBAbaBAbABabABaBAbaBAbaBabABabAbaBAbaBAbABabA\\&BabAbaBAbaBabABabABaBAbaBAbABabA\\
II.C$_{156}^{i.c.}$(0.5) & BabaBaBABAbAbabABaBABabABAbAbabaBaBABabABabABabaBabABAbAbabaBabABabABabAbabaBaBABabAbabABabABabABAbA\\&babaBaBABabABAbABabaBaBABAbAbabA\\
II.C$_{157}^{i.c.}$(0.5) & BabABabABabABabaBabaBAbaBAbaBAbaBAbaBAbaBAbabAbaBABaBABabAbabABaBABAbABabaBabABAbABAbaBabaBAbaBAbaBA\\&baBAbaBAbaBAbabAbabABabABabABabA\\
II.C$_{158}^{i.c.}$(0.5) & BabABabABabABabABabaBabABAbABabaBabABAbABabaBabABabABabABabABabABabABabABabABabABabABabAbabABaBABabA\\&babABaBABabAbabABabABabABabABabA\\
II.C$_{159}^{i.c.}$(0.5) & BAbAbabABabABabABabABabABabABabABabaBabABAbAbabaBaBABabABabABabABabABabABabABabABAbAbabaBaBABabAbabA\\&BabABabABabABabABabABabABabaBaBA\\
II.C$_{160}^{i.c.}$(0.5) & BabAbabABaBabaBAbABabABabABabAbabABaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabABaBAbaBAbaBAbaBAbaBAbABa\\&baBabABabABabABaBAbabAbABabaBabA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
II.C$_{161}^{i.c.}$(0.5) & BabAbabABaBABabAbabABaBABabAbabABaBABabAbabABaBABabAbabABaBABabABabABabABAbABabaBabABAbABabaBabABAbA\\&BabaBabABAbABabaBabABAbABabaBabA\\
II.C$_{162}^{i.c.}$(0.5) & BAbABabaBabABAbABabaBabABAbABabaBabABAbABabaBabABAbABabaBabABabABabABabABabAbabABaBABabAbabABaBABabA\\&babABaBABabAbabABaBABabAbabABaBA\\
II.C$_{163}^{i.c.}$(0.5) & BabABabABabAbabABaBABabAbaBABaBAbaBAbaBAbaBAbaBAbaBAbaBABaBAbabAbABABaBabaBAbABAbaBAbaBAbaBAbaBAbaBA\\&baBAbABAbaBabABAbABabaBabABabABabA\\
II.C$_{164}^{i.c.}$(0.5) & BabABabaBabaBAbaBABaBABabABabaBabABAbaBAbaBAbabAbabABabABAbABAbaBababAbaBABaBABabABabaBabaBAbaBAbaBA\\&BabAbabABabABAbABAbaBAbabAbabABabA\\
II.C$_{165}^{i.c.}$(0.5) & BabAbaBAbaBAbaBabABabAbaBAbaBAbABabABabAbaBAbaBabABabABaBAbaBAbABabABabABaBAbaBAbABabABabAbaBAbaBabA\\&BabABaBAbaBAbaBabABabAbaBAbaBAbaBabA\\
II.C$_{166}^{i.c.}$(0.5) & BAbABabaBabaBAbABAbaBAbabAbabABabABabABabaBabaBAbaBAbaBAbabAbabABabABabABabaBabaBAbaBAbaBAbabAbabABa\\&bABabABabaBabaBAbaBABaBAbabAbabABaBA\\
II.C$_{167}^{i.c.}$(0.5) & BabaBaBABAbAbabABabABabABAbAbabaBaBABabABAbAbabaBaBABabABabABabaBaBABAbAbabABabABabABAbAbabaBaBABabA\\&BAbAbabaBaBABabABabABabaBaBABAbAbabA\\
II.C$_{168}^{i.c.}$(0.5) & BabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabABabABabABaBAbaBAbaBAbaBAba\\&BAbaBAbaBAbaBAbaBAbABabABabABabABabA\\
II.C$_{169}^{i.c.}$(0.5) & BabABabAbaBAbaBAbaBAbaBAbABabABabABabABabAbaBAbaBAbaBAbaBAbABabABabABabABabABaBAbaBAbaBAbaBAbaBabABa\\&bABabABabABaBAbaBAbaBAbaBAbaBabABabA\\
II.C$_{170}^{i.c.}$(0.5) & BabaBabABAbaBABaBAbabABabaBabaBAbaBABaBABabABabaBabaBAbaBABaBABabAbabaBabABAbABAbaBAbabAbabABabABAbA\\&BAbaBAbabAbabABabaBAbABAbaBABabAbabA\\
II.C$_{171}^{i.c.}$(0.5) & BabABabABaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabABabA\\&BabABaBAbaBAbaBAbaBAbaBAbaBAbABabABabA\\
II.C$_{172}^{i.c.}$(0.5) & BabaBAbaBAbaBABabABabABabaBAbaBABaBABabABabaBabaBAbaBABabABabABabaBAbaBAbabABabABabABAbaBAbabAbabABa\\&bABAbABAbaBAbabABabABabABAbaBAbaBAbabA\\
II.C$_{173}^{i.c.}$(0.5) & BabABabABabABabAbabABaBAbabAbABAbaBabaBAbABabaBabABabABabABabABabABabABabABabABabABabABabABabAbabABa\\&BAbabAbaBABaBabaBAbABabaBabABabABabABabA\\
II.C$_{174}^{i.c.}$(0.5) & BabABabABaBAbabAbABAbaBabABAbABabABabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabA\\&BabABabABabABaBABabAbaBABaBabaBAbABabABabA\\
II.C$_{175}^{i.c.}$(0.5) & BabAbaBAbaBabABaBAbaBAbABabABaBAbaBAbABabAbaBAbaBabABabAbaBAbABabABaBAbaBAbABabABaBAbaBabABabAbaBAba\\&BabABaBAbaBAbABabABaBAbaBAbABabAbaBAbaBabA\\
II.C$_{176}^{i.c.}$(0.5) & BabABabABabABabABaBABabAbabABaBABabAbabABabABabABabABabABabABabABabaBaBABAbAbabABabABabABabABabABabA\\&BabABabaBabABAbABabaBabABAbABabABabABabABabA\\
II.C$_{177}^{i.c.}$(0.5) & BabABabABabABAbABabaBabABAbABabaBabABAbABabaBabABAbABabaBabABAbABabaBaBABAbAbabABaBABabAbabABaBABabA\\&babABaBABabAbabABaBABabAbabABaBABabABabABabA\\
II.C$_{178}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBA\\&baBAbaBAbABabABabABabABabABabABabABabABabABabA\\
II.C$_{179}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabaBabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAba\\&BAbaBAbaBAbabAbabABabABabABabABabABabABabABabA\\
II.C$_{180}^{i.c.}$(0.5) & BabABaBAbaBAbaBabABabABabAbaBAbaBAbaBabABabABabAbaBAbaBAbABabABabABaBAbaBAbaBAbABabABabABaBAbaBAbaBa\\&bABabABabAbaBAbaBAbaBabABabABabAbaBAbaBAbABabA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
II.C$_{181}^{i.c.}$(0.5) & BabABabaBabaBAbaBAbaBAbabABabABabABAbABAbaBAbabAbaBABaBABabABabaBabaBAbABABaBAbabAbabABabABAbABAbaBa\\&baBAbaBABaBABabABabABabaBAbaBAbaBAbabAbabABabA\\
II.C$_{182}^{i.c.}$(0.5) & BAbAbabaBabaBAbABAbaBABabABabABabaBabaBAbaBABaBAbabAbabABaBABabABAbaBabaBAbabAbaBABabABAbABabaBabaBA\\&bABAbaBAbabAbabABabABabABAbaBABaBAbabAbabaBaBA\\
II.C$_{183}^{i.c.}$(0.5) & BabAbaBAbaBabABabAbaBAbaBAbABabABaBAbaBAbABabABaBAbaBAbABabABabAbaBAbaBabABabAbaBAbaBabABabABaBAbaBA\\&bABabABaBAbaBAbABabABaBAbaBAbaBabABabAbaBAbaBabA\\
II.C$_{184}^{i.c.}$(0.5) & BabaBabABAbABAbaBAbabAbaBABaBABabAbabABabABabABAbaBAbaBAbabAbaBABaBABabAbabaBabABAbABAbaBabaBAbaBAba\\&BABabABabABabaBabABAbABAbaBabaBAbaBABaBABabAbabA\\
II.C$_{185}^{i.c.}$(0.5) & BabABabABaBAbaBAbaBAbaBAbaBabABabABabABabABabAbaBAbaBAbaBAbaBAbaBabABabABabABabABabAbaBAbaBAbaBAbaBA\\&baBabABabABabABabABabAbaBAbaBAbaBAbaBAbABabABabA\\
II.C$_{186}^{i.c.}$(0.5) & BAbAbabABaBABaBAbabAbaBABaBabaBAbABAbaBabaBabABAbAbabABaBABabAbabAbaBABaBababAbABAbaBabaBabABAbABaba\\&BaBABabAbabAbaBABaBAbabAbABAbaBabaBAbABAbABabaBaBA\\
II.C$_{187}^{i.c.}$(0.5) & BabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabABAbaBAbaBABabABabABAbaBAbaBAba\\&bABabABabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabA\\
II.C$_{188}^{i.c.}$(0.5) & BabABabABabABAbaBAbaBAbaBAbaBAbaBAbabAbabABabABabABabaBabABAbABAbaBabaBAbABABaBAbabAbaBABaBABabAbabA\\&BabABabABabaBabaBAbaBAbaBAbaBAbaBAbaBABabABabABabA\\
II.C$_{189}^{i.c.}$(0.5) & BabABabAbaBAbaBAbaBAbABabABabABabAbaBAbaBAbaBabABabABabABaBAbaBAbaBAbaBabABabABabAbaBAbaBAbaBAbABabA\\&BabABabAbaBAbaBAbaBabABabABabABaBAbaBAbaBAbaBabABabA\\
II.C$_{190}^{i.c.}$(0.5) & BabABabABAbAbabaBaBABabABabABabABabABAbABabaBaBABAbAbabABabABabABabABabaBaBABAbAbabABabABabABabABaba\\&BaBABAbAbabABaBABabABabABabABabABAbAbabaBaBABabABabA\\
II.C$_{191}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabABaBABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBA\\&baBAbaBAbaBAbaBAbABAbABabABabABabABabABabABabABabABabA\\
II.C$_{192}^{i.c.}$(0.5) & BabAbaBAbaBAbABabABabAbaBAbaBAbABabABaBAbaBAbaBabABabABaBAbaBAbaBabABabAbaBAbaBAbaBabABabAbaBAbaBAbA\\&BabABabAbaBAbaBAbABabABaBAbaBAbaBabABabABaBAbaBAbaBabA\\
II.C$_{193}^{i.c.}$(0.5) & BabABabABabABabaBAbaBAbaBAbaBAbaBAbaBABaBABabABabABabABAbABabaBabaBAbABAbaBababAbaBABaBAbabAbabABaBA\\&BabABabABabABAbABAbaBAbaBAbaBAbaBAbaBAbabABabABabABabA\\
II.C$_{194}^{i.c.}$(0.5) & BAbAbabABabABabABabABabABabABabaBabABAbABabaBabABAbABabaBabABAbABabABabABabABabABabABabABabABaBABabA\\&babABaBABabAbabABaBABabAbabABabABabABabABabABabABabaBaBA\\
II.C$_{195}^{i.c.}$(0.5) & BabABabABabABabABabaBaBABAbAbabABaBABabABabABabABabABabABabABabABabaBabABAbAbabaBaBABabAbabABabABabA\\&BabABabABabABabABabABAbABabaBaBABAbAbabABabABabABabABabA\\
II.C$_{196}^{i.c.}$(0.5) & BabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBABabABabABabABabABabABabABabABabABabABabABA\\&baBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabA\\
II.C$_{197}^{i.c.}$(0.5) & BabAbaBAbaBAbaBAbABabABabABaBAbaBAbaBAbABabABabABabAbaBAbaBAbaBabABabABabABaBAbaBAbABabABabABabAbaBA\\&baBAbaBabABabABabABaBAbaBAbaBAbABabABabABaBAbaBAbaBAbaBabA\\
II.C$_{198}^{i.c.}$(0.5) & BabABaBAbaBAbaBAbABabABabABabAbaBAbaBAbaBabABabABabAbaBAbaBAbaBabABabABabAbaBAbaBAbaBabABabABabAbaBA\\&baBAbaBabABabABabAbaBAbaBAbaBabABabABabABaBAbaBAbaBAbABabA\\
II.C$_{199}^{i.c.}$(0.5) & BabABabaBabaBAbaBAbaBAbabAbabABabABabABabaBAbaBAbaBABaBABabABabABabABAbABAbaBababAbaBABaBABabABabABa\\&bABAbABAbaBAbaBAbabABabABabABabaBabaBAbaBAbaBAbabAbabABabA\\
II.C$_{200}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabABabABabAbabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBA\\&baBAbaBAbaBAbaBabaBabABabABabABabABabABabABabABabABabABabA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
II.C$_{201}^{i.c.}$(0.5) & BabaBabABAbaBABaBAbabABabaBabABAbaBABaBABabABabaBabaBAbaBABaBABabABabaBabaBAbABABaBAbabAbabABabABAbA\\&BAbaBAbabAbabABabABAbABAbaBABabAbabABabaBAbABAbaBABabAbabA\\
II.C$_{202}^{i.c.}$(0.5) & BabAbaBAbaBAbaBabABabABabAbaBAbaBAbABabABabABaBAbaBAbaBAbABabABabAbaBAbaBAbABabABabABaBAbaBAbaBabABa\\&bABaBAbaBAbaBAbABabABabABaBAbaBAbaBabABabABabAbaBAbaBAbaBabA\\
II.C$_{203}^{i.c.}$(0.5) & BabABabABabAbaBAbaBAbaBAbaBAbaBabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabABaBAbaBAbaBA\\&baBAbaBAbaBabABabABabABabABabAbaBAbaBAbaBAbaBAbaBabABabABabA\\
II.C$_{204}^{i.c.}$(0.5) & BabABabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbABAbaBabABabABabABabABabABabABabABabABabAba\\&BABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabA\\
II.C$_{205}^{i.c.}$(0.5) & BabABabAbaBAbaBAbaBAbABabABabABabAbaBAbaBAbaBAbABabABabABabABaBAbaBAbaBAbaBabABabABabAbaBAbaBAbaBAbA\\&BabABabABabABaBAbaBAbaBAbaBabABabABabABaBAbaBAbaBAbaBabABabA\\
II.C$_{206}^{i.c.}$(0.5) & BabABabABabaBAbaBAbaBAbaBAbaBABaBABabABabABabABAbABAbaBAbaBAbaBABaBAbabAbabABaBABAbABabaBabaBAbABAba\\&BAbaBAbaBABaBABabABabABabABAbABAbaBAbaBAbaBAbaBAbabABabABabA\\
II.C$_{207}^{i.c.}$(0.5) & BabAbabABaBABabAbaBABaBAbabAbaBAbaBabaBAbABAbaBabABAbAbabABaBABabAbabABaBAbabAbABABaBabaBAbABabaBabA\\&BAbABabaBaBABabAbaBABaBAbabAbaBAbaBabaBAbABAbaBabABAbABabaBabA\\
II.C$_{208}^{i.c.}$(0.5) & BabABabABAbABabaBabaBAbABABaBababAbaBABaBABabAbabABabABabABabABabaBabaBAbABAbaBababAbaBABaBAbabAbabA\\&BabABabABabABabaBabABAbABAbaBababAbABABaBAbabAbabABaBABabABabA\\
II.C$_{209}^{i.c.}$(0.5) & BabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabaBAbaBAbaBAbabABabABabABAbaBAbaBAbaBABabABabABaba\\&BAbaBAbaBAbabABabABabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabA\\
II.C$_{210}^{i.c.}$(0.5) & BabAbaBAbaBabABabAbaBAbaBabABabAbaBAbaBabABabAbaBAbABabABaBAbaBAbABabABaBAbaBAbABabABaBAbaBAbABabABa\\&BAbaBAbABabABaBAbaBabABabAbaBAbaBabABabAbaBAbaBabABabAbaBAbaBabA\\
II.C$_{211}^{i.c.}$(0.5) & BabABabAbaBAbaBAbaBAbABabABabABabAbaBAbaBAbaBAbABabABabABabABabAbaBAbaBAbaBAbABabABabABaBAbaBAbaBAba\\&BabABabABabABabABaBAbaBAbaBAbaBabABabABabABaBAbaBAbaBAbaBabABabA\\
II.C$_{212}^{i.c.}$(0.5) & BAbAbabABabABabABAbAbabaBaBABabABAbAbabaBaBABabABabABabaBaBABAbAbabABabABabABAbAbabaBaBABabABabABaba\\&BaBABAbAbabABabABabABAbAbabaBaBABabABAbAbabaBaBABabABabABabaBaBA\\
II.C$_{213}^{i.c.}$(0.5) & BabABabABabABabABabABaBABabAbabABaBAbabAbABAbaBabaBAbABAbaBabABabABabABabABabABabABabABabABabABabABa\\&bABabAbaBABaBAbabAbaBABaBabaBAbABabaBabABAbABabABabABabABabABabA\\
II.C$_{214}^{i.c.}$(0.5) & BAbAbabABabABabABabABabABabABAbAbabaBaBABabABabABabABabABAbABabaBaBABAbAbabABabABabABabABabaBaBABAbA\\&babABaBABabABabABabABabABAbAbabaBaBABabABabABabABabABabABabaBaBA\\
II.C$_{215}^{i.c.}$(0.5) & BabABabABAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabaBabaBAbaBAbaBAbabAbaBABaBABabAbabaBabABAbABAbaBaba\\&BAbaBAbaBAbabAbabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBABabABabA\\
II.C$_{216}^{i.c.}$(0.5) & BabAbaBAbaBAbABabABaBAbaBAbaBabABabABaBAbaBAbABabABabAbaBAbaBabABabABaBAbaBAbaBabABabAbaBAbaBAbABabA\\&BabAbaBAbaBabABabABaBAbaBAbABabABabAbaBAbaBAbABabABaBAbaBAbaBabA\\
II.C$_{217}^{i.c.}$(0.5) & BAbAbabABabABabABabABabABabABabABabABAbABabaBabaBAbABAbaBAbaBAbaBAbaBAbaBAbaBABaBababAbABAbaBAbaBAba\\&BAbaBAbaBAbaBABaBAbabAbabABaBABabABabABabABabABabABabABabABabaBaBA\\
II.C$_{218}^{i.c.}$(0.5) & BAbAbabABaBABabAbabABaBABabAbabABaBABabAbabABaBABabAbabABaBABabAbabABaBABabAbabABaBABAbABabaBabABAbA\\&BabaBabABAbABabaBabABAbABabaBabABAbABabaBabABAbABabaBabABAbABabaBaBA\\
II.C$_{219}^{i.c.}$(0.5) & BAbABabaBabaBAbABAbaBAbabAbabABabABabABabaBabaBAbaBAbaBAbabAbabABabABabABabaBabaBAbaBAbaBAbabAbabABa\\&bABabABabaBabaBAbaBAbaBAbabAbabABabABabABabaBabaBAbaBABaBAbabAbabABaBA\\
II.C$_{220}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBA\\&baBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabABabABabABabABabABabABabABabA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
II.C$_{221}^{i.c.}$(0.5) & BabABabABabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabABabABabABabABa\\&bABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabABabABabA\\
II.C$_{222}^{i.c.}$(0.5) & BabAbabABaBABabAbabABaBAbabAbaBABaBAbabAbABAbaBabaBAbABAbaBabABAbABabaBabABAbABabaBaBABAbAbabABaBABa\\&bAbabABaBABabAbaBABaBAbabAbaBABaBabaBAbABAbaBabaBAbABabaBabABAbABabaBabA\\
II.C$_{223}^{i.c.}$(0.5) & BabAbaBAbaBAbaBabABabABabABaBAbaBAbaBAbABabABabABaBAbaBAbaBabABabABabAbaBAbaBAbaBabABabABabAbaBAbaBA\\&baBabABabABabAbaBAbaBAbABabABabABaBAbaBAbaBAbABabABabABabAbaBAbaBAbaBabA\\
II.C$_{224}^{i.c.}$(0.5) & BabABabAbaBAbaBAbaBAbABabABabABabABaBAbaBAbaBAbaBAbABabABabABabAbaBAbaBAbaBAbaBAbABabABabABaBAbaBAba\\&BAbaBAbaBabABabABabABaBAbaBAbaBAbaBAbABabABabABabABaBAbaBAbaBAbaBabABabA\\
II.C$_{225}^{i.c.}$(0.5) & BabABabABabABAbABAbaBAbaBAbaBAbaBAbaBAbaBABaBABabABabABabABabABabaBabABAbABAbaBabaBAbABABaBAbabAbaBA\\&BaBABabAbabABabABabABabABabABAbABAbaBAbaBAbaBAbaBAbaBAbaBABaBABabABabABabA\\
II.C$_{226}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabABabABabABAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAba\\&BAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBABabABabABabABabABabABabABabABabABabABabA\\
II.C$_{227}^{i.c.}$(0.5) & BabAbaBAbaBAbABabABaBAbaBAbaBabABabAbaBAbaBabABabABaBAbaBAbABabABabAbaBAbaBabABabABaBAbaBAbABabABabA\\&baBAbaBabABabABaBAbaBAbABabABabAbaBAbaBabABabAbaBAbaBAbABabABaBAbaBAbaBabA\\
II.C$_{228}^{i.c.}$(0.5) & BabABabABAbaBAbaBAbaBAbaBABabABabABabABabABAbABAbaBAbaBAbaBABaBABabABabaBabABAbABAbaBababAbaBABaBABa\\&bAbabABabABAbABAbaBAbaBAbaBABaBABabABabABabABabABAbaBAbaBAbaBAbaBABabABabA\\
II.C$_{229}^{i.c.}$(0.5) & BabABabaBAbaBAbaBABabABabABabABAbaBAbaBAbaBABabABabABabABAbaBAbaBAbabABabABabABabaBAbaBAbaBAbabABabA\\&BabABabaBAbaBAbaBABabABabABabABAbaBAbaBAbaBABabABabABabABAbaBAbaBAbabABabA\\
II.C$_{230}^{i.c.}$(0.5) & BabABabABaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabABaBABabAbaBAbaBAbaBAbaBAbaBabABabABabABabABabABabA\\&baBAbaBAbaBAbaBAbaBabABAbABabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbABabABabA\\
II.C$_{231}^{i.c.}$(0.5) & BabABabABabABAbABabaBabABAbABAbaBabaBAbABAbaBabaBAbaBAbaBAbaBAbaBABaBABabAbabABabABabABabABabABabABa\\&baBabABAbABAbaBAbaBAbaBAbaBAbabAbaBABaBAbabAbaBABaBABabAbabABaBABabABabABabA\\
II.C$_{232}^{i.c.}$(0.5) & BabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbabAbabABabABabABabABabABAbABabaBabaBAbABAbaBababAbaBABaBA\\&babAbabABaBABabABabABabABabABabaBabaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabA\\
II.C$_{233}^{i.c.}$(0.5) & BabABabABabABabABabABabABabABabABaBABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBA\\&baBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabABAbABabABabABabABabABabABabABabABabA\\
II.C$_{234}^{i.c.}$(0.5) & BAbAbabABaBAbabAbABAbaBabaBAbABabaBaBABabAbaBABaBAbabAbABAbaBabABAbABabaBaBABabAbaBABaBababAbABAbaBa\\&bABAbAbabABaBABabAbaBABaBabaBAbABAbaBabABAbAbabABaBAbabAbaBABaBabaBAbABabaBaBA\\
II.C$_{235}^{i.c.}$(0.5) & BabAbaBAbaBAbaBabABabABabAbaBAbaBabABabABabAbaBAbaBAbaBAbABabABaBAbaBAbaBAbABabABabABaBAbaBAbABabABa\\&bABaBAbaBAbaBAbABabABaBAbaBAbaBAbaBabABabABabAbaBAbaBabABabABabAbaBAbaBAbaBabA\\
II.C$_{236}^{i.c.}$(0.5) & BabABabaBabABAbABabaBabABAbABabaBabABAbABabaBabABAbABabaBabABAbABabaBabABAbABabaBabABAbABabABaBABabA\\&babABaBABabAbabABaBABabAbabABaBABabAbabABaBABabAbabABaBABabAbabABaBABabAbabABabA\\
II.C$_{237}^{i.c.}$(0.5) & BabABabABabABabAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbABabABabABabABabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBAba\\&BAbaBAbABabABabABabABabABabABabABabABaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBabABabABabABabA\\
II.C$_{238}^{i.c.}$(0.5) & BabABabaBAbaBAbaBABabABabABabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabABabABaba\\&BAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabABAbaBAbaBAbabABabA\\
II.C$_{239}^{i.c.}$(0.5) & BAbAbabABaBABabAbabABaBAbabAbaBABaBabaBAbABAbaBabaBAbABabaBabABAbAbabABaBABabAbabABaBAbabAbABABaBaba\\&BAbABabaBabABAbABabaBaBABabAbabABaBAbabAbaBABaBAbabAbABAbaBabaBAbABabaBabABAbABabaBaBA\\
II.C$_{240}^{i.c.}$(0.5) & BAbAbabABaBAbabAbaBABaBabaBAbABabaBaBABabAbabABaBAbabAbABAbaBabaBAbABabaBaBABAbAbabABaBAbabAbaBAbaBa\\&baBAbABabaBaBABAbAbabABaBAbabAbaBABaBabaBAbABabaBabABAbAbabABaBAbabAbABAbaBabaBAbABabaBaBA\\
\hline
\end{tabular*}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
II.C$_{241}^{i.c.}$(0.5) & BabABabABabABabABAbaBAbaBAbaBAbaBAbaBAbaBAbaBAbabABabABabABabABabABabABabABabABabaBAbaBAbaBAbaBAbaBA\\&baBAbaBAbabABabABabABabABabABabABabABabABabaBAbaBAbaBAbaBAbaBAbaBAbaBAbaBABabABabABabABabA\\
II.C$_{242}^{i.c.}$(0.5) & BabABabABabABabABabaBabABAbABabaBabABAbABabaBabABAbABabABabABabABabABabABabABabABabABAbABabaBaBABAbA\\&babABaBABabABabABabABabABabABabABabABabABaBABabAbabABaBABabAbabABaBABabAbabABabABabABabABabA\\
II.C$_{243}^{i.c.}$(0.5) & BabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabaBAba\\&bABabABabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabA\\
II.C$_{244}^{i.c.}$(0.5) & BabABabaBAbaBAbaBABabABabABabABAbaBAbaBAbaBABabABabABabABAbaBAbaBAbabABabABabABAbaBAbaBAbaBABabABabA\\&BabABAbaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabABAbaBAbaBAbaBABabABabABabABAbaBAbaBAbabABabA\\
II.C$_{245}^{i.c.}$(0.5) & BabABabaBAbaBAbaBAbaBAbabABabABabABAbABAbaBAbaBAbaBABabABabABabaBabaBAbaBABaBAbabAbabABabABAbABAbaBa\\&babAbaBABaBABabABabaBabaBAbABAbaBAbabAbabABabABabABAbaBAbaBAbaBABaBABabABabABabaBAbaBAbaBAbaBAbabABabA\\
II.C$_{246}^{i.c.}$(0.5) & BabABabABabaBAbaBAbaBAbaBAbaBABaBABabABabABabABabABabaBAbaBAbaBAbaBAbabAbabABabABabABabaBabABAbABAba\\&BababAbaBABaBABabAbabABabABabABabaBabaBAbaBAbaBAbaBAbabABabABabABabABabABAbABAbaBAbaBAbaBAbaBAbabABabA\\&BabA\\
II.C$_{247}^{i.c.}$(0.5) & BabABabABabABabABabaBabABAbABabaBabaBAbABAbaBabaBAbABAbaBabaBAbaBAbaBAbaBAbaBAbaBAbabAbabABabABabABa\\&bABabABabABabABabABabABabABabaBabaBAbaBAbaBAbaBAbaBAbaBAbabAbaBABaBAbabAbaBABaBAbabAbabABaBABabAbabABa\\&bABabABabABabA\\
II.C$_{248}^{i.c.}$(0.5) & BabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabaBAbaBAbaBABabABabABabaBAba\\&BAbaBABabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabABabABAbaBAbaBAbabABabABabABAba\\&BAbaBAbabABabA\\
II.C$_{249}^{i.c.}$(0.5) & BabAbabABaBABabAbabABaBABabAbabABaBABabAbabABaBABabABabABabABAbABabaBabABAbABabaBabABAbABabaBabABAbA\\&BabaBabABabAbabABaBABabAbabABaBABabAbabABaBABabAbabABaBABabABabABabABAbABabaBabABAbABabaBabABAbABabaBa\\&bABAbABabaBabA\\
II.C$_{250}^{i.c.}$(0.5) & BabABabaBabaBAbABAbaBAbabAbaBABaBABabAbabABabABAbABabaBabaBAbABAbaBAbabAbaBABaBABabABabABabABAbABaba\\&BabaBAbaBAbaBAbabAbabABaBABabABabABabABAbABAbaBabaBAbaBABaBAbabAbabABaBABabABabaBabABAbABAbaBabaBAbaBA\\&BaBAbabAbabABabA\\
II.C$_{251}^{i.c.}$(0.5) & BAbAbabABabABabABAbAbabaBaBABabABabABabaBaBABAbAbabABabaBaBABAbAbabABabABabABAbAbabaBaBABabABabABaba\\&BaBABAbAbabABabaBaBABAbAbabABabABabABAbAbabaBaBABabABabABabaBaBABAbAbabABabaBaBABAbAbabABabABabABAbAba\\&baBaBABabABabABabaBaBA\\
II.C$_{252}^{i.c.}$(0.5) & BAbAbabABaBABaBAbabAbaBABaBabaBAbABAbaBabaBabABAbABabaBaBABAbAbabABaBABaBAbabAbaBABaBabaBAbABAbaBaba\\&BabABAbABabaBaBABAbAbabABaBABabAbabAbaBABaBAbabAbABAbaBabaBAbABAbABabaBaBABAbAbabABaBABabAbabAbaBABaBA\\&babAbABAbaBabaBAbABAbABabaBaBA\\
II.C$_{253}^{i.c.}$(0.5) & BAbAbabABabABabABabABabaBaBABAbAbabABabABabABAbABabaBaBABAbAbabABabABabABAbAbabaBaBABabABabABabABabA\\&BAbAbabaBaBABabABabABabABabABAbAbabaBaBABabABabABabABabABAbAbabaBaBABabABabABabaBaBABAbAbabABaBABabABa\\&bABabaBaBABAbAbabABabABabABabABabaBaBA\\
II.C$_{254}^{i.c.}$(0.5) & BAbAbabABabABabABAbAbabaBaBABabAbabABabABabABAbAbabaBaBABabABabABabaBabABAbAbabABabABabABabAbabaBaBA\\&BabAbabABabABabABAbAbabaBaBABabABabABabaBabABAbAbabaBabABabABabABabaBaBABabAbabABabABabABAbAbabaBaBABa\\&bABabABabaBabABAbAbabaBaBABabABabABabaBaBA\\
II.C$_{255}^{i.c.}$(0.5) & BAbABabaBabaBAbaBABaBABabABabABabaBAbABAbaBAbabAbabABabABabABAbaBAbaBAbaBAbaBABabABabABabABAbaBAbaBA\\&baBAbabABabABabABabABabaBAbaBAbaBAbabABabABabABabABabaBAbaBAbaBAbaBABabABabABabABAbaBAbaBAbaBAbaBABabA\\&BabABabaBabaBAbaBABaBAbabABabABabABAbABAbaBAbabAbabABaBA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.A$_{1}^{i.c.}$(0.75) & BabA\\
I.A$_{2}^{i.c.}$(0.75) & BaBabAbA\\
I.A$_{3}^{i.c.}$(0.75) & BabaBABabABAbabA\\
I.A$_{4}^{i.c.}$(0.75) & BaBAbaBabAbaBAbA\\
I.A$_{5}^{i.c.}$(0.75) & BabAbABabABaBabA\\
I.A$_{6}^{i.c.}$(0.75) & BAbAbAbabaBaBaBA\\
I.A$_{7}^{i.c.}$(0.75) & BabAbaBAbABabABaBAbaBabA\\
I.A$_{8}^{i.c.}$(0.75) & BabaBAbaBABabABAbaBAbabA\\
I.A$_{9}^{i.c.}$(0.75) & BabaBABabaBABabABAbabABAbabA\\
I.A$_{10}^{i.c.}$(0.75) & BAbaBABabaBAbabaBAbabABAbaBA\\
I.A$_{11}^{i.c.}$(0.75) & BabABAbaBAbabABabABabaBAbaBABabA\\
I.A$_{12}^{i.c.}$(0.75) & BAbabABAbabABAbabaBABabaBABabaBA\\
I.A$_{13}^{i.c.}$(0.75) & BabaBAbabABAbaBABabABAbaBABabaBAbabA\\
I.A$_{14}^{i.c.}$(0.75) & BabaBABabaBABabaBABabABAbabABAbabABAbabA\\
I.A$_{15}^{i.c.}$(0.75) & BabABAbaBAbaBAbabABabABabaBAbaBAbaBABabA\\
I.A$_{16}^{i.c.}$(0.75) & BaBAbaBabABabABaBAbaBabAbaBAbABabABabAbaBAbA\\
I.A$_{17}^{i.c.}$(0.75) & BabaBAbabABabABAbaBABabABAbaBABabABabaBAbabA\\
I.A$_{18}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabaBABabaBABabaBABabaBA\\
I.A$_{19}^{i.c.}$(0.75) & BababABAbaBaBAbabABABabABABabaBAbAbaBABababA\\
I.A$_{20}^{i.c.}$(0.75) & BAbaBABabABAbabABabaBAbabaBAbabABabaBABabABAbaBA\\
I.A$_{21}^{i.c.}$(0.75) & BabABabaBAbaBAbaBABabABabABabABAbaBAbaBAbabABabA\\
I.A$_{22}^{i.c.}$(0.75) & BabaBAbaBABabABabaBAbaBABabABAbaBAbabABabABAbaBAbabA\\
I.A$_{23}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbabA\\
I.A$_{24}^{i.c.}$(0.75) & BabaBABabABAbaBAbabABabaBABabABAbabABabaBAbaBABabABAbabA\\
I.A$_{25}^{i.c.}$(0.75) & BabABabaBAbaBAbaBAbaBABabABabABabABAbaBAbaBAbaBAbabABabA\\
I.A$_{26}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBA\\
I.A$_{27}^{i.c.}$(0.75) & BabABAbaBAbabABabABAbaBAbabABabABabaBAbaBABabABabaBAbaBABabA\\
I.A$_{28}^{i.c.}$(0.75) & BabaBABabaBAbabABAbaBABabaBABabABAbabABAbaBABabaBAbabABAbabA\\
I.A$_{29}^{i.c.}$(0.75) & BabABabABAbaBAbaBAbaBAbabABabABabABabABabaBAbaBAbaBAbaBABabABabA\\
I.A$_{30}^{i.c.}$(0.75) & BabaBABAbaBABabaBABabaBAbabaBABabABAbabaBAbabABAbabABAbaBABAbabA\\
I.A$_{31}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbabABAbabA\\
I.A$_{32}^{i.c.}$(0.75) & BabaBAbabABabaBAbaBABabABAbaBABabABAbaBABabABAbaBAbabABabaBAbabA\\
I.A$_{33}^{i.c.}$(0.75) & BAbaBABababABabaBABabABABabaBAbabaBAbabABABabABAbabABababABAbaBA\\
I.A$_{34}^{i.c.}$(0.75) & BabABAbaBAbaBABabABabaBAbaBAbabABabABabaBAbaBAbabABabABAbaBAbaBABabA\\
I.A$_{35}^{i.c.}$(0.75) & BabaBABabABAbaBABabaBAbabABabaBABabABAbabABabaBAbabABAbaBABabABAbabA\\
I.A$_{36}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBABabaBA\\
I.A$_{37}^{i.c.}$(0.75) & BabaBABabaBAbabABAbabABAbaBABabaBABabABAbabABAbaBABabaBABabaBAbabABAbabA\\
I.A$_{38}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbabABAbabABAbabA\\
I.A$_{39}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBABabaBABabaBA\\
I.A$_{40}^{i.c.}$(0.75) & BabaBAbabABabaBAbabABabABAbaBABabABAbaBABabABAbaBABabABAbaBABabABabaBAbabABabaBAbabA\\
I.A$_{41}^{i.c.}$(0.75) & BabaBABabABAbaBABabABAbabABabaBAbabABabaBABabABAbabABabaBAbabABabaBABabABAbaBABabABAbabA\\
I.A$_{42}^{i.c.}$(0.75) & BabABAbaBAbabABabABAbaBAbabABabABAbaBAbabABabABabaBAbaBABabABabaBAbaBABabABabaBAbaBABabA\\
I.A$_{43}^{i.c.}$(0.75) & BabaBAbabABAbaBABabABAbabABabaBAbabABAbaBABabABAbaBABabaBAbabABabaBABabABAbaBABabaBAbabA\\
I.A$_{44}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbabABAbabABAbabABAbabA\\
I.A$_{45}^{i.c.}$(0.75) & BabaBABabABAbabABAbaBABabaBAbabABAbabABabaBABabABAbabABabaBABabaBAbabABAbaBABabaBABabABAbabA\\
I.A$_{46}^{i.c.}$(0.75) & BabaBAbaBABabABAbaBABabABabaBAbabABabaBAbaBABabABAbaBAbabABabaBAbabABabABAbaBABabABAbaBAbabA\\
I.A$_{47}^{i.c.}$(0.75) & BababABAbaBABAbabABAbabABAbabABAbabaBAbabABABabABABabaBAbabaBABabaBABabaBABabaBABAbaBABababA\\
I.A$_{48}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBA\\
I.A$_{49}^{i.c.}$(0.75) & BabABabaBAbaBAbaBAbabABabABabABAbaBAbaBAbaBABabABabABabABAbaBAbaBAbaBABabABabABabaBAbaBAbaBAbabABabA\\
I.A$_{50}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.A$_{51}^{i.c.}$(0.75) & BabaBABabABAbaBABabaBAbabABAbaBABabaBAbabABabaBABabABAbabABabaBAbabABAbaBABabaBAbabABAbaBABabABAbabA\\
I.A$_{52}^{i.c.}$(0.75) & BabABAbaBAbaBABabABabABAbaBAbabABabABabaBAbaBAbabABabABabaBAbaBAbabABabABabaBAbaBABabABabABAbaBAbaBABabA\\
I.A$_{53}^{i.c.}$(0.75) & BabaBAbabABabaBAbabABabaBAbaBABabABAbaBABabABAbaBABabABAbaBABabABAbaBABabABAbaBAbabABabaBAbabABabaBAbabA\\
I.A$_{54}^{i.c.}$(0.75) & BAbaBABabaBAbabaBababABabaBABabABABaBABAbaBABabaBAbabaBAbabABAbaBABAbABABabABAbabABababAbabaBAbabABAbaBA\\
I.A$_{55}^{i.c.}$(0.75) & BabaBABabaBAbabABAbabABabaBABabABAbabABAbaBABabaBABabABAbabABAbaBABabaBABabABAbabABabaBABabaBAbabABAbabA\\
I.A$_{56}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBA\\
I.A$_{57}^{i.c.}$(0.75) & BabaBABabABAbaBABabABAbaBABabaBAbabABabaBAbabABabaBABabABAbabABabaBAbabABabaBAbabABAbaBABabABAbaBABabABA\\&babA\\
I.A$_{58}^{i.c.}$(0.75) & BabaBAbaBABabABabaBAbaBABabABabaBAbaBABabABabaBAbaBABabABAbaBAbabABabABAbaBAbabABabABAbaBAbabABabABAbaBA\\&babA\\
I.A$_{59}^{i.c.}$(0.75) & BabaBABabaBABabaBAbabABAbabABAbabABAbaBABabaBABabaBABabABAbabABAbabABAbaBABabaBABabaBABabaBAbabABAbabABA\\&babA\\
I.A$_{60}^{i.c.}$(0.75) & BAbabABAbabABAbabABABabaBABabaBABababABAbabABAbabABAbabaBABabaBABabaBABababABAbabABAbabABABabaBABabaBABa\\&baBA\\
I.A$_{61}^{i.c.}$(0.75) & BabaBAbabABabABAbaBABabABAbaBAbabABabaBAbabABabABAbaBABabABAbaBABabABabaBAbabABabaBAbaBABabABAbaBABabABa\\&baBAbabA\\
I.A$_{62}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAba\\&bABAbabA\\
I.A$_{63}^{i.c.}$(0.75) & BabaBABAbaBABabaBABabaBABabaBABabaBABabaBABabaBAbabaBABabABAbabaBAbabABAbabABAbabABAbabABAbabABAbabABAba\\&BABAbabA\\
I.A$_{64}^{i.c.}$(0.75) & BAbaBABababABabaBABabaBABabaBABabaBABabaBABabABABabaBAbabaBAbabABABabABAbabABAbabABAbabABAbabABAbabABaba\\&bABAbaBA\\
I.A$_{65}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBA\\&BabaBABabaBA\\
I.A$_{66}^{i.c.}$(0.75) & BabaBABabABAbaBABabaBAbabABabaBABabABAbaBABabaBAbabABabaBABabABAbabABabaBAbabABAbaBABabABAbabABabaBAbabA\\&BAbaBABabABAbabA\\
I.A$_{67}^{i.c.}$(0.75) & BAbabABAbabABAbabABABabaBABabaBABabaBABababABAbabABAbabABAbabaBABabaBABabaBABababABAbabABAbabABAbabABABa\\&baBABabaBABabaBA\\
I.A$_{68}^{i.c.}$(0.75) & BAbaBABababAbabaBABabABABabABAbabABababABabaBABAbABABabaBAbabaBAbabABABaBABAbabABababABabaBABabABABabABA\\&babaBababABAbaBA\\
I.A$_{69}^{i.c.}$(0.75) & BababABAbabABAbabaBAbabaBABabaBABabaBABAbaBABAbabABAbabABABabABABabaBABabaBABAbaBABAbabABAbabABAbabaBAba\\&baBABabaBABababA\\
I.A$_{70}^{i.c.}$(0.75) & BabaBABabABAbabABAbaBABabaBAbabABAbaBABabaBAbabABAbabABabaBABabABAbabABabaBABabaBAbabABAbaBABabaBAbabABA\\&baBABabaBABabABAbabA\\
I.A$_{71}^{i.c.}$(0.75) & BabaBAbabABabaBAbabABAbaBABabABAbabABabaBAbabABAbaBABabABAbaBABabABAbaBABabABAbaBABabaBAbabABabaBABabAB\\&AbaBABabaBAbabABabaBAbabA\\
I.A$_{72}^{i.c.}$(0.75) & BAbaBABababABabaBABAbaBABAbabABAbabABAbabaBAbabaBABabABABabaBAbabaBAbabABABabABAbabaBAbabaBABabaBABabaB\\&ABAbaBABAbabABababABAbaBA\\
I.A$_{73}^{i.c.}$(0.75) & BabaBABabaBABabABAbabABAbaBABabaBABabaBAbabABAbabABabaBABabaBABabABAbabABAbabABabaBABabaBAbabABAbabABAb\\&aBABabaBABabABAbabABAbabA\\
I.A$_{74}^{i.c.}$(0.75) & BabaBAbabABAbaBABabABAbaBABabABAbabABabaBAbabABabaBAbabABAbaBABabABAbaBABabaBAbabABabaBAbabABabaBABabAB\\&AbaBABabABAbaBABabaBAbabA\\
I.A$_{75}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBABabaBABabaB\\&ABabaBABabaBABabaBABabaBA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.A$_{76}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBAbabABAbabABAbabABAbaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbaBABabaBABabaB\\&ABabaBAbabABAbabABAbabABAbabA\\
I.A$_{77}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbabABAbabABAb\\&abABAbabABAbabABAbabABAbabABAbabA\\
I.A$_{78}^{i.c.}$(0.75) & BabaBAbabABAbaBABabABAbabABabaBAbabABAbaBABabABAbabABabaBAbabABAbaBABabABAbaBABabaBAbabABabaBABabABAbaB\\&ABabaBAbabABabaBABabABAbaBABabaBAbabA\\
I.A$_{79}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBABabaB\\&ABabaBABabaBABabaBABabaBABabaBABabaBA\\
I.A$_{80}^{i.c.}$(0.75) & BAbaBABababABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabABABabaBAbabaBAbabABABabABAbabABAbabABAb\\&abABAbabABAbabABAbabABAbabABAbabABababABAbaBA\\
I.A$_{81}^{i.c.}$(0.75) & BabaBABabaBABabABAbabABAbabABAbaBABabaBABabaBAbabABAbabABAbabABabaBABabaBABabABAbabABAbabABabaBABabaBAB\\&abaBAbabABAbabABAbaBABabaBABabaBABabABAbabABAbabA\\
I.A$_{82}^{i.c.}$(0.75) & BAbabABababABAbabABAbabaBAbabaBABabaBABabaBABabaBABAbaBABAbabABAbabABABabABAbabaBABabABABabaBABabaBABAb\\&aBABAbabABAbabABAbabABAbabaBAbabaBABabaBABababABabaBA\\
I.A$_{83}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAb\\&abABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabA\\
I.A$_{84}^{i.c.}$(0.75) & BabaBABabABAbabABabaBAbabABAbabABabaBAbabABAbaBABabABAbabABAbaBABabABAbabABabaBABabABAbabABabaBABabABAb\\&aBABabaBABabABAbaBABabaBAbabABabaBABabaBAbabABabaBABabABAbabA\\
I.A$_{85}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaB\\&ABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBA\\
I.A$_{86}^{i.c.}$(0.75) & BabaBABabABAbabABAbaBABabaBAbabABAbabABabaBABabABAbabABAbaBABabaBAbabABAbabABabaBABabABAbabABabaBABabaB\\&AbabABAbaBABabaBABabABAbabABabaBABabaBAbabABAbaBABabaBABabABAbabA\\
I.A$_{87}^{i.c.}$(0.75) & BAbaBABababABabaBABAbaBABababABabaBABAbABABababAbabaBABabABABabaBAbabaBABabABABabaBAbabaBAbabABABabABAb\\&abaBAbabABABabABAbabaBababABABaBABAbabABababABAbaBABAbabABababABAbaBA\\
I.A$_{88}^{i.c.}$(0.75) & BAbaBABababABabaBABAbaBABababABabaBABAbaBABabaBAbabaBABabABABabaBAbabaBABabABABabaBAbabaBAbabABABabABAb\\&abaBAbabABABabABAbabaBAbabABAbaBABAbabABababABAbaBABAbabABababABAbaBA\\
I.A$_{89}^{i.c.}$(0.75) & BAbabABAbabABAbabaBABabaBABabaBABababABAbabABAbabABABabaBABabaBABabaBABAbabABAbabABAbabaBABabaBABabaBAB\\&AbabABAbabABAbabABABabaBABabaBABababABAbabABAbabABAbabaBABabaBABabaBA\\
I.A$_{90}^{i.c.}$(0.75) & BAbaBABabaBAbabaBAbabABABaBABAbabABababABabaBABabABABabABAbabaBababABAbaBABAbaBABabaBAbabaBAbabABAbaBAB\\&AbaBABababAbabaBABabABABabABAbabABababABabaBABAbABABabaBAbabaBAbabABAbaBA\\
I.A$_{91}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabaBABabaBABabaB\\&ABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBA\\
I.A$_{92}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabABAbabABAbaBABabaBABabaBABabaBABabaBABabABAbabABAbab\\&ABAbabABAbabABAbaBABabaBABabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabABAbabA\\
I.A$_{93}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABababABAbabABAbabABAbabABAbabABAbabaBABabaBABab\\&aBABabaBABabaBABababABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABabaBA\\
I.A$_{94}^{i.c.}$(0.75) & BAbaBABababABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabABABabaBAbabaBAbabABAB\\&abABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABababABAbaBA\\
I.A$_{95}^{i.c.}$(0.75) & BabaBABabaBABabABAbabABAbaBABabaBABabaBAbabABAbabABAbaBABabaBABabaBAbabABAbabABabaBABabaBABabABAbabABAb\\&abABabaBABabaBAbabABAbabABAbaBABabaBABabaBAbabABAbabABAbaBABabaBABabABAbabABAbabA\\
I.A$_{96}^{i.c.}$(0.75) & BAbaBABabaBABabaBAbabABAbabABAbabABAbabABabaBABabaBABabABAbabABAbabABAbabABAbaBABabaBABabaBAbabaBAbabAB\\&AbabABAbaBABabaBABabaBABabaBABabABAbabABAbabABabaBABabaBABabaBABabaBAbabABAbabABAbaBA\\
I.A$_{97}^{i.c.}$(0.75) & BabaBABabaBABabaBABabABAbabABAbabABAbaBABabaBABabaBABabaBAbabABAbabABAbabABabaBABabaBABabaBABabABAbabAB\\&AbabABAbabABabaBABabaBABabaBAbabABAbabABAbabABAbaBABabaBABabaBABabABAbabABAbabABAbabA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.A$_{98}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABabaBABababABAbabABAbabABAbabABAbabABAbabaBABab\\&aBABabaBABabaBABabaBABababABAbabABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABabaBA\\
I.A$_{99}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabaBAbabABABabaBABabaBABabaBABabaBABababABAbaBABAbabABAbabABAbabABAbabABAbab\\&aBABabaBABabaBABabaBABabaBABAbaBABababABAbabABAbabABAbabABAbabABABabaBAbabaBABabaBABabaBABabaBABa\\&baBA\\
I.A$_{100}^{i.c.}$(0.75) & BAbaBABababABabaBABAbaBABababABabaBABAbaBABababAbabaBABAbABABabaBAbabaBABabABABabaBAbabaBABabABABabaBA\\&babaBAbabABABabABAbabaBAbabABABabABAbabaBAbabABABaBABAbabaBababABAbaBABAbabABababABAbaBABAbabABab\\&abABAbaBA\\
I.A$_{101}^{i.c.}$(0.75) & BAbaBABababAbabaBABabABABabABAbabABababABAbaBABAbaBABabaBAbabaBAbabABABabABAbabABababABabaBABAbABABaba\\&BAbabaBAbabABABaBABAbabABababABabaBABabABABabaBAbabaBAbabABAbaBABAbaBABababABabaBABabABABabABAbab\\&aBababABAbaBA\\
I.A$_{102}^{i.c.}$(0.75) & BAbaBABababABabaBABAbABABabaBAbabaBABabABABabABAbabaBAbabABABabABAbabABababABAbaBABAbabABababABabaBABA\\&baBABababAbabaBABabABABabaBAbabaBAbabABABabABAbabaBababABAbaBABAbabABababABabaBABAbaBABababABabaB\\&ABabABABabaBAbabaBABabABABabABAbabaBAbabABABaBABAbabABababABAbaBA\\
I.B$_{1}^{i.c.}$(0.75) & BabaBAbabA\\
I.B$_{2}^{i.c.}$(0.75) & BabAbaBAbaBabA\\
I.B$_{3}^{i.c.}$(0.75) & BAbABAbABABaBABaBA\\
I.B$_{4}^{i.c.}$(0.75) & BabABAbaBAbaBABabA\\
I.B$_{5}^{i.c.}$(0.75) & BabaBabaBAbabAbabA\\
I.B$_{6}^{i.c.}$(0.75) & BabAbAbaBAbaBaBabA\\
I.B$_{7}^{i.c.}$(0.75) & BabABaBAbaBAbaBAbABabA\\
I.B$_{8}^{i.c.}$(0.75) & BabaBABabaBAbabABAbabA\\
I.B$_{9}^{i.c.}$(0.75) & BabABAbABAbaBAbaBABaBABabA\\
I.B$_{10}^{i.c.}$(0.75) & BabABabaBAbaBAbaBAbabABabA\\
I.B$_{11}^{i.c.}$(0.75) & BabABabABAbaBAbaBAbaBAbaBABabABabA\\
I.B$_{12}^{i.c.}$(0.75) & BabABabaBabaBAbaBAbaBAbabAbabABabA\\
I.B$_{13}^{i.c.}$(0.75) & BabaBABabaBABabaBAbabABAbabABAbabA\\
I.B$_{14}^{i.c.}$(0.75) & BabaBAbaBABabABabaBAbabABabABAbaBAbabA\\
I.B$_{15}^{i.c.}$(0.75) & BAbabABAbabABAbabABABabaBABabaBABabaBA\\
I.B$_{16}^{i.c.}$(0.75) & BabABabaBabaBabaBAbaBAbaBAbabAbabAbabABabA\\
I.B$_{17}^{i.c.}$(0.75) & BabaBABabABAbaBABabaBAbabABAbaBABabABAbabA\\
I.B$_{18}^{i.c.}$(0.75) & BAbaBABababAbabaBABabABABabABAbabaBababABAbaBA\\
I.B$_{19}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabA\\
I.B$_{20}^{i.c.}$(0.75) & BabABAbaBAbabABabABAbaBAbaBABabABabaBAbaBABabA\\
I.B$_{21}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBA\\
I.B$_{22}^{i.c.}$(0.75) & BabaBABabABAbabABAbaBABabaBAbabABAbaBABabaBABabABAbabA\\
I.B$_{23}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabABAbabA\\
I.B$_{24}^{i.c.}$(0.75) & BabaBAbaBABabABAbaBABabABabaBAbabABabABAbaBABabABAbaBAbabA\\
I.B$_{25}^{i.c.}$(0.75) & BabaBAbabABAbaBABabABAbabABabaBAbabABabaBABabABAbaBABabaBAbabA\\
I.B$_{26}^{i.c.}$(0.75) & BabaBabaBAbaBAbabABabABabaBabaBAbabAbabABabABabaBAbaBAbabAbabA\\
I.B$_{27}^{i.c.}$(0.75) & BabABAbaBAbaBABaBABabABabABAbaBAbaBABabABabABAbABAbaBAbaBABabA\\
I.B$_{28}^{i.c.}$(0.75) & BabABAbaBAbaBAbabABabABabABAbaBAbaBABabABabABabaBAbaBAbaBABabA\\
I.B$_{29}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABabaBA\\
I.B$_{30}^{i.c.}$(0.75) & BAbaBABabaBAbabaBababABabaBABabABABabABAbabABababAbabaBAbabABAbaBA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.B$_{31}^{i.c.}$(0.75) & BabaBAbaBABabABabaBAbaBABabABabaBAbabABabABAbaBAbabABabABAbaBAbabA\\
I.B$_{32}^{i.c.}$(0.75) & BabABabaBAbaBAbaBABabABabABabaBAbaBAbaBAbabABabABabABAbaBAbaBAbabABabA\\
I.B$_{33}^{i.c.}$(0.75) & BabABAbABAbaBAbaBABabABabABAbABAbaBAbaBABaBABabABabABAbaBAbaBABaBABabA\\
I.B$_{34}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabABAbabABAbabA\\
I.B$_{35}^{i.c.}$(0.75) & BabABAbaBAbabABabABAbaBAbabABabABAbaBAbaBABabABabaBAbaBABabABabaBAbaBABabA\\
I.B$_{36}^{i.c.}$(0.75) & BabaBABabABAbabABabaBAbabABAbaBABabaBAbabABAbaBABabaBAbabABabaBABabABAbabA\\
I.B$_{37}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABabaBABabaBA\\
I.B$_{38}^{i.c.}$(0.75) & BababABAbabABAbabABAbabABAbabABAbabaBAbabaBABabaBABabaBABabaBABabaBABababA\\
I.B$_{39}^{i.c.}$(0.75) & BabaBAbabABabABAbaBABabABAbaBAbabABabaBAbabABabaBAbaBABabABAbaBABabABabaBAbabA\\
I.B$_{40}^{i.c.}$(0.75) & BabaBABabaBABabABAbabABAbaBABabaBABabaBAbabABAbabABAbaBABabaBABabABAbabABAbabA\\
I.B$_{41}^{i.c.}$(0.75) & BAbaBABababABabaBABAbABABabaBAbabaBABabABABabABAbabaBAbabABABaBABAbabABababABAbaBA\\
I.B$_{42}^{i.c.}$(0.75) & BabABAbaBAbabABabABabaBAbaBAbabABabABAbaBAbaBABabABabaBAbaBAbabABabABabaBAbaBABabA\\
I.B$_{43}^{i.c.}$(0.75) & BabaBABAbaBABabaBABabaBABabaBABabABABabaBAbabABABabABAbabABAbabABAbabABAbaBABAbabA\\
I.B$_{44}^{i.c.}$(0.75) & BabaBAbabABAbaBABabABAbaBABabABAbabABabaBAbabABabaBABabABAbaBABabABAbaBABabaBAbabA\\
I.B$_{45}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabABAbabABAbabABAbabA\\
I.B$_{46}^{i.c.}$(0.75) & BabaBAbaBABabABAbaBAbabABabABAbaBABabABabaBAbabABabABAbaBABabABabaBAbaBABabABAbaBAbabA\\
I.B$_{47}^{i.c.}$(0.75) & BAbaBABabABAbabABababAbabaBAbabABAbaBABabABABabABAbaBABabaBAbabaBababABabaBABabABAbaBA\\
I.B$_{48}^{i.c.}$(0.75) & BabaBABabABAbabABabaBABabaBAbabABAbaBABabaBAbabABAbaBABabaBAbabABAbabABabaBABabABAbabA\\
I.B$_{49}^{i.c.}$(0.75) & BabABAbaBAbaBABabABAbABAbABAbaBABabABabABAbaBAbaBABabABabABAbaBABaBABaBABabABAbaBAbaBABabA\\
I.B$_{50}^{i.c.}$(0.75) & BabaBABabaBABabABAbabABAbabABAbaBABabaBABabaBAbabABAbabABAbaBABabaBABabaBABabABAbabABAbabA\\
I.B$_{51}^{i.c.}$(0.75) & BabaBABabABAbaBABabaBAbabABabaBABabABAbaBABabaBAbabABAbaBABabABAbabABabaBAbabABAbaBABabABAbabA\\
I.B$_{52}^{i.c.}$(0.75) & BabaBAbaBABabABabaBAbaBABabABabaBAbaBABabABabaBAbabABabABAbaBAbabABabABAbaBAbabABabABAbaBAbabA\\
I.B$_{53}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabA\\
I.B$_{54}^{i.c.}$(0.75) & BabaBAbabABabABAbaBABabABAbaBABabABAbaBAbabABabaBAbabABabaBAbaBABabABAbaBABabABAbaBABabABabaBAbabA\\
I.B$_{55}^{i.c.}$(0.75) & BabaBABabaBAbabABAbaBABabaBABabABAbabABabaBABabaBAbabABAbabABabaBABabABAbabABAbaBABabaBAbabABAbabA\\
I.B$_{56}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBA\\
I.B$_{57}^{i.c.}$(0.75) & BabaBABabABAbaBABabABAbaBABabABAbaBABabABAbaBABabaBAbabABAbaBABabABAbaBABabABAbaBABabABAbaBABabABAbabA\\
I.B$_{58}^{i.c.}$(0.75) & BabABAbaBAbabABabABAbaBAbabABabABAbaBAbabABabABAbaBAbaBABabABabaBAbaBABabABabaBAbaBABabABabaBAbaBABabA\\
I.B$_{59}^{i.c.}$(0.75) & BabaBABabaBABabABAbabABAbabABAbabABAbaBABabaBABabaBAbabABAbabABAbaBABabaBABabaBABabaBABabABAbabABAbabA\\
I.B$_{60}^{i.c.}$(0.75) & BAbaBABabaBAbabaBAbabABABaBABAbabABababABabaBABabABABabABAbabABababABabaBABAbABABabaBAbabaBAbabABAbaBA\\
I.B$_{61}^{i.c.}$(0.75) & BabaBAbabABabaBAbabABabaBABabaBAbabABabaBAbabABabaBAbabABabaBAbabABabaBAbabABAbabABabaBAbabABabaBAbabA\\
I.B$_{62}^{i.c.}$(0.75) & BAbabABAbabABAbabaBABabaBABabaBABababABAbabABAbabABABabaBABabaBABababABAbabABAbabABAbabaBABabaBABabaBA\\
I.B$_{63}^{i.c.}$(0.75) & BabaBABabABAbabABabaBAbabABAbabABabaBAbabABAbaBABabaBAbabABAbaBABabaBAbabABabaBABabaBAbabABabaBABabABAbabA\\
I.B$_{64}^{i.c.}$(0.75) & BabaBabaBAbaBAbabABabABabaBabaBAbaBAbabABabABabaBabaBAbabAbabABabABabaBAbaBAbabAbabABabABabaBAbaBAbabAbabA\\
I.B$_{65}^{i.c.}$(0.75) & BabaBAbaBABabABAbaBAbabABabaBAbabABabABAbaBABabABabaBAbabABabABAbaBABabABabaBAbabABabaBAbaBABabABAbaBAbabA\\
I.B$_{66}^{i.c.}$(0.75) & BabaBABabABAbabABabaBABabABAbaBABabaBAbabABAbaBABabaBAbabABAbaBABabaBAbabABAbaBABabABAbabABabaBABabABAbabA\\
I.B$_{67}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabA\\
I.B$_{68}^{i.c.}$(0.75) & BAbaBABababABabaBABAbabABAbabABAbabABABabaBAbabaBABabABABabABAbabaBAbabABABabaBABabaBABabaBABAbabABababABA\\&baBA\\
I.B$_{69}^{i.c.}$(0.75) & BababABAbaBABAbabABAbabABAbabABAbabABAbabABABabABAbabaBAbabaBABabABABabaBABabaBABabaBABabaBABabaBABAbaBABa\\&babA\\
I.B$_{70}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABa\\&baBA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.B$_{71}^{i.c.}$(0.75) & BabABAbABAbaBAbaBABabABabABAbABAbaBAbaBABabABabABAbABAbaBAbaBABaBABabABabABAbaBAbaBABaBABabABabABAbaBAb\\&aBABaBABabA\\
I.B$_{72}^{i.c.}$(0.75) & BabaBABabaBABabaBABabABAbabABAbabABAbaBABabaBABabaBABabaBAbabABAbabABAbabABAbaBABabaBABabaBABabABAbabAB\\&AbabABAbabA\\
I.B$_{73}^{i.c.}$(0.75) & BAbaBABababABabaBABAbaBABababAbabaBABabABABabaBAbabaBABabABABabABAbabaBAbabABABabABAbabaBababABAbaBABAb\\&abABababABAbaBA\\
I.B$_{74}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabABAbabABAbabABAbabABAb\\&abABAbabABAbabA\\
I.B$_{75}^{i.c.}$(0.75) & BabaBAbabABabaBAbabABabaBAbabABAbabABabaBAbabABabaBAbabABabaBAbabABabaBAbabABabaBAbabABabaBABabaBAbabAB\\&abaBAbabABabaBAbabA\\
I.B$_{76}^{i.c.}$(0.75) & BabABAbABAbaBAbaBABaBABabABabABAbaBAbaBABaBABabABabABAbABAbaBAbaBABaBABabABabABAbABAbaBAbaBABabABabABAb\\&ABAbaBAbaBABaBABabA\\
I.B$_{77}^{i.c.}$(0.75) & BabaBABabaBABabABAbabABAbaBABabaBABabABAbabABAbaBABabaBABabaBAbabABAbabABAbaBABabaBABabABAbabABAbaBABab\\&aBABabABAbabABAbabA\\
I.B$_{78}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABabaBABabaBABabaB\\&ABabaBABabaBABabaBA\\
I.B$_{79}^{i.c.}$(0.75) & BabaBABabABAbaBABabaBAbabABabaBABabaBAbabABabaBABabABAbaBABabaBAbabABAbaBABabABAbabABabaBAbabABAbabABab\\&aBAbabABAbaBABabABAbabA\\
I.B$_{80}^{i.c.}$(0.75) & BabaBABabaBABabaBABabABAbabABAbabABAbabABAbaBABabaBABabaBABabaBAbabABAbabABAbabABAbaBABabaBABabaBABabaB\\&ABabABAbabABAbabABAbabA\\
I.B$_{81}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabaBABabaBABabaBABababABAbabABAbabABAbabABABabaBABabaBABabaBABababABAbabABAbabABAb\\&abaBABabaBABabaBABabaBA\\
I.B$_{82}^{i.c.}$(0.75) & BAbaBABababABabaBABabaBABabaBABabaBABabaBABabaBABabaBAbabaBABabABABabABAbabaBAbabABAbabABAbabABAbabABAb\\&abABAbabABAbabABababABAbaBA\\
I.B$_{83}^{i.c.}$(0.75) & BabaBABabABAbabABAbaBABabaBAbabABAbabABabaBABabABAbabABAbaBABabaBAbabABAbaBABabaBABabABAbabABabaBABabaB\\&AbabABAbaBABabaBABabABAbabA\\
I.B$_{84}^{i.c.}$(0.75) & BAbabABababABAbaBABAbabABababABABaBABAbabaBAbabABABabABAbabaBAbabABABabaBAbabaBABabABABabaBAbabaBABAbAB\\&ABababABabaBABAbaBABababABabaBA\\
I.B$_{85}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABababABAbabABAbabABAbabABABabaBABabaBABabaBABababABAbabABAb\\&abABAbabABAbabaBABabaBABabaBABabaBA\\
I.B$_{86}^{i.c.}$(0.75) & BabaBABabABAbabABabaBABabABAbabABabaBAbabABAbaBABabaBAbabABAbaBABabaBAbabABAbaBABabaBAbabABAbaBABabaBAb\\&abABabaBABabABAbabABabaBABabABAbabA\\
I.B$_{87}^{i.c.}$(0.75) & BababABAbabABAbabaBAbabABABabaBABabaBABabaBABAbabABababABAbabABAbabaBAbabaBABabaBABababABabaBABAbabABAb\\&abABAbabABABabaBAbabaBABabaBABababA\\
I.B$_{88}^{i.c.}$(0.75) & BabaBABabaBAbabABAbaBABabaBABabABAbabABAbaBABabaBABabABAbabABabaBABabaBAbabABAbabABabaBABabABAbabABAbaB\\&ABabaBABabABAbabABAbaBABabaBAbabABAbabA\\
I.B$_{89}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabABAbabABAb\\&abABAbabABAbabABAbabABAbabABAbabABAbabA\\
I.B$_{90}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABabaB\\&ABabaBABabaBABabaBABabaBABabaBABabaBABabaBA\\
I.B$_{91}^{i.c.}$(0.75) & BabaBABabaBABabABAbabABAbabABabaBABabaBABabaBAbabABAbabABAbaBABabaBABabaBAbabABAbabABAbaBABabaBABabaBAb\\&abABAbabABAbabABabaBABabaBABabABAbabABAbabA\\
I.B$_{92}^{i.c.}$(0.75) & BAbaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbaBABabaBABabaBABabaBABabABABabABAbabABAbabABAbabABAbaB\\&ABabaBABabaBABabaBABabABAbabABAbabABAbabABAbaBA\\
I.B$_{93}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbaBABabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabABAbaB\\&ABabaBABabaBABabaBABabABAbabABAbabABAbabABAbabA\\
I.B$_{94}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabABAb\\&abABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabA\\
I.B$_{95}^{i.c.}$(0.75) & BAbaBABababABabaBABAbaBABababABabaBABabaBABabaBAbabaBABabABABabaBAbabaBABabABABabABAbabaBAbabABABabABAb\\&abaBAbabABAbabABAbabABababABAbaBABAbabABababABAbaBA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.B$_{96}^{i.c.}$(0.75) & BabABAbABAbaBAbaBABabABabABAbABAbaBAbaBABabABabABAbABAbaBAbaBABabABabABAbABAbaBAbaBABaBABabABabABAbaBAb\\&aBABaBABabABabABAbaBAbaBABaBABabABabABAbaBAbaBABaBABabA\\
I.B$_{97}^{i.c.}$(0.75) & BabaBABabaBABabaBAbabABAbabABAbaBABabaBABabaBABabABAbabABAbabABabaBABabaBABabaBAbabABAbabABAbabABabaBAB\\&abaBABabABAbabABAbabABAbaBABabaBABabaBAbabABAbabABAbabA\\
I.B$_{98}^{i.c.}$(0.75) & BabaBABabABAbaBABabaBAbabABAbaBABabaBAbabABabaBABabABAbabABabaBABabABAbaBABabaBAbabABAbaBABabABAbabABab\\&aBABabABAbabABabaBAbabABAbaBABabaBAbabABAbaBABabABAbabA\\
I.B$_{99}^{i.c.}$(0.75) & BAbaBABabaBAbabaBAbabABABaBABAbaBABababAbabaBABabABABaBABAbabABababABabaBABabABABabABAbabABababABabaBAB\\&AbABABabABAbabaBababABAbaBABAbABABabaBAbabaBAbabABAbaBA\\
I.B$_{100}^{i.c.}$(0.75) & BababABAbaBABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABABabABAbabaBAbabaBABabABABabaBABaba\\&BABabaBABabaBABabaBABabaBABabaBABabaBABabaBABAbaBABababA\\
I.B$_{101}^{i.c.}$(0.75) & BabABAbaBABaBABabABabABAbABAbaBABabABabABAbaBAbaBABabABAbABAbaBAbaBABaBABabABAbaBAbaBABabABAbABAbaBAba\\&BABaBABabABAbaBAbaBABabABabABAbaBABaBABabABabABAbABAbaBABabA\\
I.B$_{102}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABababABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABa\\&baBABababABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBA\\
I.B$_{103}^{i.c.}$(0.75) & BAbaBABababABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBAbabaBABabABABabABAbabaBAbabABA\\&babABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABababABAbaBA\\
I.B$_{104}^{i.c.}$(0.75) & BabaBABabaBAbabABAbabABAbaBABabaBABabABAbabABAbaBABabaBABabABAbabABAbabABabaBABabaBAbabABAbabABabaBABa\\&baBABabABAbabABAbaBABabaBABabABAbabABAbaBABabaBABabaBAbabABAbabA\\
I.B$_{105}^{i.c.}$(0.75) & BAbabABAbabABABabABABabaBABabaBABAbabABAbabABAbabABABabaBABabaBABAbaBABAbabABAbabABABabaBABabaBABAbaBA\\&BAbabABAbabABABabaBABabaBABabaBABAbabABAbabABABabABABabaBABabaBA\\
I.B$_{106}^{i.c.}$(0.75) & BAbabABababABAbaBABAbabABababABAbaBABAbabaBababABABabABAbabaBAbabABABabABAbabaBAbabABABabaBAbabaBABabA\\&BABabaBAbabaBABabABABababAbabaBABAbaBABababABabaBABAbaBABababABabaBA\\
I.B$_{107}^{i.c.}$(0.75) & BAbabABababABAbabABAbabaBAbabaBABabABABabaBABabaBABAbaBABababABababABAbabABAbabaBAbabABABabaBAbabaBABa\\&baBABababABababABAbaBABAbabABAbabABABabABAbabaBAbabaBABabaBABababABabaBA\\
I.B$_{108}^{i.c.}$(0.75) & BAbaBABababABabaBABabABABabaBAbabaBAbabABABaBABAbabABababABabaBABAbaBABabaBAbabaBABabABABabABAbabaBAba\\&bABAbaBABAbabABababABabaBABAbABABabaBAbabaBAbabABABabABAbabABababABAbaBA\\
I.B$_{109}^{i.c.}$(0.75) & BabaBABabaBABabABAbabABAbaBABabaBABabaBAbabABAbabABabaBABabaBABabABAbabABAbaBABabaBABabaBAbabABAbabABA\\&baBABabaBABabABAbabABAbabABabaBABabaBAbabABAbabABAbaBABabaBABabABAbabABAbabA\\
I.B$_{110}^{i.c.}$(0.75) & BabaBABabABAbaBABabaBAbabABabaBABabABAbabABabaBAbabABAbaBABabaBAbabABabaBABabABAbaBABabaBAbabABAbaBABa\\&bABAbabABabaBAbabABAbaBABabaBAbabABabaBABabABAbabABabaBAbabABAbaBABabABAbabA\\
I.B$_{111}^{i.c.}$(0.75) & BabaBABabABAbabABabaBABabABAbabABabaBABabABAbabABAbaBABabaBAbabABAbaBABabaBAbabABAbaBABabaBAbabABAbaBA\\&BabaBAbabABAbaBABabaBAbabABAbaBABabaBABabABAbabABabaBABabABAbabABabaBABabABAbabA\\
I.B$_{112}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABABabaBABaba\\&BABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBA\\
I.B$_{113}^{i.c.}$(0.75) & BAbaBABabaBABabaBABabaBABabABAbabaBAbabABAbabABAbabABAbabABababABAbaBABabaBABabaBABabaBABabABABabABAba\\&bABAbabABAbabABAbaBABababABabaBABabaBABabaBABabaBAbabaBABabABAbabABAbabABAbabABAbaBA\\
I.B$_{114}^{i.c.}$(0.75) & BAbaBABababABabaBABAbaBABababABabaBABAbaBABababAbabaBABabABABabaBAbabaBABabABABabaBAbabaBABabABABabABA\\&babaBAbabABABabABAbabaBAbabABABabABAbabaBababABAbaBABAbabABababABAbaBABAbabABababABAbaBA\\
I.B$_{115}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbabABAbabABAbaBABabaBABabaBABabaBABabaBABabaBAba\\&bABAbabABAbabABAbabABAbabABAbaBABabaBABabaBABabaBABabaBABabaBABabABAbabABAbabABAbabABAbabABAbabA\\
I.B$_{116}^{i.c.}$(0.75) & BAbaBABababABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBAbabaBABabABA\\&BabABAbabaBAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABababABAbaBA\\
I.B$_{117}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBA\\&babABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabA\\
I.B$_{118}^{i.c.}$(0.75) & BAbabABababABAbabABAbabaBAbabaBABabaBABababABabaBABAbabABAbabABAbabABABabaBAbabaBABabaBABababABababABA\\&babABAbabaBAbabABABabaBAbabaBABabaBABababABababABAbabABAbabaBAbabABABabaBABabaBABabaBABAbabABababABA\\&babABAbabaBAbabaBABabaBABababABabaBA\\
I.B$_{119}^{i.c.}$(0.75) & BAbabABababABAbabABAbabaBAbabABABabABABababABAbaBABAbabABababABAbabABAbabaBAbabABABabABAbabaBABAbaBABA\\&babABababABAbabABAbabaBAbabABABabaBAbabaBABabaBABababABabaBABAbaBABAbabaBABabABABabaBAbabaBABabaB\\&ABababABabaBABAbaBABababABABabABABabaBAbabaBABabaBABababABabaBA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.C$_{1}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABabaBABabaBABabaBABAbabABAbabABA\\&babABAbabABAbabABAbabABAbabABABabaBABabaBABabaBABabaBABabaBABabaBABabaBA\\
II.A$_{1}^{i.c.}$(0.75) & BabABaBAbaBabABabABabAbaBAbABabA\\
II.A$_{2}^{i.c.}$(0.75) & BabaBAbabABAbaBABabABAbabABabaBAbabABabaBABabABAbaBABabABAbabABabaBAbabABAbaBABabABAbaBABabaBAbabAB\\&abaBABabABAbaBABabABAbabABabaBAbabABabaBABabABAbaBABabaBAbabA\\
II.B$_{1}^{i.c.}$(0.75) & BaBAbaBabABaBAbABabAbaBAbA\\
II.B$_{2}^{i.c.}$(0.75) & BabABabAbaBAbaBAbaBAbaBabABabA\\
II.B$_{3}^{i.c.}$(0.75) & BaBAbaBAbABabABaBAbABabABaBAbaBAbA\\
II.B$_{4}^{i.c.}$(0.75) & BaBAbaBabAbaBabABaBAbABabAbaBabAbaBAbA\\
II.B$_{5}^{i.c.}$(0.75) & BabABAbABAbaBABabABabABAbaBAbaBABabABAbABAbaBAbaBABaBABabABAbaBAbaBABabABabABAbaBABaBABabA\\
II.B$_{6}^{i.c.}$(0.75) & BabABabaBabaBAbaBAbaBAbabABabABabABabaBabaBAbaBAbaBAbabAbabABabABabABabaBAbaBAbaBAbabAbabABabA\\
II.B$_{7}^{i.c.}$(0.75) & BabABAbaBAbaBABaBABabABabABAbaBAbaBABaBABabABabABAbaBAbaBABabABabABAbABAbaBAbaBABabABabABAbABAbaBAb\\&aBABabA\\
II.B$_{8}^{i.c.}$(0.75) & BabABAbaBAbaBABaBABabABAbABABaBABaBABAbABAbaBABaBABabABabABAbaBAbaBABabABabABAbABAbaBABaBABAbABAbAB\\&ABaBABabABAbABAbaBAbaBABabA\\
II.C$_{1}^{i.c.}$(0.75) & BaBaBAbaBAbAbA\\
II.C$_{2}^{i.c.}$(0.75) & BaBAbaBAbaBAbA\\
II.C$_{3}^{i.c.}$(0.75) & BabAbaBAbaBAbaBabA\\
II.C$_{4}^{i.c.}$(0.75) & BaBaBAbAbaBaBAbAbA\\
II.C$_{5}^{i.c.}$(0.75) & BaBAbaBabABabAbaBAbA\\
II.C$_{6}^{i.c.}$(0.75) & BAbABabABabABabABaBA\\
II.C$_{7}^{i.c.}$(0.75) & BaBABaBABabABAbABAbA\\
II.C$_{8}^{i.c.}$(0.75) & BAbABAbABabABaBABaBA\\
II.C$_{9}^{i.c.}$(0.75) & BAbABABabaBAbabABABaBA\\
II.C$_{10}^{i.c.}$(0.75) & BaBAbaBabAbaBabAbaBAbA\\
II.C$_{11}^{i.c.}$(0.75) & BabABAbABAbaBABaBABabA\\
II.C$_{12}^{i.c.}$(0.75) & BabAbABabAbaBabABaBabA\\
II.C$_{13}^{i.c.}$(0.75) & BaBaBAbAbAbaBaBaBAbAbA\\
II.C$_{14}^{i.c.}$(0.75) & BaBAbaBAbABabABaBAbaBAbA\\
II.C$_{15}^{i.c.}$(0.75) & BabABaBABabABabABabABAbABabA\\
II.C$_{16}^{i.c.}$(0.75) & BaBAbABaBAbaBabAbaBAbABaBAbA\\
II.C$_{17}^{i.c.}$(0.75) & BAbAbABababABAbaBABababABaBaBA\\
II.C$_{18}^{i.c.}$(0.75) & BabABabaBabaBAbaBAbabAbabABabA\\
II.C$_{19}^{i.c.}$(0.75) & BaBAbaBabABaBAbaBAbABabAbaBAbA\\
II.C$_{20}^{i.c.}$(0.75) & BAbABAbABABaBABabABAbABABaBABaBA\\
II.C$_{21}^{i.c.}$(0.75) & BAbABABabaBAbabABabaBAbabABABaBA\\
II.C$_{22}^{i.c.}$(0.75) & BabABabABAbABAbaBAbaBABaBABabABabA\\
II.C$_{23}^{i.c.}$(0.75) & BabAbaBAbaBabABaBAbABabAbaBAbaBabA\\
II.C$_{24}^{i.c.}$(0.75) & BabABAbaBABaBABabABabABAbABAbaBABabA\\
II.C$_{25}^{i.c.}$(0.75) & BAbABAbABAbaBABaBABAbABAbaBABaBABaBA\\
II.C$_{26}^{i.c.}$(0.75) & BabABabABAbABAbaBAbaBAbaBABaBABabABabA\\
II.C$_{27}^{i.c.}$(0.75) & BabABabABabaBabaBAbaBAbabAbabABabABabA\\
II.C$_{28}^{i.c.}$(0.75) & BabABabABabaBAbaBAbaBAbaBAbabABabABabA\\
II.C$_{29}^{i.c.}$(0.75) & BAbaBABabaBAbabABababABabaBAbabABAbaBA\\
II.C$_{30}^{i.c.}$(0.75) & BabAbaBAbABabAbaBabABabAbaBabABaBAbaBabA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
II.C$_{31}^{i.c.}$(0.75) & BabABAbaBAbaBABaBABabABAbABAbaBAbaBABabA\\
II.C$_{32}^{i.c.}$(0.75) & BabaBABAbaBABababAbabaBababABAbaBABAbabA\\
II.C$_{33}^{i.c.}$(0.75) & BabAbaBAbABabAbaBAbABaBAbaBabABaBAbaBabA\\
II.C$_{34}^{i.c.}$(0.75) & BabAbaBAbABaBAbABaBabAbABaBAbABaBAbaBabA\\
II.C$_{35}^{i.c.}$(0.75) & BaBAbaBabABaBAbaBAbABaBAbaBAbABabAbaBAbA\\
II.C$_{36}^{i.c.}$(0.75) & BAbaBABababABabaBABAbaBABAbabABababABAbaBA\\
II.C$_{37}^{i.c.}$(0.75) & BabABabaBAbaBAbabAbabABabaBabaBAbaBAbabABabA\\
II.C$_{38}^{i.c.}$(0.75) & BaBAbaBabAbaBAbaBabABaBAbABabAbaBAbaBabAbaBAbA\\
II.C$_{39}^{i.c.}$(0.75) & BabaBAbabABAbaBABabABAbaBABabABAbaBABabaBAbabA\\
II.C$_{40}^{i.c.}$(0.75) & BAbABAbABAbaBABabABAbaBAbaBABabABAbaBABaBABaBA\\
II.C$_{41}^{i.c.}$(0.75) & BabABabaBAbaBAbabAbabABabABabaBabaBAbaBAbabABabA\\
II.C$_{42}^{i.c.}$(0.75) & BAbaBABabABAbabABababAbabaBababABabaBABabABAbaBA\\
II.C$_{43}^{i.c.}$(0.75) & BabAbaBAbABaBAbaBAbABabAbaBabABaBAbaBAbABaBAbaBabA\\
II.C$_{44}^{i.c.}$(0.75) & BAbabABababABAbabABAbabaBAbabaBABabaBABababABabaBA\\
II.C$_{45}^{i.c.}$(0.75) & BabABabaBAbaBAbaBAbabAbabABabaBabaBAbaBAbaBAbabABabA\\
II.C$_{46}^{i.c.}$(0.75) & BabABabaBabaBAbaBAbabABabABabABabaBAbaBAbabAbabABabA\\
II.C$_{47}^{i.c.}$(0.75) & BabABAbABAbaBABabABabABAbaBAbaBABabABabABAbaBABaBABabA\\
II.C$_{48}^{i.c.}$(0.75) & BaBAbaBabAbaBAbABaBAbABabAbaBabABaBAbABaBAbaBabAbaBAbA\\
II.C$_{49}^{i.c.}$(0.75) & BaBAbaBAbABabABaBAbABabAbaBAbaBabABaBAbABabABaBAbaBAbA\\
II.C$_{50}^{i.c.}$(0.75) & BAbaBABabaBAbabaBAbabABABaBABAbABABabaBAbabaBAbabABAbaBA\\
II.C$_{51}^{i.c.}$(0.75) & BabABAbABAbaBAbaBABaBABabABabABabABAbABAbaBAbaBABaBABabA\\
II.C$_{52}^{i.c.}$(0.75) & BAbABAbABAbaBABabABAbaBABabABabABAbaBABabABAbaBABaBABaBA\\
II.C$_{53}^{i.c.}$(0.75) & BAbaBABabABabaBAbabABababAbabaBababABabaBAbabABabABAbaBA\\
II.C$_{54}^{i.c.}$(0.75) & BabaBAbabABabaBAbabABabaBABabABAbabABabaBAbabABabaBAbabA\\
II.C$_{55}^{i.c.}$(0.75) & BAbABABabABAbaBABabABAbaBABabABAbaBABabABAbaBABabABABaBA\\
II.C$_{56}^{i.c.}$(0.75) & BAbaBABabABAbaBABabaBAbabaBababAbabaBAbabABAbaBABabABAbaBA\\
II.C$_{57}^{i.c.}$(0.75) & BAbaBABababABabaBABAbaBABababABababABAbaBABAbabABababABAbaBA\\
II.C$_{58}^{i.c.}$(0.75) & BaBAbaBAbABabAbaBAbABaBAbaBabABabAbaBAbABaBAbaBabABaBAbaBAbA\\
II.C$_{59}^{i.c.}$(0.75) & BabABabABAbaBAbaBAbaBAbabAbabABabaBabaBAbaBAbaBAbaBABabABabA\\
II.C$_{60}^{i.c.}$(0.75) & BAbABABabaBAbabABababABabaBABabABAbabABababABabaBAbabABABaBA\\
II.C$_{61}^{i.c.}$(0.75) & BaBAbaBabABaBAbaBAbABaBAbaBabABabAbaBAbABaBAbaBAbABabAbaBAbA\\
II.C$_{62}^{i.c.}$(0.75) & BabABAbABAbaBAbaBABabABabABAbaBAbaBABabABabABAbaBAbaBABaBABabA\\
II.C$_{63}^{i.c.}$(0.75) & BabABabaBAbaBAbabAbabABabaBabaBAbabAbabABabaBabaBAbaBAbabABabA\\
II.C$_{64}^{i.c.}$(0.75) & BAbaBABababABabaBABAbABABabaBAbabaBAbabABABaBABAbabABababABAbaBA\\
II.C$_{65}^{i.c.}$(0.75) & BabABabABabaBAbaBAbaBAbaBABaBABabABAbABAbaBAbaBAbaBAbabABabABabA\\
II.C$_{66}^{i.c.}$(0.75) & BabABabABAbaBAbaBAbaBABaBABabABabABabABAbABAbaBAbaBAbaBABabABabA\\
II.C$_{67}^{i.c.}$(0.75) & BabABabaBabaBAbaBAbaBAbabAbabABabABabaBabaBAbaBAbaBAbabAbabABabA\\
II.C$_{68}^{i.c.}$(0.75) & BabaBABabABAbaBABabABAbaBABabABAbaBABabABAbaBABabABAbaBABabABAbabA\\
II.C$_{69}^{i.c.}$(0.75) & BabAbaBAbABaBAbaBabAbaBAbaBabABaBAbABabAbaBAbaBabAbaBAbABaBAbaBabA\\
II.C$_{70}^{i.c.}$(0.75) & BAbABABabaBAbabaBABabABAbabABAbabABabaBABabaBABabABAbabaBAbabABABaBA\\
II.C$_{71}^{i.c.}$(0.75) & BabABAbABAbaBABabABabABAbaBAbaBABabABAbaBAbaBABabABabABAbaBABaBABabA\\
II.C$_{72}^{i.c.}$(0.75) & BababABAbaBABAbabaBAbabABABabABAbabaBABabABABabaBAbabaBABAbaBABababA\\
II.C$_{73}^{i.c.}$(0.75) & BaBAbaBabABabAbaBAbABaBAbaBAbABabAbaBabABaBAbaBAbABaBAbaBabABabAbaBAbA\\
II.C$_{74}^{i.c.}$(0.75) & BaBAbaBabABabAbaBabABaBAbaBabABabAbaBabABabAbaBAbABabAbaBabABabAbaBAbA\\
II.C$_{75}^{i.c.}$(0.75) & BabABabaBAbaBAbabAbabABabABabaBabaBAbabAbabABabABabaBabaBAbaBAbabABabA\\
II.C$_{76}^{i.c.}$(0.75) & BabABAbaBAbaBAbaBABabABabABAbABAbaBAbaBABaBABabABabABAbaBAbaBAbaBABabA\\
II.C$_{77}^{i.c.}$(0.75) & BabABAbaBAbaBABaBABabABAbABAbaBABaBABAbABAbaBABaBABabABAbABAbaBAbaBABabA\\
II.C$_{78}^{i.c.}$(0.75) & BabaBabaBAbabAbabABabABabaBAbaBAbabABabaBAbaBAbabABabABabaBabaBAbabAbabA\\
II.C$_{79}^{i.c.}$(0.75) & BAbaBABabaBAbabaBAbabABABabABAbabaBababAbabaBABabABABabaBAbabaBAbabABAbaBA\\
II.C$_{80}^{i.c.}$(0.75) & BabAbaBAbABabABaBAbABabAbaBAbABabABaBAbABabABaBAbaBabABaBAbABabABaBAbaBabA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline

II.C$_{81}^{i.c.}$(0.75) & BabaBAbabABabaBAbabABabaBAbabABabaBABabABAbabABabaBAbabABabaBAbabABabaBAbabA\\
II.C$_{82}^{i.c.}$(0.75) & BabABAbABAbaBABaBABabABabABAbaBAbaBABabABAbaBAbaBABabABabABAbABAbaBABaBABabA\\
II.C$_{83}^{i.c.}$(0.75) & BabAbaBabABaBAbaBabABaBAbABabABaBAbaBabAbaBAbABabABaBAbABabAbaBAbABabAbaBabA\\
II.C$_{84}^{i.c.}$(0.75) & BAbABABabaBAbabABababABabaBABabABAbaBABAbaBABabABAbabABababABabaBAbabABABaBA\\
II.C$_{85}^{i.c.}$(0.75) & BAbaBABabaBAbabABababABabaBABabABAbaBABAbaBABabABAbabABababABabaBAbabABAbaBA\\
II.C$_{86}^{i.c.}$(0.75) & BababABAbaBABAbabABababABAbaBABAbabABababABabaBABAbaBABababABabaBABAbaBABababA\\
II.C$_{87}^{i.c.}$(0.75) & BabABabaBabaBAbaBAbabAbabABabABabaBAbaBAbaBAbabABabABabaBabaBAbaBAbabAbabABabA\\
II.C$_{88}^{i.c.}$(0.75) & BabABabaBAbaBAbaBAbabABabABabABabaBabaBAbabAbabABabABabABabaBAbaBAbaBAbabABabA\\
II.C$_{89}^{i.c.}$(0.75) & BAbABABabaBAbabaBAbabABAbaBABabaBABabaBAbabABAbabABAbaBABabaBAbabaBAbabABABaBA\\
II.C$_{90}^{i.c.}$(0.75) & BabABAbABAbaBABabABabABAbaBAbabABabABAbaBAbaBABabABabaBAbaBABabABabABAbaBABaBABabA\\
II.C$_{91}^{i.c.}$(0.75) & BabABAbaBAbaBABaBABabABabABAbaBAbaBABaBABabABAbABAbaBAbaBABabABabABAbABAbaBAbaBABabA\\
II.C$_{92}^{i.c.}$(0.75) & BabABAbABAbaBAbaBABaBABabABabABabABAbABAbaBAbaBABaBABabABabABabABAbABAbaBAbaBABaBABabA\\
II.C$_{93}^{i.c.}$(0.75) & BabABabABAbABAbaBAbaBABaBABabABabABAbaBAbaBAbaBAbaBABabABabABAbABAbaBAbaBABaBABabABabA\\
II.C$_{94}^{i.c.}$(0.75) & BabaBAbabABabaBAbabABabaBAbabABabaBAbabABAbaBABabaBAbabABabaBAbabABabaBAbabABabaBAbabA\\
II.C$_{95}^{i.c.}$(0.75) & BAbABABabaBAbabaBABabABABabaBAbabABAbabABAbaBABabaBABabaBAbabABABabABAbabaBAbabABABaBA\\
II.C$_{96}^{i.c.}$(0.75) & BAbaBABabABAbabABabaBABabaBAbabABabaBABAbABABaBABAbabABabaBAbabABAbabABabaBABabABAbaBA\\
II.C$_{97}^{i.c.}$(0.75) & BAbABAbABAbaBABabABabaBAbaBABabABabaBAbaBABabABAbaBAbabABabABAbaBAbabABabABAbaBABaBABaBA\\
II.C$_{98}^{i.c.}$(0.75) & BAbaBABabaBABabaBABabaBABabABABabaBAbabaBABabABAbabaBAbabABABabABAbabABAbabABAbabABAbaBA\\
II.C$_{99}^{i.c.}$(0.75) & BaBAbaBabABabAbaBabABaBAbaBAbABabAbaBabABaBAbaBAbABabAbaBabABaBAbaBAbABabAbaBabABabAbaBAbA\\
II.C$_{100}^{i.c.}$(0.75) & BabAbaBAbABaBAbaBAbABabAbaBAbABaBAbaBAbABabAbaBabABaBAbaBAbABaBAbaBabABaBAbaBAbABaBAbaBabA\\
II.C$_{101}^{i.c.}$(0.75) & BaBAbaBabABabAbaBAbABaBAbaBAbABabAbaBabABaBAbaBAbABabAbaBabABaBAbaBAbABaBAbaBabABabAbaBAbA\\
II.C$_{102}^{i.c.}$(0.75) & BAbABABababAbabaBABabABABabaBAbabABAbabABAbaBABAbaBABabaBABabaBAbabABABabABAbabaBababABABaBA\\
II.C$_{103}^{i.c.}$(0.75) & BabABAbaBAbaBABaBABabABAbABAbaBAbaBABabABabABAbaBABabABabABAbaBAbaBABaBABabABAbABAbaBAbaBABabA\\
II.C$_{104}^{i.c.}$(0.75) & BabABabABAbaBAbaBAbaBABaBABabABabABabABAbABAbaBAbaBABaBABabABabABabABAbABAbaBAbaBAbaBABabABabA\\
II.C$_{105}^{i.c.}$(0.75) & BAbaBABabaBAbabABAbabABabaBABabABABabABAbabaBababAbabaBABabABABabABAbabABabaBABabaBAbabABAbaBA\\
II.C$_{106}^{i.c.}$(0.75) & BAbaBABababABabaBABAbaBABababABabaBABAbaBABababABababABAbaBABAbabABababABAbaBABAbabABababABAbaBA\\
II.C$_{107}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBAbabaBAbabABAbabABAbabABababABabaBABabaBABabaBAbabaBAbabABAbabABAbabABAbabA\\
II.C$_{108}^{i.c.}$(0.75) & BabABAbABAbaBAbaBABabABabABabABAbaBAbaBAbaBABaBABabABAbABAbaBAbaBAbaBABabABabABabABAbaBAbaBABaBABabA\\
II.C$_{109}^{i.c.}$(0.75) & BabABAbABAbaBAbaBABaBABabABabABAbABAbaBAbaBABaBABabABAbABAbaBAbaBABaBABabABabABAbABAbaBAbaBABaBABabA\\
II.C$_{110}^{i.c.}$(0.75) & BabABAbaBAbaBABaBABabABAbABAbaBAbaBABabABabABAbABAbaBABaBABabABabABAbaBAbaBABaBABabABAbABAbaBAbaBABabA\\
II.C$_{111}^{i.c.}$(0.75) & BAbABABabaBAbabaBABabABABabABAbabABababABabaBABabABABabABAbabABababABabaBABabABABabABAbabaBAbabABABaBA\\
II.C$_{112}^{i.c.}$(0.75) & BabABAbaBAbaBAbaBABabABabABabABAbABAbaBAbaBABabABabABabABabABAbaBAbaBABaBABabABabABabABAbaBAbaBAbaBAB\\&abA\\
II.C$_{113}^{i.c.}$(0.75) & BabaBAbabABabaBAbabABabaBAbabABabaBAbabABabaBAbabABAbaBABabaBAbabABabaBAbabABabaBAbabABabaBAbabABabaB\\&AbabA\\
II.C$_{114}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabaBAbabaBABabaBABabaBABabaBABAbaBABAbabABAbabABAbabABAbabaBAbabaBABabaBABabaBAB\\&abaBA\\
II.C$_{115}^{i.c.}$(0.75) & BabABAbABAbaBABabABabABAbaBABaBABabABAbABAbaBABaBABabABabABAbABAbaBABaBABabABAbABAbaBABabABabABAbaBAB\\&aBABabA\\
II.C$_{116}^{i.c.}$(0.75) & BabABAbaBAbaBABabABabABAbABAbaBAbaBABaBABabABabABAbaBAbaBAbaBABabABabABAbABAbaBAbaBABaBABabABabABAbaB\\&AbaBABabA\\
II.C$_{117}^{i.c.}$(0.75) & BabABAbaBABaBABabABAbABAbaBAbaBABabABabABAbaBAbaBABabABabABabABAbaBAbaBABabABabABAbaBAbaBABaBABabABAb\\&ABAbaBABabA\\
II.C$_{118}^{i.c.}$(0.75) & BAbaBABababABabaBABAbaBABababABabaBABAbaBABababABabaBABAbaBABAbabABababABAbaBABAbabABababABAbaBABAbab\\&ABababABAbaBA\\
II.C$_{119}^{i.c.}$(0.75) & BabABabaBAbaBAbabAbabABabABabaBabaBAbabAbabABabABabaBAbaBAbaBAbabABabABabaBabaBAbabAbabABabABabaBabaB\\&AbaBAbabABabA\\
II.C$_{120}^{i.c.}$(0.75) & BabABAbaBAbaBABaBABabABabABAbABAbaBAbaBABabABabABabABAbaBAbaBABabABabABabABAbaBAbaBABaBABabABabABAbAB\\&AbaBAbaBABabA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
II.C$_{121}^{i.c.}$(0.75) & BabABabaBAbaBAbabAbabABabABabaBabaBAbaBAbabABabABabaBAbaBAbaBAbabABabABabaBAbaBAbabAbabABabABabaB\\&abaBAbaBAbabABabA\\
II.C$_{122}^{i.c.}$(0.75) & BAbaBABabaBAbabaBababABabaBABabABAbaBABAbaBABabaBAbabABababABabaBAbabABAbaBABAbaBABabABAbabABabab\\&AbabaBAbabABAbaBA\\
II.C$_{123}^{i.c.}$(0.75) & BabaBABAbaBABabaBABabaBABabaBABabABABabABAbabABAbabABAbaBABAbaBABabaBABabaBABabABABabABAbabABAbab\\&ABAbabABAbaBABAbabA\\
II.C$_{124}^{i.c.}$(0.75) & BababABAbaBABAbabABAbabABAbabABAbabABAbabABAbabABABabABAbabaBABabABABabaBABabaBABabaBABabaBABabaB\\&ABabaBABAbaBABababA\\
II.C$_{125}^{i.c.}$(0.75) & BabaBABabaBABabABAbabABAbabABAbaBABabaBABabaBAbabABAbabABAbaBABabaBABabaBAbabABAbabABAbaBABabaBAB\\&abaBABabABAbabABAbabA\\
II.C$_{126}^{i.c.}$(0.75) & BabAbaBAbABaBAbaBAbABabAbaBabABaBAbaBAbABabAbaBabABabAbaBAbABaBAbaBabABabAbaBabABaBAbaBAbABabAbaB\\&abABaBAbaBAbABaBAbaBabA\\
II.C$_{127}^{i.c.}$(0.75) & BabaBABabABAbaBABabaBAbabABabaBABabABAbaBABabaBAbabABAbaBABabABAbaBABabaBAbabABAbaBABabABAbabABab\\&aBAbabABAbaBABabABAbabA\\
II.C$_{128}^{i.c.}$(0.75) & BababABAbaBABAbabABABabABABabaBAbabaBABabABABabaBAbabaBABabABABabABAbabaBAbabABABabABAbabaBAbabAB\\&ABabABABabaBABAbaBABababA\\
II.C$_{129}^{i.c.}$(0.75) & BAbaBABabaBABabaBABabaBABabABAbabaBAbabABABabABAbabaBAbabABABabABABabaBAbabaBABabABABabaBAbabaBAB\\&abABAbabABAbabABAbabABAbaBA\\
II.C$_{130}^{i.c.}$(0.75) & BAbaBABabaBABabaBAbabABAbabABAbabABAbabABabaBABabaBABabaBABabaBAbabABAbabABAbabABAbabABabaBABabaB\\&ABabaBABabaBAbabABAbabABAbaBA\\
II.C$_{131}^{i.c.}$(0.75) & BabABAbABAbaBABaBABabABAbaBAbaBABabABAbABAbaBABaBABabABabABAbaBAbaBABabABabABAbABAbaBABaBABabABAb\\&aBAbaBABabABAbABAbaBABaBABabA\\
II.C$_{132}^{i.c.}$(0.75) & BabABAbaBAbaBABaBABabABabABAbaBAbaBABaBABabABabABAbaBAbaBABaBABabABAbABAbaBAbaBABabABabABAbABAbaB\\&AbaBABabABabABAbABAbaBAbaBABabA\\
II.C$_{133}^{i.c.}$(0.75) & BabaBABabABAbaBABabaBAbabABabaBAbabABAbaBABabaBAbabABabaBABabABAbaBABabABAbabABabaBAbabABAbaBABab\\&aBAbabABabaBAbabABAbaBABabABAbabA\\
II.C$_{134}^{i.c.}$(0.75) & BAbabABababABABabABAbabaBAbabaBABabaBABababABAbaBABAbabABAbabABABabABABabaBABabaBABAbaBABababABAb\\&abABAbabaBAbabaBABabABABababABabaBA\\
II.C$_{135}^{i.c.}$(0.75) & BababABAbabABAbabaBABabaBABabaBABababABAbabABAbabaBABabaBABabaBABababABAbabABAbabABAbabaBABabaBAB\\&ababABAbabABAbabABAbabaBABabaBABababA\\
II.C$_{136}^{i.c.}$(0.75) & BabABAbABAbaBAbaBABabABabABAbABAbaBAbaBABaBABabABAbABAbaBAbaBABabABabABabABAbaBAbaBABaBABabABAbAB\\&AbaBAbaBABaBABabABabABAbaBAbaBABaBABabA\\
II.C$_{137}^{i.c.}$(0.75) & BabaBAbabABabaBAbabABabaBAbabABAbaBABabaBAbabABabaBABabABAbaBABabABAbaBABabABAbaBABabABAbabABabaB\\&AbabABAbaBABabaBAbabABabaBAbabABabaBAbabA\\
II.C$_{138}^{i.c.}$(0.75) & BabaBAbabABAbaBABabABAbabABabaBABabABAbaBABabABAbabABabaBAbabABabaBABabABAbabABabaBAbabABabaBABab\\&ABAbaBABabABAbabABabaBABabABAbaBABabaBAbabA\\
II.C$_{139}^{i.c.}$(0.75) & BAbabABababABAbabABAbabaBAbabaBABabABABabaBAbabaBABabaBABababABabaBABAbaBABAbabABababABAbabABAbab\\&aBAbabABABabABAbabaBAbabaBABabaBABababABabaBA\\
II.C$_{140}^{i.c.}$(0.75) & BAbaBABababABabaBABAbaBABAbabABababABAbaBABAbabABababABabaBABAbaBABababABababABAbaBABAbabABababAB\\&abaBABAbaBABababABabaBABAbaBABAbabABababABAbaBA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
II.C$_{141}^{i.c.}$(0.75) & BabaBABabaBABabaBAbabABAbabABAbaBABabaBABabaBAbabABAbabABAbaBABabaBABabaBAbabABAbabABAbaBABabaBAB\\&abaBAbabABAbabABAbaBABabaBABabaBAbabABAbabABAbabA\\
II.C$_{142}^{i.c.}$(0.75) & BabaBABabABAbabABabaBAbabABAbaBABabaBAbabABAbaBABabABAbabABabaBABabABAbabABabaBABabABAbabABabaBAB\\&abABAbaBABabaBAbabABAbaBABabaBAbabABabaBABabABAbabA\\
II.C$_{143}^{i.c.}$(0.75) & BabaBABabABAbaBABabABAbabABabaBAbabABabaBABabABAbaBABabaBAbabABabaBABabABAbaBABabABAbabABabaBAbab\\&ABAbaBABabABAbabABabaBAbabABabaBABabABAbaBABabABAbabA\\
II.C$_{144}^{i.c.}$(0.75) & BababABAbaBABAbabABababABAbabABAbabABAbabABAbabABAbabaBAbabaBABabABABabaBAbabaBAbabABABabABAbabaB\\&AbabaBABabaBABabaBABabaBABabaBABababABabaBABAbaBABababA\\
II.C$_{145}^{i.c.}$(0.75) & BAbabABababABAbaBABAbabABababABABaBABAbabaBAbabABABabABAbabaBAbabABABabABAbabaBABabABABabaBAbabaB\\&ABabABABabaBAbabaBABAbABABababABabaBABAbaBABababABabaBA\\
II.C$_{146}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBAbabABAbabABAbaBABAbaBABabaBABabaBABabABAbabABAbabABababABabaBABabaBABabAB\\&AbabABAbabABAbaBABAbaBABabaBABabaBAbabABAbabABAbabABAbabA\\
II.C$_{147}^{i.c.}$(0.75) & BabaBABAbaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBAbabaBABabABABabABAbabaBAbabABAb\\&abABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbaBABAbabA\\
II.C$_{148}^{i.c.}$(0.75) & BabABAbaBAbaBABabABabABAbABAbaBABabABAbABAbaBAbaBABabABabABAbaBAbaBABabABabABAbaBAbaBABabABabABAb\\&aBAbaBABabABabABAbaBAbaBABaBABabABAbaBABaBABabABabABAbaBAbaBABabA\\
II.C$_{149}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABAbaBABAbabABAbabABAbabABAbabaBAbabaBABabaBABab\\&aBABabaBABAbaBABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBA\\
II.C$_{150}^{i.c.}$(0.75) & BababABAbaBABAbabABababABAbaBABAbaBABababABabaBABAbaBABAbabABababABAbaBABAbabABababABabaBABAbaBAB\\&ababABabaBABAbaBABAbabABababABAbaBABAbaBABababABabaBABAbaBABababA\\
II.C$_{151}^{i.c.}$(0.75) & BabaBABabaBABabaBABabaBABabaBABabaBABabABAbabaBAbabABAbabABAbabABAbabABAbabABAbaBABAbaBABabaBABab\\&aBABabaBABabaBABabaBAbabaBABabABAbabABAbabABAbabABAbabABAbabABAbabA\\
II.C$_{152}^{i.c.}$(0.75) & BAbABABabaBAbabaBAbabABAbaBABAbaBABabaBAbabaBAbabABAbaBABAbABABabaBAbabaBAbabABAbaBABAbaBABabaBAb\\&abaBAbabABABaBABAbaBABabaBAbabaBAbabABAbaBABAbaBABabaBAbabaBAbabABABaBA\\
II.C$_{153}^{i.c.}$(0.75) & BababABAbabABAbabaBAbabABABabaBABabaBABAbaBABAbabABAbabABABabABAbabaBABabaBABabaBABababABAbabABAb\\&abABAbabaBABabABABabaBABabaBABAbaBABAbabABAbabABABabaBAbabaBABabaBABababA\\
II.C$_{154}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabABAbabABABabABAbabaBABabaBABabaBABabaBABabaBABabaBABababABababABAbab\\&ABAbabABAbabABAbabABAbabABAbabaBABabABABabaBABabaBABabaBABabaBABabaBABabaBA\\
II.C$_{155}^{i.c.}$(0.75) & BabaBAbabABabaBAbabABabaBABabABAbabABabaBAbabABabaBABabABAbaBABabABAbaBABabABAbaBABabaBAbabABAbaB\\&ABabABAbaBABabABAbaBABabABAbabABabaBAbabABabaBABabABAbabABabaBAbabABabaBAbabA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
II.C$_{156}^{i.c.}$(0.75) & BabaBABabaBABabABAbabABAbabABabaBABabaBABabABAbabABAbabABabaBABabaBABabABAbabABAbabABAbaBABabaBAB\\&abaBABabABAbabABAbabABabaBABabaBABabABAbabABAbabABabaBABabaBABabABAbabABAbabA\\
II.C$_{157}^{i.c.}$(0.75) & BAbaBABababABabaBABabABABabaBAbabaBAbabABABaBABAbabABababABabaBABAbaBABababAbabaBABabABABabABAbab\\&aBababABAbaBABAbabABababABabaBABAbABABabaBAbabaBAbabABABabABAbabABababABAbaBA\\
II.C$_{158}^{i.c.}$(0.75) & BabaBABabABAbaBABabaBAbabABabaBABabABAbabABabaBAbabABAbaBABabABAbabABabaBABabABAbabABabaBAbabABab\\&aBABabABAbabABabaBABabABAbaBABabaBAbabABabaBABabABAbabABabaBAbabABAbaBABabABAbabA\\
II.C$_{159}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabaBABabABABabaBABabaBABabaBABAbabABababABAbabABAbabABAbabABABabABABab\\&aBABabaBABabaBABababABabaBABAbabABAbabABAbabABABabABAbabaBABabaBABabaBABabaBABabaBA\\
II.C$_{160}^{i.c.}$(0.75) & BAbaBABabaBABabaBABabABABabABAbabaBAbabABABabABAbabaBababABAbaBABAbabABababABAbaBABAbabABababABab\\&aBABAbaBABababABabaBABAbaBABababAbabaBABabABABabaBAbabaBABabABABabABAbabABAbabABAbaBA\\
II.C$_{161}^{i.c.}$(0.75) & BAbaBABababABabaBABAbaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBABabaBAbabaBAbabABABabABAbabaBAb\\&abaBABabABABabaBAbabaBAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbabABAbaBABAbabABababABAbaBA\\
II.C$_{162}^{i.c.}$(0.75) & BAbaBABababABabaBABAbaBABababABababABAbaBABAbabABababABAbaBABAbabABababABabaBABAbaBABababABabaBAB\\&AbaBABAbabABababABAbaBABAbabABababABabaBABAbaBABababABabaBABAbaBABababABababABAbaBABAbabABababABA\\&baBA\\
II.C$_{163}^{i.c.}$(0.75) & BAbabABAbabABAbabABABabaBABabaBABabaBABababABAbabABAbabABAbabaBABabaBABabaBABabaBABAbaBABAbabABAb\\&abABABabABABabaBABabaBABAbaBABAbabABAbabABAbabABAbabaBABabaBABabaBABababABAbabABAbabABAbabABABaba\\&BABabaBABabaBA\\
II.C$_{164}^{i.c.}$(0.75) & BAbaBABababAbabaBABabABABabaBAbabaBAbabABABabABAbabABababABAbaBABAbaBABababAbabaBABabABABabaBAbab\\&aBABabABABabABAbabaBAbabABABabABAbabaBababABAbaBABAbaBABababABabaBABabABABabaBAbabaBAbabABABabABA\\&babaBababABAbaBA\\
II.C$_{165}^{i.c.}$(0.75) & BAbaBABababABabaBABAbABABababAbabaBABabABABabABAbabaBababABAbaBABAbabABababABabaBABAbaBABababAbab\\&aBABabABABabABAbabaBababABAbaBABAbabABababABabaBABAbaBABababAbabaBABabABABabABAbabaBababABABaBABA\\&babABababABAbaBA\\
II.C$_{166}^{i.c.}$(0.75) & BAbabABAbabABAbabABAbabABAbabaBABabaBABabaBABabaBABabaBABAbabABAbabABAbabABAbabaBAbabaBABabaBABab\\&aBABabaBABAbaBABAbabABAbabABAbabABAbabaBAbabaBABabaBABabaBABabaBABAbabABAbabABAbabABAbabABAbabaBA\\&BabaBABabaBABabaBABabaBA\\
II.C$_{167}^{i.c.}$(0.75) & BAbaBABabaBAbabaBAbabABAbaBABAbaBABababAbabaBAbabABABaBABAbabABababAbabaBABabABABabABAbabABababAb\\&abaBABabABABabABAbabABababABabaBABabABABabABAbabaBababABabaBABabABABabABAbabaBababABabaBABAbABABa\\&baBAbabaBababABAbaBABAbaBABabaBAbabaBAbabABAbaBA\\
II.C$_{168}^{i.c.}$(0.75) & BAbaBABababABabaBABAbaBABababABabaBABAbaBABababAbabaBABAbABABabaBAbabaBABabABABabaBAbabaBABabABAB\\&abaBAbabaBABabABABabaBAbabaBAbabABABabABAbabaBAbabABABabABAbabaBAbabABABabABAbabaBAbabABABaBABAba\\&baBababABAbaBABAbabABababABAbaBABAbabABababABAbaBA\\
II.C$_{169}^{i.c.}$(0.75) & BAbabABababABAbaBABAbabaBAbabABABabABAbabaBAbabaBABababABababABAbaBABAbabABababABABabABAbabaBAbab\\&ABABabABAbabaBAbabABABababABabaBABAbaBABAbabABababABABabaBAbabaBABabABABabaBAbabaBABabABABababABa\\&baBABAbaBABababABababABAbabaBAbabaBABabABABabaBAbabaBABAbaBABababABabaBA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.A$_{1}^{i.c.}$(2) & BAbabaBA\\
I.A$_{2}^{i.c.}$(2) & BABabababABA\\
I.A$_{3}^{i.c.}$(2) & BABababaBABABabababABABAbababABA\\
I.A$_{4}^{i.c.}$(2) & BABabababaBABABABabababABABABAbabababABA\\
I.A$_{5}^{i.c.}$(2) & BABAbabababABABABAbabababaBABABABabababaBABA\\
I.A$_{6}^{i.c.}$(2) & BAbababABABAbababABABAbabaBABABababaBABABababaBA\\
I.A$_{7}^{i.c.}$(2) & BABababaBABABababaBABABabababABABAbababABABAbababABA\\
I.A$_{8}^{i.c.}$(2) & BABababaBABABAbababaBABABabababABABAbababaBABABAbababABA\\
I.A$_{9}^{i.c.}$(2) & BABabababABABAbababABABABabababABABABababaBABABabababABA\\
I.A$_{10}^{i.c.}$(2) & BABabababaBABABAbababaBABABABabababABABABAbababaBABABAbabababABA\\
I.A$_{11}^{i.c.}$(2) & BAbababABABAbababABABAbababABABAbabaBABABababaBABABababaBABABababaBA\\
I.A$_{12}^{i.c.}$(2) & BABabababaBABABABabababaBABABABabababABABABAbabababABABABAbabababABA\\
I.A$_{13}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababaBABABABabababaBABABABabababaBABA\\
I.A$_{14}^{i.c.}$(2) & BABababaBABABAbababABABAbababaBABABabababABABAbababaBABABababaBABABAbababABA\\
I.A$_{15}^{i.c.}$(2) & BABabababABABAbababaBABABAbababABABABabababABABABababaBABABAbababaBABABabababABA\\
I.A$_{16}^{i.c.}$(2) & BAbababABABAbababABABAbababABABAbababABABAbabaBABABababaBABABababaBABABababaBABABababaBA\\
I.A$_{17}^{i.c.}$(2) & BABababaBABABababaBABABababaBABABababaBABABabababABABAbababABABAbababABABAbababABABAbababABA\\
I.A$_{18}^{i.c.}$(2) & BABAbabababABABABabababaBABABABabababABABABAbabababaBABABABabababABABABAbabababABABABabababaBABA\\
I.A$_{19}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababABABABAbabababaBABABABabababaBABABABabababaBABABABabababaBABA\\
I.A$_{20}^{i.c.}$(2) & BAbababABABAbababABABAbababABABAbababABABAbababABABAbabaBABABababaBABABababaBABABababaBABABababaBABABaba\\&baBA\\
I.A$_{21}^{i.c.}$(2) & BABabababABABABAbababaBABABAbababaBABABAbabababABABABabababABABABabababaBABABAbababaBABABAbababaBABABABa\\&bababABA\\
I.A$_{22}^{i.c.}$(2) & BABabababaBABABAbabababABABABabababABABABAbababaBABABABabababABABABAbababaBABABABabababABABABabababaBABA\\&BAbabababABA\\
I.A$_{23}^{i.c.}$(2) & BABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababABABABAbabababABABABAbabababABABABAbaba\\&babABABABAbabababABA\\
I.A$_{24}^{i.c.}$(2) & BABAbabababABABABabababaBABABABabababaBABABABabababABABABAbabababaBABABABabababABABABAbabababABABABAbaba\\&babABABABabababaBABA\\
I.A$_{25}^{i.c.}$(2) & BABabababABABABababaBABABAbababaBABABAbababaBABABabababABABABabababABABABabababABABAbababaBABABAbababaBA\\&BABAbababABABABabababABA\\
I.A$_{26}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababaBABABABabababaBABABABabababaBABABABa\\&bababaBABABABabababaBABA\\
I.A$_{27}^{i.c.}$(2) & BABabababABABABAbababaBABABAbababaBABABAbababaBABABAbabababABABABabababABABABabababaBABABAbababaBABABAba\\&babaBABABAbababaBABABABabababABA\\
I.A$_{28}^{i.c.}$(2) & BABabababABABABabababABABABAbababaBABABAbabababABABABabababABABABabababABABABabababABABABabababaBABABAba\\&babaBABABABabababABABABabababABA\\
I.A$_{29}^{i.c.}$(2) & BAbababABABAbababABABAbababABABAbababABABAbababABABAbababABABAbababABABAbabaBABABababaBABABababaBABABaba\\&baBABABababaBABABababaBABABababaBABABababaBA\\
I.A$_{30}^{i.c.}$(2) & BABabababABABAbababaBABABAbababABABABabababABABAbababaBABABAbababABABABabababABABABababaBABABAbababaBABA\\&BabababABABABababaBABABAbababaBABABabababABA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.A$_{31}^{i.c.}$(2) & BABabababaBABABABabababaBABABAbabababABABABAbababaBABABABabababaBABABABabababABABABAbabababABABABAbababa\\&BABABABabababaBABABAbabababABABABAbabababABA\\
I.A$_{32}^{i.c.}$(2) & BABAbababaBABABABabababaBABABAbabababABABABAbababaBABABABabababaBABABAbabababaBABABAbabababABABABAbababa\\&BABABABabababaBABABAbabababABABABAbababaBABA\\
I.A$_{33}^{i.c.}$(2) & BABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababABABABAbabababABABABAbaba\\&babABABABAbabababABABABAbabababABABABAbabababABA\\
I.A$_{34}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababaBABABABabababaBABABABa\\&bababaBABABABabababaBABABABabababaBABABABabababaBABA\\
I.A$_{35}^{i.c.}$(2) & BABAbabababABABABAbabababABABABABabababaBABABABababababABABABAbabababABABABAbabababaBABABABabababaBABABA\\&BababababABABABAbabababABABABABabababaBABABABabababaBABA\\
I.A$_{36}^{i.c.}$(2) & BABabababABABABAbababaBABABAbabababABABABabababABABABAbababaBABABAbabababABABABabababABABABabababaBABABA\\&bababaBABABABabababABABABabababaBABABAbababaBABABABabababABA\\
I.A$_{37}^{i.c.}$(2) & BABabababaBABABAbabababABABABabababaBABABAbababaBABABABabababABABABAbababaBABABABabababABABABAbababaBABA\\&BABabababABABABAbababaBABABAbabababABABABabababaBABABAbabababABA\\
I.A$_{38}^{i.c.}$(2) & BABabababABABABabababABABABababaBABABAbababaBABABAbababaBABABabababABABABabababABABABabababABABABabababA\\&BABABabababABABAbababaBABABAbababaBABABAbababABABABabababABABABabababABA\\
I.A$_{39}^{i.c.}$(2) & BABabababABABABabababABABAbababaBABABAbababaBABABAbababaBABABAbababABABABabababABABABabababABABABabababA\\&BABABababaBABABAbababaBABABAbababaBABABAbababaBABABabababABABABabababABA\\
I.A$_{40}^{i.c.}$(2) & BABAbababaBABABABabababaBABABABabababABABABAbabababABABABabababaBABABABabababaBABABAbabababaBABABAbababa\\&bABABABAbabababABABABabababaBABABABabababABABABAbabababABABABAbababaBABA\\
I.A$_{41}^{i.c.}$(2) & BABabababaBABABABabababaBABABAbabababABABABAbabababABABABAbababaBABABABabababaBABABABabababABABABAbababa\\&bABABABAbababaBABABABabababaBABABABabababaBABABAbabababABABABAbabababABA\\
I.A$_{42}^{i.c.}$(2) & BABAbabababABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababABABABAbabababaBABABABaba\\&babABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABabababaBABA\\
I.A$_{43}^{i.c.}$(2) & BABabababABABABabababABABABAbababaBABABAbababaBABABAbababaBABABAbabababABABABabababABABABabababABABABaba\\&babABABABabababaBABABAbababaBABABAbababaBABABAbababaBABABABabababABABABabababABA\\
I.A$_{44}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababaBABABABa\\&bababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABA\\
I.A$_{45}^{i.c.}$(2) & BABAbabababABABABAbababaBABABABAbabababABABABAbabababABABABAbabababaBABABAbabababABABABAbabababaBABABABa\\&bababaBABABAbabababaBABABABabababaBABABABabababaBABABABAbababaBABABABabababaBABA\\
I.A$_{46}^{i.c.}$(2) & BABabababABABABabababaBABABAbababaBABABABabababABABABabababaBABABAbababaBABABABabababABABABabababABABABa\\&bababABABABAbababaBABABAbabababABABABabababABABABAbababaBABABAbabababABABABabababABA\\
I.A$_{47}^{i.c.}$(2) & BABAbabababABABABAbabababABABABABabababaBABABABabababaBABABABababababABABABAbabababABABABAbabababaBABABA\\&BabababaBABABABababababABABABAbabababABABABAbabababABABABABabababaBABABABabababaBABA\\
I.A$_{48}^{i.c.}$(2) & BABabababABABABAbababaBABABAbababaBABABABabababABABABabababaBABABAbababaBABABAbabababABABABabababABABABa\\&bababaBABABAbababaBABABAbabababABABABabababABABABAbababaBABABAbababaBABABABabababABA\\
I.A$_{49}^{i.c.}$(2) & BABabababaBABABAbabababABABABabababaBABABAbabababABABABAbababaBABABABabababABABABAbababaBABABABabababABA\\&BABAbababaBABABABabababABABABAbababaBABABABabababaBABABAbabababABABABabababaBABABAbabababABA\\
I.A$_{50}^{i.c.}$(2) & BABabababABABABabababABABABabababABABAbababaBABABAbababaBABABAbababABABABabababABABABabababABABABabababA\\&BABABabababABABABabababABABABababaBABABAbababaBABABAbababaBABABabababABABABabababABABABabababABA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}

\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.A$_{51}^{i.c.}$(2) & BABabababABABABabababABABABAbababaBABABAbababaBABABAbababaBABABAbababaBABABAbabababABABABabababABABABaba\\&babABABABabababABABABabababaBABABAbababaBABABAbababaBABABAbababaBABABAbababaBABABABabababABABABabababABA\\
I.A$_{52}^{i.c.}$(2) & BABAbabababABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababABABABAbaba\\&babaBABABABabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABabababaBABA\\
I.A$_{53}^{i.c.}$(2) & BABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABaba\\&babABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABA\\
I.A$_{54}^{i.c.}$(2) & BABAbabababABABABAbabababABABABababababABABABAbabababABABABAbabababABABABABabababABABABAbabababABABABAba\\&bababaBABABABabababaBABABABabababABABABABabababaBABABABabababaBABABABababababABABABabababaBABABABabababa\\&BABA\\
I.A$_{55}^{i.c.}$(2) & BABabababABABABAbababaBABABAbabababABABABabababaBABABAbababaBABABABabababABABABAbababaBABABAbabababABABA\\&BabababABABABabababaBABABAbababaBABABABabababABABABAbababaBABABAbabababABABABabababaBABABAbababaBABABABa\\&bababABA\\
I.A$_{56}^{i.c.}$(2) & BABabababaBABABABabababaBABABABabababaBABABAbabababABABABAbabababABABABAbababaBABABABabababaBABABABababa\\&baBABABABabababABABABAbabababABABABAbabababABABABAbababaBABABABabababaBABABABabababaBABABAbabababABABABA\\&babababABABABAbabababABA\\
I.A$_{57}^{i.c.}$(2) & BABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABaba\\&babaBABABABabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABA\\&BABAbabababABABABAbabababABA\\
I.A$_{58}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababABABABABabababaBABABABabababaBABABABababababABABABAbabababABABABA\\&babababABABABAbabababaBABABABabababaBABABABabababaBABABABababababABABABAbabababABABABAbabababABABABABaba\\&babaBABABABabababaBABABABabababaBABA\\
I.A$_{59}^{i.c.}$(2) & BABAbabababABABABAbabababaBABABABabababaBABABABababababABABABAbabababABABABABabababaBABABABabababaBABABA\\&BAbabababABABABAbabababaBABABABabababaBABABABAbabababABABABAbabababABABABABabababaBABABABababababABABABA\\&babababABABABAbabababaBABABABabababaBABA\\
I.A$_{60}^{i.c.}$(2) & BABabababaBABABABabababaBABABABabababABABABAbabababABABABabababaBABABABabababABABABAbabababABABABabababa\\&BABABABabababaBABABABabababABABABAbabababABABABAbabababABABABabababaBABABABabababABABABAbabababABABABaba\\&babaBABABABabababABABABAbabababABABABAbabababABA\\
I.A$_{61}^{i.c.}$(2) & BABAbabababABABABAbababaBABABABababababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABABa\\&bababaBABABAbabababABABABAbabababaBABABABabababaBABABAbabababABABABABabababaBABABABabababaBABABABabababa\\&BABABABabababaBABABABababababABABABAbababaBABABABabababaBABA\\
I.A$_{62}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABA\\&babababABABABAbabababABABABAbabababaBABABABabababaBABABABabababaBABABABAbabababABABABAbabababABABABAbaba\\&babABABABAbabababABABABAbabababaBABABABabababaBABABABabababaBABA\\
I.B$_{1}^{i.c.}$(2) & BAbABABaBA\\
I.B$_{2}^{i.c.}$(2) & BAbbABABaaBA\\
I.B$_{3}^{i.c.}$(2) & BaaBBaaBAbbAAbbA\\
I.B$_{4}^{i.c.}$(2) & BAbababABABababaBA\\
I.B$_{5}^{i.c.}$(2) & BABababaBABABAbababABA\\
I.B$_{6}^{i.c.}$(2) & BABabababaBABABAbabababABA\\
I.B$_{7}^{i.c.}$(2) & BAbababABABAbababABABababaBABABababaBA\\
I.B$_{8}^{i.c.}$(2) & BABababaBABABababaBABABAbababABABAbababABA\\
I.B$_{9}^{i.c.}$(2) & BABabababABABAbababaBABABAbababaBABABabababABA\\
I.B$_{10}^{i.c.}$(2) & BABabababABABABAbababaBABABAbababaBABABABabababABA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.B$_{11}^{i.c.}$(2) & BABabababaBABABABabababaBABABAbabababABABABAbabababABA\\
I.B$_{12}^{i.c.}$(2) & BABAbabababABABABAbabababABABABABabababaBABABABabababaBABA\\
I.B$_{13}^{i.c.}$(2) & BAbababABABAbababABABAbababABABababaBABABababaBABABababaBA\\
I.B$_{14}^{i.c.}$(2) & BABababaBABABababaBABABababaBABABAbababABABAbababABABAbababABA\\
I.B$_{15}^{i.c.}$(2) & BABabababABABABababaBABABAbababaBABABAbababaBABABAbababABABABabababABA\\
I.B$_{16}^{i.c.}$(2) & BABabababABABABabababaBABABAbababaBABABAbababaBABABAbabababABABABabababABA\\
I.B$_{17}^{i.c.}$(2) & BAbababABABAbababABABAbababABABAbababABABababaBABABababaBABABababaBABABababaBA\\
I.B$_{18}^{i.c.}$(2) & BABabababaBABABABabababaBABABABabababaBABABAbabababABABABAbabababABABABAbabababABA\\
I.B$_{19}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababABABABABabababaBABABABabababaBABABABabababaBABA\\
I.B$_{20}^{i.c.}$(2) & BABabababABABAbababaBABABabababABABAbababaBABABAbababaBABABabababABABAbababaBABABabababABA\\
I.B$_{21}^{i.c.}$(2) & BABababaBABABAbababaBABABabababABABABababaBABABAbababABABABabababABABAbababaBABABAbababABA\\
I.B$_{22}^{i.c.}$(2) & BABabababABABABabababABABABAbababaBABABAbababaBABABAbababaBABABAbababaBABABABabababABABABabababABA\\
I.B$_{23}^{i.c.}$(2) & BAbababABABAbababABABAbababABABAbababABABAbababABABababaBABABababaBABABababaBABABababaBABABababaBA\\
I.B$_{24}^{i.c.}$(2) & BABabababaBABABAbababaBABABABabababABABABabababaBABABAbabababABABABabababABABABAbababaBABABAbabababABA\\
I.B$_{25}^{i.c.}$(2) & BABabababaBABABABabababaBABABABabababaBABABABabababaBABABAbabababABABABAbabababABABABAbabababABABABAbaba\\&babABA\\
I.B$_{26}^{i.c.}$(2) & BABAbabababABABABabababaBABABABabababaBABABAbabababABABABABabababaBABABAbabababABABABAbabababABABABababa\\&baBABA\\
I.B$_{27}^{i.c.}$(2) & BABababaBABABAbababaBABABAbababABABABabababABABABababaBABABAbababABABABabababABABABababaBABABAbababaBABA\\&BAbababABA\\
I.B$_{28}^{i.c.}$(2) & BABabababABABAbababaBABABAbababABABABabababABABAbababaBABABAbababaBABABabababABABABababaBABABAbababaBABA\\&BabababABA\\
I.B$_{29}^{i.c.}$(2) & BABabababABABABabababABABABababaBABABAbababaBABABAbababaBABABAbababaBABABAbababaBABABAbababABABABabababA\\&BABABabababABA\\
I.B$_{30}^{i.c.}$(2) & BABabababABABABabababABABABabababaBABABAbababaBABABAbababaBABABAbababaBABABAbababaBABABAbabababABABABaba\\&babABABABabababABA\\
I.B$_{31}^{i.c.}$(2) & BABababaBABABAbababaBABABabababABABAbababaBABABabababABABABababaBABABAbababABABABabababABABAbababaBABABa\\&bababABABAbababaBABABAbababABA\\
I.B$_{32}^{i.c.}$(2) & BABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABAbabababABABABAbabababABABABAbaba\\&babABABABAbabababABABABAbabababABA\\
I.B$_{33}^{i.c.}$(2) & BAbababABABAbababABABAbababABABAbababABABAbababABABAbababABABAbababABABababaBABABababaBABABababaBABABaba\\&aBABABababaBABABababaBABABababaBA\\
I.B$_{34}^{i.c.}$(2) & BABAbabababABABABabababaBABABABabababaBABABABabababaBABABAbabababABABABABabababaBABABAbabababABABABAbaba\\&babABABABAbabababABABABabababaBABA\\
I.B$_{35}^{i.c.}$(2) & BABabababABABABabababABABABabababABABAbababaBABABAbababaBABABAbababaBABABAbababaBABABAbababaBABABAbababa\\&BABABabababABABABabababABABABabababABA\\
I.B$_{36}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABABabababaBABABABabababaBABABABa\\&bababaBABABABabababaBABABABabababaBABA\\
I.B$_{37}^{i.c.}$(2) & BABabababABABABabababABABABabababABABABAbababaBABABAbababaBABABAbababaBABABAbababaBABABAbababaBABABAbaba\\&baBABABABabababABABABabababABABABabababABA\\
I.B$_{38}^{i.c.}$(2) & BABAbabababABABABAbabababaBABABABabababaBABABABababababABABABAbabababABABABABabababaBABABABababababABABA\\&BAbabababABABABAbabababaBABABABabababaBABA\\
I.B$_{39}^{i.c.}$(2) & BABabababaBABABAbababaBABABABabababABABABAbababaBABABABabababABABABabababaBABABAbabababABABABabababABABA\\&BAbababaBABABABabababABABABAbababaBABABAbabababABA\\
I.B$_{40}^{i.c.}$(2) & BABabababaBABABABabababABABABAbabababABABABAbabababABABABAbababaBABABABabababaBABABAbabababABABABAbababa\\&BABABABabababaBABABABabababaBABABABabababABABABAbabababABA\\
\hline
\end{tabular*}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.B$_{41}^{i.c.}$(2) & BABababaBABABababaBABABababaBABABababaBABABababaBABABababaBABABababaBABABababaBABABAbababABABAbababABABA\\&bababABABAbababABABAbababABABAbababABABAbababABABAbababABA\\
I.B$_{42}^{i.c.}$(2) & BABabababABABAbababaBABABAbababaBABABAbababABABABabababABABABabababABABAbababaBABABAbababaBABABabababABA\\&BABabababABABABababaBABABAbababaBABABAbababaBABABabababABA\\
I.B$_{43}^{i.c.}$(2) & BABAbabababABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABAbabababABABABABabababaBABABAbaba\\&babABABABAbabababABABABAbabababABABABAbabababABABABabababaBABA\\
I.B$_{44}^{i.c.}$(2) & BABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABAbabababABABABAbaba\\&babABABABAbabababABABABAbabababABABABAbabababABABABAbabababABA\\
I.B$_{45}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABABabababaBABABABa\\&bababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABA\\
I.B$_{46}^{i.c.}$(2) & BABababaBABABAbababaBABABabababABABAbababaBABABabababABABAbababaBABABabababABABABababaBABABAbababABABABa\\&bababABABAbababaBABABabababABABAbababaBABABabababABABAbababaBABABAbababABA\\
I.B$_{47}^{i.c.}$(2) & BABabababaBABABAbababaBABABABabababABABABabababaBABABAbababaBABABABabababABABABabababaBABABAbabababABABA\\&BabababABABABAbababaBABABAbabababABABABabababABABABAbababaBABABAbabababABA\\
I.B$_{48}^{i.c.}$(2) & BABababaBABABAbababABABABabababABABAbababaBABABabababABABAbababaBABABAbababABABABababaBABABAbababABABABa\\&babaBABABAbababaBABABabababABABAbababaBABABabababABABABababaBABABAbababABA\\
I.B$_{49}^{i.c.}$(2) & BABabababABABAbababaBABABAbababABABABabababABABAbababaBABABAbababABABABabababABABAbababaBABABAbababaBABA\\&BabababABABABababaBABABAbababaBABABabababABABABababaBABABAbababaBABABabababABA\\
I.B$_{50}^{i.c.}$(2) & BABabababABABABababaBABABAbababaBABABAbababaBABABabababABABABabababABABABababaBABABAbababaBABABAbababaBA\\&BABAbababABABABabababABABABabababABABAbababaBABABAbababaBABABAbababABABABabababABA\\
I.B$_{51}^{i.c.}$(2) & BABabababABABABabababABABABabababABABABabababABABAbababaBABABAbababaBABABAbababaBABABAbababaBABABAbababa\\&BABABAbababaBABABAbababaBABABAbababaBABABabababABABABabababABABABabababABABABabababABA\\
I.B$_{52}^{i.c.}$(2) & BABabababaBABABABabababaBABABABabababABABABAbabababABABABAbababaBABABABabababaBABABABabababaBABABAbababa\\&bABABABAbabababABABABAbababaBABABABabababaBABABABabababABABABAbabababABABABAbabababABA\\
I.B$_{53}^{i.c.}$(2) & BABabababABABABabababABABABabababABABABabababABABABAbababaBABABAbababaBABABAbababaBABABAbababaBABABAbaba\\&baBABABAbababaBABABAbababaBABABAbababaBABABABabababABABABabababABABABabababABABABabababABA\\
I.B$_{54}^{i.c.}$(2) & BABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABAbaba\\&babABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABA\\
I.B$_{55}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABABa\\&bababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABA\\
I.B$_{56}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababaBABABABabababaBABABABababababABABABAbabababABABABAbabababABABABA\\&BabababaBABABABabababaBABABABababababABABABAbabababABABABAbabababaBABABABabababaBABABABabababaBABA\\
I.B$_{57}^{i.c.}$(2) & BABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABaba\\&babaBABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbaba\\&babABABABAbabababABA\\
I.B$_{58}^{i.c.}$(2) & BABabababABABABabababaBABABAbababaBABABABabababABABABabababaBABABAbababaBABABABabababABABABabababaBABABA\\&bababaBABABAbababaBABABAbabababABABABabababABABABAbababaBABABAbabababABABABabababABABABAbababaBABA\\&BAbabababABABABabababABA\\
I.B$_{59}^{i.c.}$(2) & BABabababABABABAbababaBABABABabababABABABabababaBABABAbabababABABABabababaBABABAbababaBABABABabababABABA\\&BAbababaBABABAbababaBABABABabababABABABAbababaBABABAbabababABABABabababaBABABAbabababABABABabababA\\&BABABAbababaBABABABabababABA\\
I.B$_{60}^{i.c.}$(2) & BABAbabababABABABAbabababABABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABAbabababABABABA\\&babababABABABABabababaBABABABabababaBABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABA\\&BABabababaBABABABabababaBABA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.B$_{61}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababaBABABABabababaBABABABabababaBABABABababababABABABAbabababABABABA\\&babababABABABABabababaBABABABabababaBABABABababababABABABAbabababABABABAbabababABABABAbabababaBABA\\&BABabababaBABABABabababaBABA\\
I.B$_{62}^{i.c.}$(2) & BABAbabababABABABAbabababaBABABABabababaBABABABAbabababABABABAbabababABABABABabababaBABABABababababABABA\\&BAbabababABABABABabababaBABABABababababABABABAbabababABABABABabababaBABABABabababaBABABABAbabababA\\&BABABAbabababaBABABABabababaBABA\\
I.B$_{63}^{i.c.}$(2) & BABAbabababABABABAbabababABABABABabababaBABABABababababABABABAbabababABABABAbabababaBABABABabababaBABABA\\&BAbabababABABABAbabababABABABABabababaBABABABabababaBABABABAbabababABABABAbabababaBABABABabababaBA\\&BABABababababABABABAbabababABABABABabababaBABABABabababaBABA\\
I.B$_{64}^{i.c.}$(2) & BABAbababaBABABABabababaBABABAbabababABABABAbababaBABABABabababaBABABABabababaBABABABabababABABABAbababa\\&bABABABabababaBABABABabababABABABABabababABABABAbabababABABABabababaBABABABabababABABABAbabababABA\\&BABAbabababABABABAbababaBABABABabababaBABABAbabababABABABAbababaBABA\\
I.B$_{65}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABa\\&babababABABABAbabababABABABAbabababABABABABabababaBABABABabababaBABABABababababABABABAbabababABABA\\&BAbabababABABABAbabababABABABAbabababABABABAbabababaBABABABabababaBABABABabababaBABA\\
$I.C_{1}^{i.c.}$(2) & BABAbabababABABABabababaBABABAbabababABABABABabababaBABABAbabababABABABabababaBABABABAbabababABABABababab\\&aBABABAbabababABABABABabababaBABABAbabababABABABabababaBABA\\
$I.C_{2}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababABABABAbabababABABABABabababaBABABABabababaBABABABabababaBABABABab\\&ababaBABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABABabababaBABABABabababaBABABAB\\&abababaBABABABabababaBABA\\
II.A$_{1}^{i.c.}$(2) & BAbababABABAbabaBABABababaBA\\
II.A$_{2}^{i.c.}$(2) & BABabababaBABABABabababaBABABABabababaBABABABabababABABABAbabababABABABAbabababABABABAbabababABA\\
II.A$_{3}^{i.c.}$(2) & BABababaBABABAbababABABABabababABABAbababaBABABabababABABAbababaBABABabababABABABababaBABABAbababABA\\
II.A$_{4}^{i.c.}$(2) & BABababaBABABAbababABABABababaBABABAbababABABAbababaBABABabababABABAbababaBABABabababABABAbababaBABABaba\\&babABABAbababaBABABababaBABABAbababABABABababaBABABAbababABA\\
II.B$_{1}^{i.c.}$(2) & BabAAbaBAbaBBabA\\
II.B$_{2}^{i.c.}$(2) & BAbaBAbbABabABABabABaaBAbaBA\\
II.B$_{3}^{i.c.}$(2) & BAbabaBABABababABABababABABAbabaBA\\
II.B$_{4}^{i.c.}$(2) & BAbababABABAbabaBABABababaBABABababABABAbababABABababaBABABababABABAbababABABAbabaBABABababaBA\\
II.B$_{5}^{i.c.}$(2) & BABababaBABABAbababABABAbababaBABABabababABABAbababABABABababaBABABAbababABABABababaBABABabababABABAbaba\\&baBABABababaBABABAbababABA\\
II.B$_{6}^{i.c.}$(2) & BABabababABABABabababABABABabababABABABababaBABABAbababaBABABAbababaBABABAbababaBABABAbababaBABABAbababa\\&BABABAbababaBABABAbababABABABabababABABABabababABABABabababABA\\
II.B$_{7}^{i.c.}$(2) & BABAbabababABABABAbababaBABABABAbabababABABABAbabababABABABABabababABABABAbabababABABABABabababaBABABABa\\&bababABABABABabababaBABABABabababaBABABABAbababaBABABABabababaBABA\\
II.C$_{1}^{i.c.}$(2) & BAbbabaaBA\\
II.C$_{2}^{i.c.}$(2) & BAbbABaaBA\\
II.C$_{3}^{i.c.}$(2) & BAbbbabaaaBA\\
II.C$_{4}^{i.c.}$(2) & BAbbbABaaaBA\\
II.C$_{5}^{i.c.}$(2) & BabAAbaBBabA\\
II.C$_{6}^{i.c.}$(2) & BAbbbbabaaaaBA\\
II.C$_{7}^{i.c.}$(2) & BABabbabaabABA\\
II.C$_{8}^{i.c.}$(2) & BAbababABABababABABababaBA\\
II.C$_{9}^{i.c.}$(2) & BABAbabababABABABabababaBABA\\
II.C$_{10}^{i.c.}$(2) & BABabababABABAbababaBABABabababABA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
II.C$_{11}^{i.c.}$(2) & BabAAbaBBabABaaBAbaBAbbABabAAbaBBabA\\
II.C$_{12}^{i.c.}$(2) & BABAbababaBABABABabababABABABAbababaBABA\\
II.C$_{13}^{i.c.}$(2) & BABabababaBABABABababababABABABAbabababABA\\
II.C$_{14}^{i.c.}$(2) & BABababaBABABAbababaBABABAbababaBABABAbababABA\\
II.C$_{15}^{i.c.}$(2) & BABAbababaBABABABabababaBABABAbabababABABABAbababaBABA\\
II.C$_{16}^{i.c.}$(2) & BABAbabababABABABAbabababABABABabababaBABABABabababaBABA\\
II.C$_{17}^{i.c.}$(2) & BABabababABABABabababaBABABAbababaBABABAbabababABABABabababABA\\
II.C$_{18}^{i.c.}$(2) & BAbababABABAbabaBABABababaBABABababABABAbababABABAbabaBABABababaBA\\
II.C$_{19}^{i.c.}$(2) & BABAbababaBABABABabababABABABAbababaBABABABabababABABABAbababaBABA\\
II.C$_{20}^{i.c.}$(2) & BABababaBABABAbababaBABABabababABABABabababABABAbababaBABABAbababABA\\
II.C$_{21}^{i.c.}$(2) & BABAbabababABABABabababaBABABABabababABABABAbabababABABABabababaBABA\\
II.C$_{22}^{i.c.}$(2) & BABabababABABABAbababaBABABAbababaBABABAbababaBABABAbababaBABABABabababABA\\
II.C$_{23}^{i.c.}$(2) & BABababaBABABAbababaBABABAbababABABABabababABABABababaBABABAbababaBABABAbababABA\\
II.C$_{24}^{i.c.}$(2) & BABAbababaBABABABabababaBABABAbabababABABABabababaBABABAbabababABABABAbababaBABA\\
II.C$_{25}^{i.c.}$(2) & BABabababaBABABABabababaBABABABabababABABABABabababABABABAbabababABABABAbabababABA\\
II.C$_{26}^{i.c.}$(2) & BAbababABABAbababABABAbabaBABABababaBABABababABABAbababABABAbabaBABABababaBABABababaBA\\
II.C$_{27}^{i.c.}$(2) & BABabababaBABABAbababaBABABABabababABABABabababABABABabababABABABAbababaBABABAbabababABA\\
II.C$_{28}^{i.c.}$(2) & BABAbababaBABABABabababABABABAbababaBABABABabababABABABAbababaBABABABabababABABABAbababaBABA\\
II.C$_{29}^{i.c.}$(2) & BABabababABABABababaBABABAbababaBABABAbababaBABABAbababaBABABAbababaBABABAbababABABABabababABA\\
II.C$_{30}^{i.c.}$(2) & BABabababaBABABAbababaBABABABabababABABABAbababaBABABAbababaBABABABabababABABABAbababaBABABAbabababABA\\
II.C$_{31}^{i.c.}$(2) & BABAbabababABABABAbabababaBABABABabababaBABABABababababABABABAbabababABABABAbabababaBABABABabababaBABA\\
II.C$_{32}^{i.c.}$(2) & BABabababABABABabababABABABabababABABAbababaBABABAbababaBABABAbababaBABABabababABABABabababABABABababab\\&ABA\\
II.C$_{33}^{i.c.}$(2) & BABabababaBABABAbabababABABABabababaBABABABabababABABABABabababABABABAbabababABABABabababaBABABAbababab\\&ABA\\
II.C$_{34}^{i.c.}$(2) & BABabababABABAbababaBABABabababABABAbababaBABABAbababABABABababaBABABAbababaBABABabababABABAbababaBABAB\\&abababABA\\
II.C$_{35}^{i.c.}$(2) & BABAbabababABABABAbababaBABABABababababABABABAbabababABABABabababaBABABABababababABABABAbababaBABABABab\\&ababaBABA\\
II.C$_{36}^{i.c.}$(2) & BABabababABABABAbababaBABABAbabababABABABabababABABABAbababaBABABABabababABABABabababaBABABAbababaBABAB\\&ABabababABA\\
II.C$_{37}^{i.c.}$(2) & BABabababABABABabababABABABabababABABABababaBABABAbababaBABABAbababaBABABAbababABABABabababABABABababab\\&ABABABabababABA\\
II.C$_{38}^{i.c.}$(2) & BABabababaBABABABabababaBABABAbabababABABABAbabababABABABAbababaBABABABabababaBABABABabababaBABABAbabab\\&abABABABAbabababABA\\
II.C$_{39}^{i.c.}$(2) & BABabababABABABabababaBABABAbababaBABABABabababABABABabababaBABABAbabababABABABabababABABABAbababaBABAB\\&AbabababABABABabababABA\\
II.C$_{40}^{i.c.}$(2) & BABAbabababABABABabababaBABABABAbabababABABABAbababaBABABABababababABABABAbababaBABABABabababaBABABABAb\\&abababABABABabababaBABA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
II.C$_{41}^{i.c.}$(2) & BABabababABABABAbababaBABABABabababABABABabababaBABABAbabababABABABabababaBABABAbabababABABABabababABAB\\&ABAbababaBABABABabababABA\\
II.C$_{42}^{i.c.}$(2) & BABAbabababABABABAbabababABABABABabababaBABABABababababABABABababababABABABababababABABABAbabababABABAB\\&ABabababaBABABABabababaBABA\\
II.C$_{43}^{i.c.}$(2) & BABabababABABABabababABABABabababABABABAbababaBABABAbababaBABABAbababaBABABAbababaBABABAbababaBABABABab\\&ababABABABabababABABABabababABA\\
II.C$_{44}^{i.c.}$(2) & BABAbabababABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABAbabababABABABAbabababABABABAbab\\&ababABABABAbabababABABABabababaBABA\\
II.C$_{45}^{i.c.}$(2) & BABabababaBABABAbabababABABABabababABABABAbababaBABABAbabababABABABabababABABABabababaBABABAbababaBABAB\\&ABabababABABABabababaBABABAbabababABA\\
II.C$_{46}^{i.c.}$(2) & BABabababABABAbababaBABABAbababaBABABAbababaBABABabababABABABabababABABABabababABABABabababABABAbababaB\\&ABABAbababaBABABAbababaBABABabababABA\\
II.C$_{47}^{i.c.}$(2) & BABabababaBABABABababababABABABAbabababABABABAbababaBABABABabababaBABABABAbabababABABABAbababaBABABABab\\&ababaBABABABababababABABABAbabababABA\\
II.C$_{48}^{i.c.}$(2) & BABababaBABABAbababaBABABabababABABAbababaBABABAbababABABABabababABABAbababaBABABabababABABABababaBABAB\\&AbababaBABABabababABABAbababaBABABAbababABA\\
II.C$_{49}^{i.c.}$(2) & BABAbabababABABABAbabababABABABABabababaBABABABabababaBABABABAbabababABABABABabababaBABABABAbabababABAB\\&ABAbabababABABABABabababaBABABABabababaBABA\\
II.C$_{50}^{i.c.}$(2) & BABAbabababABABABabababaBABABABabababABABABAbabababABABABAbabababABABABAbababaBABABABabababaBABABABabab\\&abaBABABABabababABABABAbabababABABABabababaBABA\\
II.C$_{51}^{i.c.}$(2) & BABabababaBABABABabababaBABABABAbabababABABABAbababaBABABABabababaBABABABababababABABABAbabababABABABAb\\&ababaBABABABabababaBABABABAbabababABABABAbabababABA\\
II.C$_{52}^{i.c.}$(2) & BABabababABABABAbababaBABABABabababABABABabababaBABABAbabababABABABabababaBABABAbabababABABABabababaBAB\\&ABAbabababABABABabababABABABAbababaBABABABabababABA\\
II.C$_{53}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababaBABABABabababABABABAbabababaBABABAB\\&abababaBABABABabababaBABABABabababaBABABABabababaBABA\\
II.C$_{54}^{i.c.}$(2) & BABababaBABABAbababaBABABabababABABABabababABABAbababaBABABabababABABAbababaBABABAbababaBABABabababABAB\\&AbababaBABABabababABABABabababABABAbababaBABABAbababABA\\
II.C$_{55}^{i.c.}$(2) & BABAbabababABABABAbabababABABABABabababaBABABABabababaBABABABAbabababABABABAbabababaBABABABabababaBABAB\\&ABAbabababABABABAbabababABABABABabababaBABABABabababaBABA\\
II.C$_{56}^{i.c.}$(2) & BAbababaBABABababaBABABababaBABABababaBABABababaBABABababaBABABababaBABABAbabaBABABAbabaBABABAbababABAB\\&AbababABABAbababABABAbababABABAbababABABAbababABABAbababaBA\\
II.C$_{57}^{i.c.}$(2) & BABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABAbabababABABABABabababaBABABAbab\\&ababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABA\\
II.C$_{58}^{i.c.}$(2) & BABabababABABABabababABABABabababABABABabababABABAbababaBABABAbababaBABABAbababaBABABAbababaBABABAbabab\\&aBABABAbababaBABABabababABABABabababABABABabababABABABabababABA\\
II.C$_{59}^{i.c.}$(2) & BABabababaBABABAbabababABABABabababaBABABAbabababABABABabababaBABABAbababaBABABABabababABABABAbababaBAB\\&ABAbabababABABABabababaBABABAbabababABABABabababaBABABAbabababABA\\
II.C$_{60}^{i.c.}$(2) & BABAbababaBABABABabababaBABABAbabababABABABabababaBABABAbabababABABABabababaBABABAbabababaBABABAbababab\\&ABABABabababaBABABAbabababABABABabababaBABABAbabababABABABAbababaBABA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
II.C$_{61}^{i.c.}$(2) & BABabababABABABababaBABABAbababaBABABAbababaBABABabababABABABabababABABABababaBABABAbababaBABABAbababAB\\&ABABabababABABABabababABABAbababaBABABAbababaBABABAbababABABABabababABA\\
II.C$_{62}^{i.c.}$(2) & BABAbabababABABABAbabababaBABABABabababaBABABABababababABABABAbabababABABABABabababABABABABabababABABAB\\&ABabababaBABABABababababABABABAbabababABABABAbabababaBABABABabababaBABA\\
II.C$_{63}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababaBABABABabababaBABABABababababABABABAbabababABABABABabababaBABAB\\&ABababababABABABAbabababABABABAbabababaBABABABabababaBABABABabababaBABA\\
II.C$_{64}^{i.c.}$(2) & BABabababABABABabababABABABabababABABABabababABABABababaBABABAbababaBABABAbababaBABABAbababaBABABAbabab\\&aBABABAbababaBABABAbababABABABabababABABABabababABABABabababABABABabababABA\\
II.C$_{65}^{i.c.}$(2) & BABabababABABABAbababaBABABABabababABABABabababaBABABAbabababABABABabababaBABABAbabababABABABabababaBAB\\&ABAbabababABABABabababaBABABAbabababABABABabababABABABAbababaBABABABabababABA\\
II.C$_{66}^{i.c.}$(2) & BABAbabababABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababABABABAbab\\&ababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABabababaBABA\\
II.C$_{67}^{i.c.}$(2) & BABabababABABAbababaBABABAbababaBABABAbababABABABabababABABABabababABABABababaBABABAbababaBABABAbababaB\\&ABABAbababABABABabababABABABabababABABABababaBABABAbababaBABABAbababaBABABabababABA\\
II.C$_{68}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababaBABABABabababaBABABABababababABABABAbabababABABABAbabababaBABAB\\&ABabababaBABABABababababABABABAbabababABABABAbabababaBABABABabababaBABABABabababaBABA\\
II.C$_{69}^{i.c.}$(2) & BABababaBABABAbababaBABABabababABABAbababaBABABabababABABABababaBABABAbababABABABababaBABABAbababaBABAB\\&AbababABABABababaBABABAbababABABABabababABABAbababaBABABabababABABAbababaBABABAbababABA\\
II.C$_{70}^{i.c.}$(2) & BABAbabababABABABAbabababABABABABabababaBABABABababababABABABAbabababABABABAbabababaBABABABababababABAB\\&ABAbabababaBABABABabababaBABABABababababABABABAbabababABABABABabababaBABABABabababaBABA\\
II.C$_{71}^{i.c.}$(2) & BABabababABABABAbababaBABABAbabababABABABabababaBABABAbababaBABABABabababABABABAbababaBABABABabababABAB\\&ABAbababaBABABABabababABABABAbababaBABABAbabababABABABabababaBABABAbababaBABABABabababABA\\
II.C$_{72}^{i.c.}$(2) & BABAbabababABABABabababaBABABABabababaBABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABabab\\&abaBABABABabababaBABABABabababaBABABABabababaBABABAbabababABABABAbabababABABABabababaBABA\\
II.C$_{73}^{i.c.}$(2) & BABabababaBABABAbababaBABABABabababABABABAbababaBABABABabababABABABAbababaBABABABabababABABABAbababaBAB\\&ABABabababABABABAbababaBABABABabababABABABAbababaBABABABabababABABABAbababaBABABAbabababABA\\
II.C$_{74}^{i.c.}$(2) & BABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABAbabababABABABABab\\&ababaBABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABA\\
II.C$_{75}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababaBABABABabababaBABABAb\\&abababABABABAbabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABA\\
II.C$_{76}^{i.c.}$(2) & BABabababaBABABABabababABABABAbabababABABABAbababaBABABABabababaBABABABabababABABABAbabababABABABAbabab\\&aBABABABabababaBABABABabababABABABAbabababABABABAbababaBABABABabababaBABABABabababABABABAbabababABA\\
II.C$_{77}^{i.c.}$(2) & BABAbababaBABABABabababaBABABAbabababABABABAbababaBABABABabababaBABABABabababaBABABAbabababABABABAbabab\\&aBABABABabababaBABABAbabababABABABAbabababABABABAbababaBABABABabababaBABABAbabababABABABAbababaBABA\\
II.C$_{78}^{i.c.}$(2) & BABAbabababABABABAbabababABABABABabababaBABABABabababaBABABABababababABABABAbabababABABABAbabababABABAB\\&ABabababaBABABABabababaBABABABababababABABABAbabababABABABAbabababABABABABabababaBABABABabababaBABA\\
II.C$_{79}^{i.c.}$(2) & BABabababABABABAbababaBABABABabababABABABabababaBABABAbabababABABABabababaBABABAbabababABABABabababaBAB\\&ABAbabababABABABabababaBABABAbabababABABABabababaBABABAbabababABABABabababABABABAbababaBABABABabababABA\\
II.C$_{80}^{i.c.}$(2) & BABAbabababABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABab\\&ababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABabababaBABA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
II.C$_{81}^{i.c.}$(2) & BABabababABABABabababABABABAbababaBABABAbababaBABABABabababABABABabababABABABabababABABABabababaBABABAb\\&ababaBABABAbabababABABABabababABABABabababABABABabababABABABAbababaBABABAbababaBA\\&BABABabababABABABabababABA\\
II.C$_{82}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABABabababaBABABAB\\&abababABABABAbabababABABABABabababaBABABABabababaBABABABabababaBABABABabababaBABA\\&BABabababaBABABABabababaBABA\\
II.C$_{83}^{i.c.}$(2) & BABAbabababABABABAbabababaBABABABabababaBABABABababababABABABAbabababABABABABabababaBABABABababababABAB\\&ABababababABABABababababABABABAbabababABABABABabababaBABABABababababABABABAbababa\\&bABABABAbabababaBABABABabababaBABA\\
II.C$_{84}^{i.c.}$(2) & BABabababaBABABAbababaBABABABabababABABABAbababaBABABABabababABABABAbababaBABABABabababABABABAbababaBAB\\&ABABabababABABABAbababaBABABABabababABABABAbababaBABABABabababABABABAbababaBABABA\\&BabababABABABAbababaBABABAbabababABA\\
II.C$_{85}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababaBABABABabababaBABABABabababaBABABAB\\&abababaBABABABAbabababABABABAbabababABABABAbabababABABABAbabababaBABABABabababaBA\\&BABABabababaBABABABabababaBABABABabababaBABA\\
II.C$_{86}^{i.c.}$(2) & BABabababaBABABABabababaBABABAbabababABABABAbabababABABABabababaBABABABabababABABABAbabababABABABababab\\&aBABABABabababABABABAbabababABABABabababaBABABABabababABABABAbabababABABABabababa\\&BABABABabababaBABABAbabababABABABAbabababABA\\
II.C$_{87}^{i.c.}$(2) & BABabababABABABAbababaBABABABabababABABABabababaBABABAbabababABABABabababaBABABAbabababABABABabababaBAB\\&ABAbabababABABABabababaBABABAbabababABABABabababaBABABAbabababABABABabababaBABABA\\&babababABABABabababABABABAbababaBABABABabababABA\\
II.C$_{88}^{i.c.}$(2) & BABabababABABABabababABABABabababABABABabababABABAbababaBABABABabababABABABabababABABABabababABABABabab\\&abABABABabababABABABabababABABABabababABABABabababABABABabababABABABabababABABABA\\&bababaBABABabababABABABabababABABABabababABABABabababABA\\
II.C$_{89}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababABABABAbabababABABABABabababaBABABABabababaBABABABabababaBABABAB\\&abababaBABABABababababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABA\\&BABABabababaBABABABabababaBABABABabababaBABABABabababaBABA\\
II.C$_{90}^{i.c.}$(2) & BABAbabababABABABabababaBABABABabababaBABABAbabababaBABABABabababaBABABAbabababABABABAbabababABABABAbab\\&ababABABABAbabababABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABAba\\&bababABABABAbabababaBABABAbabababABABABAbabababABABABabababaBABA\\
II.C$_{91}^{i.c.}$(2) & BABabababaBABABABabababaBABABAbabababABABABAbababaBABABABabababaBABABAbabababABABABabababaBABABABababab\\&ABABABAbababaBABABABabababABABABAbababaBABABABabababABABABAbabababABABABabababaBA\\&BABAbabababABABABAbababaBABABABabababaBABABAbabababABABABAbabababABA\\
II.C$_{92}^{i.c.}$(2) & BABAbabababABABABAbabababABABABababababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAb\\&abababaBABABABabababaBABABAbabababABABABAbabababaBABABABabababaBABABABabababaBABA\\&BABabababaBABABABabababaBABABABababababABABABabababaBABABABabababaBABA\\
II.C$_{93}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababABABABAbabababaBABABABabababaBABABAB\\&abababaBABABABababababABABABAbababaBABABABababababABABABAbabababABABABAbabababABA\\&BABAbabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABABABabababaBABA\\
II.C$_{94}^{i.c.}$(2) & BABAbabababABABABAbabababABABABAbabababaBABABABabababaBABABABabababaBABABABAbabababABABABAbabababABABAB\\&AbabababaBABABABabababaBABABABababababABABABAbabababABABABAbabababaBABABABabababa\\&BABABABabababaBABABABAbabababABABABAbabababABABABAbabababaBABABABabababaBABABABabababaBABA\\
II.C$_{95}^{i.c.}$(2) & BABAbabababABABABAbabababABABABABabababaBABABABabababaBABABABababababABABABAbabababABABABAbabababaBABAB\\&ABabababaBABABABababababABABABAbabababABABABABabababaBABABABababababABABABAbababa\\&bABABABAbabababaBABABABabababaBABABABababababABABABAbabababABABABAbabababABABABABabababaBABABABab\\&ababaBABA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.A$_{1}^{i.c.}$(4) & BABabababABA\\
I.A$_{2}^{i.c.}$(4) & BABABAbabababababaBABABA\\
I.A$_{3}^{i.c.}$(4) & BABABabababababaBABABABABABabababababABABABABABAbabababababABABA\\
I.A$_{4}^{i.c.}$(4) & BABABAbabababababABABABABABAbabababababaBABABABABABabababababaBABABA\\
I.A$_{5}^{i.c.}$(4) & BABABAbababababababABABABABABABAbabababababaBABABABABABABababababababaBABABA\\
I.A$_{6}^{i.c.}$(4) & BABABABababababababaBABABABABABABabababababababABABABABABABAbababababababABABABA\\
I.A$_{7}^{i.c.}$(4) & BABABabababababABABABABABAbabababababABABABABABabababababABABABABABabababababaBABABABABABabababababABABA\\
I.A$_{8}^{i.c.}$(4) & BABABAbabababababABABABABABAbabababababABABABABABAbabababababaBABABABABABabababababaBABABABABABababababa\\&baBABABA\\
I.A$_{9}^{i.c.}$(4) & BABABAbabababababABABABABABABababababababABABABABABAbabababababaBABABABABABababababababABABABABABABababa\\&bababaBABABA\\
I.A$_{10}^{i.c.}$(4) & BABABAbababababababABABABABABABababababababABABABABABABAbabababababaBABABABABABABababababababABABABABAB\\&ABababababababaBABABA\\
I.A$_{11}^{i.c.}$(4) & BABABAbababababababABABABABABABAbababababababABABABABABABAbabababababaBABABABABABABababababababaBABABAB\\&ABABABababababababaBABABA\\
I.A$_{12}^{i.c.}$(4) & BABABABababababababaBABABABABABABababababababaBABABABABABABabababababababABABABABABABAbababababababABAB\\&ABABABABAbababababababABABABA\\
I.A$_{13}^{i.c.}$(4) & BABABabababababaBABABABABABabababababaBABABABABABabababababaBABABABABABabababababABABABABABAbababababab\\&ABABABABABAbabababababABABABABABAbabababababABABA\\
I.A$_{14}^{i.c.}$(4) & BABABAbabababababABABABABABAbabababababABABABABABAbabababababABABABABABAbabababababaBABABABABABabababab\\&abaBABABABABABabababababaBABABABABABabababababaBABABA\\
I.A$_{15}^{i.c.}$(4) & BABABAbabababababaBABABABABABababababababABABABABABABabababababaBABABABABABAbabababababaBABABABABABAbab\\&ababababABABABABABABababababababABABABABABAbabababababaBABABA\\
I.A$_{16}^{i.c.}$(4) & BABABAbabababababaBABABABABABABababababababABABABABABABababababababaBABABABABABAbabababababaBABABABABAB\\&AbababababababABABABABABABababababababABABABABABABAbabababababaBABABA\\
I.A$_{17}^{i.c.}$(4) & BABABAbababababababABABABABABABababababababaBABABABABABABababababababABABABABABABAbabababababaBABABABAB\\&ABABababababababABABABABABABAbababababababABABABABABABababababababaBABABA\\
I.A$_{18}^{i.c.}$(4) & BABABABababababababaBABABABABABABababababababaBABABABABABABababababababaBABABABABABABabababababababABAB\\&ABABABABAbababababababABABABABABABAbababababababABABABABABABAbababababababABABABA\\
I.A$_{19}^{i.c.}$(4) & BABABABababababababaBABABABABABABAbababababababABABABABABABAbababababababaBABABABABABABabababababababAB\\&ABABABABABAbababababababaBABABABABABABababababababaBABABABABABABAbababababababABABABA\\
I.A$_{20}^{i.c.}$(4) & BABABabababababaBABABABABABabababababaBABABABABABabababababaBABABABABABabababababaBABABABABABababababab\\&ABABABABABAbabababababABABABABABAbabababababABABABABABAbabababababABABABABABAbabababababABABA\\
I.A$_{21}^{i.c.}$(4) & BABABAbabababababABABABABABAbabababababABABABABABAbabababababABABABABABAbabababababABABABABABAbabababab\\&abaBABABABABABabababababaBABABABABABabababababaBABABABABABabababababaBABABABABABabababababaBABABA\\
I.A$_{22}^{i.c.}$(4) & BABABAbabababababABABABABABABabababababaBABABABABABAbabababababaBABABABABABababababababABABABABABAbabab\\&abababaBABABABABABababababababABABABABABAbabababababaBABABABABABAbabababababABABABABABABabababababaBABABA\\
I.A$_{23}^{i.c.}$(4) & BABABAbabababababaBABABABABABababababababABABABABABABababababababABABABABABABabababababaBABABABABABAbab\\&ababababaBABABABABABAbabababababABABABABABABababababababABABABABABABababababababABABABABABAbabababababaBA\\&BABA\\
I.A$_{24}^{i.c.}$(4) & BABABAbabababababaBABABABABABAbababababababABABABABABABababababababABABABABABABAbabababababaBABABABABAB\\&AbabababababaBABABABABABAbabababababaBABABABABABABababababababABABABABABABababababababaBABABABABABAbababa\\&bababaBABABA\\
I.A$_{25}^{i.c.}$(4) & BABABAbabababababaBABABABABABABababababababABABABABABABababababababABABABABABABababababababaBABABABABAB\\&AbabababababaBABABABABABAbababababababABABABABABABababababababABABABABABABababababababABABABABABABAbababa\\&bababaBABABA\\
I.A$_{26}^{i.c.}$(4) & BABABabababababaBABABABABABabababababaBABABABABABabababababaBABABABABABabababababaBABABABABABababababab\\&aBABABABABABabababababABABABABABAbabababababABABABABABAbabababababABABABABABAbabababababABABABABABAbababa\\&bababABABABABABAbabababababABABA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.A$_{27}^{i.c.}$(4) & BABABAbabababababABABABABABAbabababababABABABABABAbabababababABABABABABAbabababababABABABABABAbabababab\\&abABABABABABAbabababababaBABABABABABabababababaBABABABABABabababababaBABABABABABabababababaBABABABABABaba\\&babababaBABABABABABabababababaBABABA\\
I.A$_{28}^{i.c.}$(4) & BABABAbabababababABABABABABAbabababababABABABABABABabababababaBABABABABABababababababABABABABABAbababab\\&ababABABABABABAbabababababaBABABABABABabababababaBABABABABABababababababABABABABABAbabababababABABABABABA\\&BabababababaBABABABABABabababababaBABABA\\
I.A$_{29}^{i.c.}$(4) & BABABAbabababababABABABABABABabababababaBABABABABABAbabababababABABABABABAbabababababaBABABABABABababab\\&abababABABABABABAbabababababaBABABABABABababababababABABABABABAbabababababaBABABABABABabababababaBABABABA\\&BABAbabababababABABABABABABabababababaBABABA\\
I.A$_{30}^{i.c.}$(4) & BABABAbabababababaBABABABABABAbabababababABABABABABABababababababABABABABABABababababababABABABABABAbab\\&ababababaBABABABABABAbabababababaBABABABABABAbabababababaBABABABABABababababababABABABABABABababababababA\\&BABABABABABabababababaBABABABABABAbabababababaBABABA\\
I.A$_{31}^{i.c.}$(4) & BABABAbabababababaBABABABABABAbababababababABABABABABABababababababABABABABABABababababababABABABABABAB\\&AbabababababaBABABABABABAbabababababaBABABABABABAbabababababaBABABABABABABababababababABABABABABABabababa\\&bababABABABABABABababababababaBABABABABABAbabababababaBABABA\\
I.A$_{32}^{i.c.}$(4) & BABABAbababababababABABABABABABababababababABABABABABABAbabababababaBABABABABABAbababababababABABABABAB\\&ABababababababABABABABABABAbabababababaBABABABABABABababababababABABABABABABababababababaBABABABABABAbaba\\&babababaBABABABABABABababababababABABABABABABababababababaBABABA\\
I.A$_{33}^{i.c.}$(4) & BABABAbababababababABABABABABABababababababaBABABABABABAbababababababABABABABABABAbabababababaBABABABAB\\&ABABababababababABABABABABABAbabababababaBABABABABABABababababababABABABABABABAbabababababaBABABABABABABa\\&babababababaBABABABABABAbababababababABABABABABABababababababaBABABA\\
I.B$_{1}^{i.c.}$(4) & BABABabababababaBABABABABAbabababababABABA\\
I.B$_{2}^{i.c.}$(4) & BABABAbabababababABABABABABABabababababaBABABA\\
I.B$_{3}^{i.c.}$(4) & BABABAbababababababABABABABABABababababababaBABABA\\
I.B$_{4}^{i.c.}$(4) & BABABAbabababababABABABABABAbabababababABABABABABABabababababaBABABABABABabababababaBABABA\\
I.B$_{5}^{i.c.}$(4) & BABABAbabababababaBABABABABABababababababABABABABABABababababababABABABABABAbabababababaBABABA\\
I.B$_{6}^{i.c.}$(4) & BABABAbabababababaBABABABABABABababababababABABABABABABababababababABABABABABABAbabababababaBABABA\\
I.B$_{7}^{i.c.}$(4) & BABABAbababababababABABABABABABAbababababababABABABABABABababababababaBABABABABABABababababababaBABABA\\
I.B$_{8}^{i.c.}$(4) & BABABABababababababaBABABABABABABababababababaBABABABABABABAbababababababABABABABABABAbababababababABABA\\&BA\\
I.B$_{9}^{i.c.}$(4) & BABABabababababaBABABABABABabababababaBABABABABABabababababaBABABABABAbabababababABABABABABAbabababababA\\&BABABABABAbabababababABABA\\
I.B$_{10}^{i.c.}$(4) & BABABAbabababababABABABABABAbabababababABABABABABAbabababababABABABABABABabababababaBABABABABABabababab\\&abaBABABABABABabababababaBABABA\\
I.B$_{11}^{i.c.}$(4) & BABABAbabababababaBABABABABABAbabababababABABABABABABababababababABABABABABABababababababABABABABABABab\\&ababababaBABABABABABAbabababababaBABABA\\
I.B$_{12}^{i.c.}$(4) & BABABAbabababababaBABABABABABAbababababababABABABABABABababababababABABABABABABababababababABABABABABAB\\&ababababababaBABABABABABAbabababababaBABABA\\
I.B$_{13}^{i.c.}$(4) & BABABAbababababababABABABABABABAbababababababABABABABABABAbababababababABABABABABABababababababaBABABAB\\&ABABABababababababaBABABABABABABababababababaBABABA\\
I.B$_{14}^{i.c.}$(4) & BABABABababababababaBABABABABABABababababababaBABABABABABABababababababaBABABABABABABAbababababababABAB\\&ABABABABAbababababababABABABABABABAbababababababABABABA\\
I.B$_{15}^{i.c.}$(4) & BABABabababababaBABABABABAbabababababABABABABABAbabababababABABABABABabababababaBABABABABAbabababababAB\\&ABABABABabababababaBABABABABABabababababaBABABABABAbabababababABABA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.B$_{16}^{i.c.}$(4) & BABABabababababaBABABABABABabababababaBABABABABABabababababaBABABABABABabababababaBABABABABAbababababab\\&ABABABABABAbabababababABABABABABAbabababababABABABABABAbabababababABABA\\
I.B$_{17}^{i.c.}$(4) & BABABAbabababababABABABABABAbabababababaBABABABABABababababababABABABABABAbabababababABABABABABABababab\\&ababaBABABABABABababababababABABABABABAbabababababaBABABABABABabababababaBABABA\\
I.B$_{18}^{i.c.}$(4) & BABABAbabababababABABABABABABababababababABABABABABAbabababababaBABABABABABAbabababababABABABABABABabab\\&abababaBABABABABABAbabababababaBABABABABABababababababABABABABABABabababababaBABABA\\
I.B$_{19}^{i.c.}$(4) & BABABAbabababababaBABABABABABAbabababababaBABABABABABababababababABABABABABABababababababABABABABABABab\\&abababababABABABABABABababababababABABABABABAbabababababaBABABABABABAbabababababaBABABA\\
I.B$_{20}^{i.c.}$(4) & BABABAbabababababaBABABABABABAbabababababaBABABABABABABababababababABABABABABABababababababABABABABABAB\\&ababababababABABABABABABababababababABABABABABABAbabababababaBABABABABABAbabababababaBABABA\\
I.B$_{21}^{i.c.}$(4) & BABABABababababababABABABABABABAbababababababABABABABABABAbababababababABABABABABABAbabababababaBABABAB\\&ABABABAbabababababaBABABABABABABababababababaBABABABABABABababababababaBABABABABABABababababababABABABA\\
I.B$_{22}^{i.c.}$(4) & BABABAbababababababABABABABABABAbababababababABABABABABABAbababababababABABABABABABAbababababababABABAB\\&ABABABababababababaBABABABABABABababababababaBABABABABABABababababababaBABABABABABABababababababaBABABA\\
I.B$_{23}^{i.c.}$(4) & BABABABababababababaBABABABABABABababababababaBABABABABABABababababababaBABABABABABABababababababaBABAB\\&ABABABABAbababababababABABABABABABAbababababababABABABABABABAbababababababABABABABABABAbababababababABA\\&BABA\\
I.B$_{24}^{i.c.}$(4) & BABABabababababaBABABABABABabababababABABABABABAbabababababABABABABABAbababababaBABABABABABabababababaB\\&ABABABABAbabababababABABABABABAbababababaBABABABABABabababababaBABABABABABabababababABABABABABAbabababa\\&babABABA\\
I.B$_{25}^{i.c.}$(4) & BABABAbabababababABABABABABAbabababababABABABABABAbabababababABABABABABAbabababababABABABABABAbabababab\\&abABABABABABABabababababaBABABABABABabababababaBABABABABABabababababaBABABABABABabababababaBABABABABABa\\&bababababaBABABA\\
I.B$_{26}^{i.c.}$(4) & BABABAbabababababaBABABABABABAbabababababaBABABABABABAbababababababABABABABABABababababababABABABABABAB\\&ababababababABABABABABABababababababABABABABABABababababababABABABABABABababababababaBABABABABABAbababa\\&bababaBABABABABABAbabababababaBABABA\\
I.B$_{27}^{i.c.}$(4) & BABABAbababababababABABABABABABAbababababababABABABABABABAbababababababABABABABABABAbababababababABABAB\\&ABABABAbababababababABABABABABABababababababaBABABABABABABababababababaBABABABABABABababababababaBABABA\\&BABABABababababababaBABABABABABABababababababaBABABA\\
I.B$_{28}^{i.c.}$(4) & BABABABababababababABABABABABABAbababababababABABABABABABababababababaBABABABABABABababababababaBABABAB\\&ABABAbababababababABABABABABABAbabababababaBABABABABABABAbabababababaBABABABABABABababababababaBABABABABA\\&BAbababababababABABABABABABAbababababababABABABABABABababababababaBABABABABABABababababababABABABA\\
II.A$_{1}^{i.c.}$(4) & BABABabababababaBABABABABABabababababaBABABABABABabababababABABABABABAbabababababABABABABABAbababababab\\&ABABA\\
II.A$_{2}^{i.c.}$(4) & BABABabababababaBABABABABAbabababababABABABABABAbababababaBABABABABABabababababABABABABABAbababababaBAB\\&ABABABABabababababaBABABABABAbabababababABABA\\
II.B$_{1}^{i.c.}$(4) & BABABABababababababaBABABABABABABAbababababababABABABA\\
II.B$_{2}^{i.c.}$(4) & BABABabababababaBABABABABABabababababaBABABABABAbabababababABABABABABAbabababababABABA\\
II.B$_{3}^{i.c.}$(4) & BABABABababababababaBABABABABABABabababababababABABABABABABAbababababababABABABABABABAbababababababaBAB\\&ABABABABABababababababaBABABABABABABAbababababababABABABABABABAbababababababaBABABABABABABababababababaBA\\&BABABABABABabababababababABABABABABABAbababababababABABABA\\
II.C$_{1}^{i.c.}$(4) & BABABABababababababABABABA\\
II.C$_{2}^{i.c.}$(4) & BABABAbabababababaBABABABABABababababababABABABABABAbabababababaBABABA\\
II.C$_{3}^{i.c.}$(4) & BABABAbabababababaBABABABABABAbabababababABABABABABABabababababaBABABABABABAbabababababaBABABA\\
II.C$_{4}^{i.c.}$(4) & BABABAbabababababaBABABABABABAbababababababABABABABABABababababababABABABABABABababababababaBABABABABAB\\&AbabababababaBABABA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
II.C$_{5}^{i.c.}$(4) & BABABABababababababaBABABABABABABabababababababABABABABABABAbababababababaBABABABABABABabababababababAB\\&ABABABABABAbababababababABABABA\\
II.C$_{6}^{i.c.}$(4) & BABABabababababaBABABABABAbabababababABABABABABabababababABABABABABAbababababaBABABABABABabababababABAB\\&ABABABabababababaBABABABABAbabababababABABA\\
II.C$_{7}^{i.c.}$(4) & BABABAbabababababABABABABABABabababababaBABABABABABAbabababababABABABABABAbabababababaBABABABABABababab\\&ababaBABABABABABAbabababababABABABABABABabababababaBABABA\\
II.C$_{8}^{i.c.}$(4) & BABABAbabababababaBABABABABABAbabababababABABABABABABababababababABABABABABABababababababABABABABABABab\\&abababababABABABABABABabababababaBABABABABABAbabababababaBABABA\\
II.C$_{9}^{i.c.}$(4) & BABABABababababababABABABABABABababababababaBABABABABABAbababababababABABABABABABAbabababababaBABABABAB\\&ABABababababababaBABABABABABAbababababababABABABABABABababababababABABABA\\
II.C$_{10}^{i.c.}$(4) & BABABAbababababababABABABABABABAbabababababaBABABABABABABababababababaBABABABABABABababababababABABABA\\&BABABAbababababababABABABABABABAbabababababaBABABABABABABababababababaBABABA\\
II.C$_{11}^{i.c.}$(4) & BABABabababababaBABABABABAbabababababABABABABABAbababababaBABABABABABabababababABABABABABAbababababaBA\\&BABABABABabababababABABABABABAbababababaBABABABABABabababababaBABABABABAbabababababABABA\\
II.C$_{12}^{i.c.}$(4) & BABABAbabababababaBABABABABABAbababababababABABABABABABababababababABABABABABABAbabababababaBABABABABA\\&BAbabababababaBABABABABABABababababababABABABABABABababababababaBABABABABABAbabababababaBABABA\\
II.C$_{13}^{i.c.}$(4) & BABABABababababababaBABABABABABABabababababababABABABABABABAbababababababABABABABABABABababababababaBA\\&BABABABABABAbababababababABABABABABABABababababababaBABABABABABABabababababababABABABABABABAbabababababab\\&ABABABA\\
II.C$_{14}^{i.c.}$(4) & BABABabababababaBABABABABAbabababababABABABABABabababababaBABABABABAbababababaBABABABABABabababababABA\\&BABABABAbababababaBABABABABABabababababABABABABABAbababababaBABABABABAbabababababABABABABABabababababaBAB\\&ABABABAbabababababABABA\\
II.C$_{15}^{i.c.}$(4) & BABABABababababababABABABABABABAbababababababABABABABABABAbabababababaBABABABABABABababababababaBABABA\\&BABABABababababababABABABABABABAbababababababABABABABABABAbabababababaBABABABABABABababababababaBABABABAB\\&ABABababababababABABABA\\
II.C$_{16}^{i.c.}$(4) & BABABAbabababababaBABABABABABababababababABABABABABAbabababababaBABABABABABAbabababababaBABABABABABAba\\&bababababABABABABABABabababababaBABABABABABAbabababababaBABABABABABAbabababababaBABABABABABababababababAB\\&ABABABABAbabababababaBABABA\\
II.C$_{17}^{i.c.}$(4) & BABABAbabababababABABABABABABabababababaBABABABABABAbabababababABABABABABABababababababABABABABABAbaba\\&babababaBABABABABABababababababABABABABABAbabababababaBABABABABABababababababABABABABABABabababababaBABAB\\&ABABABAbabababababABABABABABABabababababaBABABA\\
II.C$_{18}^{i.c.}$(4) & BABABAbabababababaBABABABABABAbababababababABABABABABABababababababABABABABABABababababababABABABABABA\\&BababababababaBABABABABABAbabababababaBABABABABABAbababababababABABABABABABababababababABABABABABABababab\\&abababABABABABABABababababababaBABABABABABAbabababababaBABABA\\
II.C$_{19}^{i.c.}$(4) & BABABAbababababababABABABABABABAbabababababaBABABABABABABababababababaBABABABABABABababababababABABABA\\&BABABAbababababababABABABABABABAbabababababaBABABABABABABababababababaBABABABABABABababababababABABABABAB\\&ABAbababababababABABABABABABAbabababababaBABABABABABABababababababaBABABA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.A$_{1}^{i.c.}$(5) & BABABABabababababababaBABABABABABABABabababababababABABABABABABABAbabababababababABABABA\\
I.A$_{2}^{i.c.}$(5) & BABABABAbabababababababaBABABABABABABABABababababababababaBABABABABABABABAbabababababababaBABABABABABABAB\\&AbababababababababABABABABABABABABAbabababababababaBABABABA\\
I.A$_{3}^{i.c.}$(5) & BABABABababababababababABABABABABABABAbabababababababABABABABABABABAbabababababababABABABABABABABABababab\\&ababababABABABABABABABABabababababababaBABABABABABABABabababababababaBABABABABABABABababababababababABABABA\\
I.A$_{4}^{i.c.}$(5) & BABABABababababababababABABABABABABABAbabababababababaBABABABABABABABabababababababaBABABABABABABABAbabab\\&abababababABABABABABABABABabababababababABABABABABABABABabababababababaBABABABABABABABAbabababababababABABA\\&BABABABABAbabababababababaBABABABABABABABababababababababABABABA\\
I.A$_{5}^{i.c.}$(5) & BABABABAbabababababababABABABABABABABABabababababababaBABABABABABABABAbabababababababaBABABABABABABABabab\\&ababababababABABABABABABABAbabababababababaBABABABABABABABababababababababABABABABABABABAbabababababababaBA\\&BABABABABABABAbabababababababABABABABABABABABabababababababaBABABABA\\
I.A$_{6}^{i.c.}$(5) & BABABABabababababababABABABABABABABAbababababababaBABABABABABABAbabababababababABABABABABABABAbababababab\\&abaBABABABABABABAbabababababababABABABABABABABabababababababABABABABABABABabababababababaBABABABABABABAbaba\\&bababababaBABABABABABABABabababababababaBABABABABABABAbababababababaBABABABABABABABabababababababABABABA\\
I.A$_{7}^{i.c.}$(5) & BABABABababababababababABABABABABABABabababababababaBABABABABABABABabababababababaBABABABABABABABabababab\\&abababaBABABABABABABABabababababababABABABABABABABABabababababababABABABABABABABABabababababababABABABABABA\\&BABAbabababababababABABABABABABABAbabababababababABABABABABABABAbabababababababABABABABABABABabababababa\\&bababABABABA\\
I.B$_{1}^{i.c.}$(5) & BABABABAbababababababababABABABABABABABABababababababababaBABABABA\\
I.B$_{2}^{i.c.}$(5) & BABABABabababababababABABABABABABABAbababababababaBABABABABABABAbababababababaBABABABABABABABabababababab\\&abABABABA\\
I.B$_{3}^{i.c.}$(5) & BABABABababababababababABABABABABABABAbabababababababaBABABABABABABAbabababababababaBABABABABABABABababab\\&abababababABABABA\\
I.B$_{4}^{i.c.}$(5) & BABABABababababababababABABABABABABABAbabababababababABABABABABABABAbabababababababaBABABABABABABAbababab\\&ababababaBABABABABABABABabababababababaBABABABABABABABababababababababABABABA\\
I.B$_{5}^{i.c.}$(5) & BABABABAbabababababababaBABABABABABABABAbababababababababABABABABABABABABababababababababABABABABABABABAB\\&ababababababababABABABABABABABABababababababababaBABABABABABABABAbabababababababaBABABABA\\
I.B$_{6}^{i.c.}$(5) & BABABABabababababababABABABABABABABAbababababababaBABABABABABABABabababababababABABABABABABABAbababababab\\&abaBABABABABABABAbababababababaBABABABABABABABabababababababABABABABABABABAbababababababaBABABABABABABABaba\\&babababababABABABA\\
I.B$_{7}^{i.c.}$(5) & BABABABabababababababaBABABABABABABABabababababababABABABABABABABAbababababababaBABABABABABABABababababab\\&ababaBABABABABABABAbabababababababABABABABABABABAbababababababaBABABABABABABABabababababababABABABABABABABA\\&babababababababABABABA\\
I.B$_{8}^{i.c.}$(5) & BABABABAbabababababababaBABABABABABABABAbabababababababaBABABABABABABABABababababababababABABABABABABABAB\\&ababababababababABABABABABABABABababababababababABABABABABABABABababababababababABABABABABABABABAbababababa\\&bababaBABABABABABABABAbabababababababaBABABABA\\
I.B$_{9}^{i.c.}$(5) & BABABABabababababababABABABABABABABabababababababaBABABABABABABAbababababababABABABABABABABababababababab\\&aBABABABABABABAbababababababaBABABABABABABAbababababababaBABABABABABABAbabababababababABABABABABABABabababa\\&bababaBABABABABABABAbabababababababABABABABABABABabababababababABABABA\\
I.B$_{10}^{i.c.}$(5) & BABABABabababababababaBABABABABABABABabababababababABABABABABABABAbabababababababABABABABABABABAbabababa\\&bababaBABABABABABABABabababababababaBABABABABABABAbabababababababABABABABABABABAbababababababaBABABABABABAB\\&ABabababababababaBABABABABABABABabababababababABABABABABABABAbabababababababABABABA\\
I.B$_{11}^{i.c.}$(5) & BABABABAbabababababababaBABABABABABABABAbabababababababaBABABABABABABABAbabababababababABABABABABABABABa\\&babababababababABABABABABABABABababababababababABABABABABABABABababababababababABABABABABABABABabababababab\\&ababABABABABABABABABabababababababaBABABABABABABABAbabababababababaBABABABABABABABAbabababababababaBABABABA\\
II.B$_{1}^{i.c.}$(5) & BABABABabababababababABABABABABABABabababababababaBABABABABABABAbababababababaBABABABABABABAbabababababa\\&baBABABABABABABAbabababababababABABABABABABABabababababababABABABA\\
\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
II.C$_{1}^{i.c.}$(5) & BABABABababababababababABABABA\\
II.C$_{2}^{i.c.}$(5) & BABABABAbabababababababaBABABABABABABABAbababababababababABABABABABABABABababababababababaBABABABABABABA\\&BAbabababababababaBABABABA\\
II.C$_{3}^{i.c.}$(5) & BABABABabababababababABABABABABABABAbababababababaBABABABABABABABabababababababABABABABABABABAbababababa\\&babaBABABABABABABABabababababababABABABA\\
II.C$_{4}^{i.c.}$(5) & BABABABAbabababababababaBABABABABABABABAbababababababababABABABABABABABABababababababababABABABABABABABA\\&BababababababababaBABABABABABABABAbabababababababaBABABABA\\
II.C$_{5}^{i.c.}$(5) & BABABABAbabababababababaBABABABABABABABAbabababababababaBABABABABABABABababababababababABABABABABABABABa\\&babababababababABABABABABABABAbabababababababaBABABABABABABABAbabababababababaBABABABA\\
II.C$_{6}^{i.c.}$(5) & BABABABAbabababababababaBABABABABABABABABababababababababABABABABABABABABababababababababaBABABABABABABA\\&BAbababababababababABABABABABABABABababababababababABABABABABABABABAbabababababababaBABABABA\\
II.C$_{7}^{i.c.}$(5) & BABABABababababababababABABABABABABABabababababababaBABABABABABABABabababababababaBABABABABABABABabababa\\&babababABABABABABABABABabababababababABABABABABABABAbabababababababABABABABABABABAbabababababababABABABABAB\\&ABABababababababababABABABA\\
II.C$_{8}^{i.c.}$(5) & BABABABabababababababABABABABABABABabababababababABABABABABABABababababababaBABABABABABABAbababababababa\\&BABABABABABABAbababababababaBABABABABABABAbababababababaBABABABABABABAbababababababABABABABABABABababababab\\&ababABABABABABABABabababababababABABABA\\
II.C$_{9}^{i.c.}$(5) & BABABABabababababababABABABABABABABabababababababaBABABABABABABAbababababababaBABABABABABABAbabababababa\\&baBABABABABABABAbababababababaBABABABABABABAbababababababaBABABABABABABAbababababababaBABABABABABABAbababab\\&ababababABABABABABABABabababababababABABABA\\
II.C$_{10}^{i.c.}$(5) & BABABABabababababababABABABABABABABAbababababababaBABABABABABABAbababababababaBABABABABABABABababababab\\&ababABABABABABABABabababababababABABABABABABABabababababababABABABABABABABAbababababababaBABABABABABABAbaba\\&bababababaBABABABABABABABabababababababABABABA\\
II.C$_{11}^{i.c.}$(5) & BABABABabababababababaBABABABABABABAbabababababababABABABABABABABAbababababababaBABABABABABABABabababab\\&abababABABABABABABABAbababababababaBABABABABABABABabababababababABABABABABABABAbababababababaBABABABABABABA\\&BabababababababaBABABABABABABAbabababababababABABABA\\
II.C$_{12}^{i.c.}$(5) & BABABABabababababababABABABABABABABabababababababABABABABABABABabababababababABABABABABABABAbababababab\\&abaBABABABABABABAbababababababaBABABABABABABAbababababababaBABABABABABABAbababababababaBABABABABABABABababa\\&bababababABABABABABABABabababababababABABABABABABABabababababababABABABA\\
II.C$_{13}^{i.c.}$(5) & BABABABAbabababababababABABABABABABABABababababababababABABABABABABABAbabababababababaBABABABABABABABAb\\&abababababababABABABABABABABABababababababababABABABABABABABABabababababababaBABABABABABABABAbababababababa\\&baBABABABABABABABababababababababABABABABABABABABabababababababaBABABABA\\
II.C$_{14}^{i.c.}$(5) & BABABABabababababababaBABABABABABABABabababababababABABABABABABABAbabababababababABABABABABABABAbababab\\&abababaBABABABABABABABabababababababaBABABABABABABAbabababababababaBABABABABABABAbabababababababABABABABABA\\&BABAbababababababaBABABABABABABABabababababababaBABABABABABABABabababababababABABABABABABABAbabababababab\\&abABABABA\\
II.C$_{15}^{i.c.}$(5) & BABABABababababababababABABABABABABABAbabababababababABABABABABABABABabababababababaBABABABABABABABabab\\&abababababaBABABABABABABABAbabababababababABABABABABABABAbabababababababaBABABABABABABABabababababababaBABA\\&BABABABABABAbabababababababABABABABABABABAbabababababababABABABABABABABABabababababababaBABABABABABABABab\\&abababababababABABABA\\
II.C$_{16}^{i.c.}$(5) & BABABABAbabababababababaBABABABABABABABAbabababababababaBABABABABABABABababababababababABABABABABABABAB\\&ababababababababABABABABABABABABabababababababaBABABABABABABABAbabababababababaBABABABABABABABAbabababababab\\&abABABABABABABABABababababababababABABABABABABABABababababababababABABABABABABABAbabababababababaBABABAB\\&ABABABABAbabababababababaBABABABA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.A$_{1}^{i.c.}$(8) & BABABABABABAbababababababababababababaBABABABABABABABABABABABABAbabababababababababababaBABABABABABABABAB\\&ABABABABAbababababababababababababaBABABABABABA\\
I.A$_{2}^{i.c.}$(8) & BABABABABABAbababababababababababababABABABABABABABABABABABABababababababababababababABABABABABABABABABAB\\&ABABAbabababababababababababaBABABABABABABABABABABABABababababababababababababABABABABABABABABABABABABababa\\&babababababababababaBABABABABABA\\
I.A$_{3}^{i.c.}$(8) & BABABABABABAbababababababababababababABABABABABABABABABABABABababababababababababababAbABABABABABABABABAB\\&ABABABababababababababababababABABABABABABABABABABABABAbabababababababababababaBABABABABABABABABABABABABaba\\&bababababababababababABABABABABABABABABABABABaBababababababababababababABABABABABABABABABABABABabababababab\\&ababababababaBABABABABABA\\
I.A$_{4}^{i.c.}$(8) & BABABABABABAbababababababababababababaBABABABABABABABABABABABAbababababababababababababABABABABABABABABAB\\&ABABABaBababababababababababababABABABABABABABABABABABABAbabababababababababababaBABABABABABABABABABABABABA\\&babababababababababababaBABABABABABABABABABABABABAbabababababababababababaBABABABABABABABABABABABABabababab\\&ababababababababAbABABABABABABABABABABABABababababababababababababaBABABABABABABABABABABABAbabababababababa\\&bababababaBABABABABABA\\
I.B$_{1}^{i.c.}$(8) & BABABABABABAbabababababababababababababABABABABABABABABABABABABabababababababababababababaBABABABABABA\\
I.B$_{2}^{i.c.}$(8) & BABABABABABAbababababababababababababaBABABABABABABABABABABABabababababababababababababABABABABABABABABAB\\&ABABABabababababababababababababABABABABABABABABABABABAbababababababababababababaBABABABABABA\\
I.B$_{3}^{i.c.}$(8) & BABABABABABAbababababababababababababaBABABABABABABABABABABABABabababababababababababababABABABABABABABAB\\&ABABABABabababababababababababababABABABABABABABABABABABABAbababababababababababababaBABABABABABA\\
II.B$_{1}^{i.c.}$(8) & BABABABABABAbababababababababababababaBABABABABABABABABABABABABAbababababababababababababABABABABABABABA\\&BABABABABAbababababababababababababABABABABABABABABABABABABABabababababababababababababABABABABABABABABABAB\\&ABABabababababababababababababABABABABABABABABABABABABABababababababababababababaBABABABABABABABABABABABABa\\&babababababababababababaBABABABABABABABABABABABABAbababababababababababababaBABABABABABA\\
II.C$_{1}^{i.c.}$(8) & BABABABABABAbababababababababababababaBABABABABABA\\
II.C$_{2}^{i.c.}$(8) & BABABABABABAbababababababababababababaBABABABABABABABABABABABABAbababababababababababababaBABABABABABA\\
II.C$_{3}^{i.c.}$(8) & BABABABABABAbababababababababababababABABABABABABABABABABABABabababababababababababababABABABABABABABABA\\&BABABABababababababababababababaBABABABABABA\\
II.C$_{4}^{i.c.}$(8) & BABABABABABAbababababababababababababaBABABABABABABABABABABABABAbababababababababababababaBABABABABABABA\\&BABABABABABAbababababababababababababaBABABABABABA\\
II.C$_{5}^{i.c.}$(8) & BABABABABABAbababababababababababababaBABABABABABABABABABABABAbababababababababababababABABABABABABABABA\\&BABABABababababababababababababaBABABABABABABABABABABABAbababababababababababababaBABABABABABA\\
II.C$_{6}^{i.c.}$(8) & BABABABABABAbababababababababababababaBABABABABABABABABABABABABABabababababababababababababABABABABABABA\\&BABABABABABABabababababababababababababABABABABABABABABABABABABABAbababababababababababababaBABABABABABA\\
II.C$_{7}^{i.c.}$(8) & BABABABABABAbababababababababababababaBABABABABABABABABABABABABAbababababababababababababaBABABABABABABA\\&BABABABABABAbababababababababababababaBABABABABABABABABABABABABAbababababababababababababaBABABABABABABABAB\\&ABABABABAbababababababababababababaBABABABABABA\\
II.C$_{8}^{i.c.}$(8) & BABABABABABAbababababababababababababaBABABABABABABABABABABABABAbababababababababababababaBABABABABABABA\\&BABABABABABabababababababababababababABABABABABABABABABABABABABabababababababababababababABABABABABABABABAB\\&ABABABAbababababababababababababaBABABABABABABABABABABABABAbababababababababababababaBABABABABABA\\
II.C$_{9}^{i.c.}$(8) & BABABABABABAbababababababababababababaBABABABABABABABABABABABABAbababababababababababababABABABABABABABA\\&BABABABABABabababababababababababababABABABABABABABABABABABABabababababababababababababABABABABABABABABABAB\\&ABABABabababababababababababababABABABABABABABABABABABABabababababababababababababABABABABABABABABABABABABA\\&BababababababababababababaBABABABABABABABABABABABABAbababababababababababababaBABABABABABA\\

\hline
\end{tabular*}
{\rule{\temptablewidth}{1pt}}
\end{center}
\end{sidewaystable}

\begin{sidewaystable}
\tabcolsep 0pt \caption{The free group elements for the periodic three-body orbits.} \label{table-S8} \vspace*{-12pt}
\begin{center}
\def\temptablewidth{1\textwidth}
{\rule{\temptablewidth}{1pt}}
\begin{tabular*}{\temptablewidth}{@{\extracolsep{\fill}}ll}
\hline
Class and number & \hspace{1.0cm}  free group element\\\hline
I.A$_{1}^{i.c.}$(10) & BABABABABABABABABabababababababababababababababababABABABABABABABABA\\
I.A$_{2}^{i.c.}$(10) & BABABABABABABABABababababababababababababababababaBABABABABABABABABABABABABABABABABababababababababababab\\&ababababababABABABABABABABABABABABABABABABABAbababababababababababababababababABABABABABABABABA\\
I.A$_{3}^{i.c.}$(10) & BABABABABABABABABababababababababababababababababaBABABABABABABABABABABABABABABABABAbabababababababababab\\&ababababababaBABABABABABABABABABABABABABABABABabababababababababababababababababABABABABABABABABABABAB\\&ABABABABABAbababababababababababababababababaBABABABABABABABABABABABABABABABABAbabababababababababababa\\&bababababABABABABABABABABA\\
I.B$_{1}^{i.c.}$(10) & BABABABABABABABABababababababababababababababababaBABABABABABABABABABABABABABABABABAbabababababababababab\\&ababababababABABABABABABABABA\\
II.A$_{1}^{i.c.}$(10) & BABABABABABABABAbabababababababababababababababaBABABABABABABABA\\
II.B$_{1}^{i.c.}$(10) & BABABABABABABABAbababababababababababababababababABABABABABABABABABABABABABABABABabababababababababababa\\&bababababaBABABABABABABABA\\
II.C$_{1}^{i.c.}$(10) & BABABABABABABABAbabababababababababababababababABABABABABABABABABABABABABABABabababababababababababababa\\&babaBABABABABABABABA\\
II.C$_{2}^{i.c.}$(10) & BABABABABABABABAbabababababababababababababababaBABABABABABABABABABABABABABABABABAbababababababababababa\\&bababababaBABABABABABABABA\\
II.C$_{3}^{i.c.}$(10) & BABABABABABABABABababababababababababababababababaBABABABABABABABABABABABABABABABABababababababababababa\\&babababababaBABABABABABABABABABABABABABABABAbababababababababababababababababABABABABABABABABA\\&BABABABABABABABAbababababababababababababababababABABABABABABABABA\\
\hline
\end{tabular*}
